The formal theory of Tannaka duality

A Tannakian category is an abelian tensor category equipped with a fiber functor and additional structures which ensure that it is equivalent to the category of representations of some affine groupoid scheme acting on the spectrum of a field extension. If we are working over an arbitrary commutative ring rather than a field, the categories of representations cease to be abelian. We provide a list of sufficient conditions which ensure that an additive tensor category is equivalent to the category of representations of an affine groupoid scheme acting on an affine scheme, or, more generally, to the category of representations of a Hopf algebroid in a symmetric monoidal category. In order to do this we develop a "formal theory of Tannaka duality" inspired by Ross Street's "formal theory of monads." We apply our results to certain categories of filtered modules which are used to study p-adic Galois representations.

==> (inline-0) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1026.3150,681.6362) .. controls (1013.0672,691.5283) and (1006.0974,701.8463)
  .. (1001.0582,715.9814);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1001.0612,720.0220) .. controls (1007.5908,736.8580) and (1013.9558,743.1046)
  .. (1026.8201,750.8317);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1029.3454,751.3367) .. controls (1043.1942,742.9858) and (1050.3356,733.9630)
  .. (1055.1103,716.9915);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1030.3556,680.1210) .. controls (1043.7759,690.1279) and (1049.9613,700.8452)
  .. (1055.1041,714.9712);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1027.5591,637.7953) .. controls (1027.5591,655.5118) and (1027.5591,662.5984)
  .. (1027.5591,680.3149);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1030.8607,678.6057) .. controls (1042.0611,673.7468) and (1059.0079,666.1808)
  .. (1062.6759,646.2809);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (993.9901,645.2707) .. controls (999.7179,664.6494) and (1014.0441,672.1785)
  .. (1025.8097,678.6057);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1026.8200,752.3469) .. controls (1011.0659,761.2516) and (1003.1050,771.4586)
  .. (993.9896,788.7124);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1027.5591,751.1811) .. controls (1027.5591,768.8976) and (1027.5591,775.9842)
  .. (1027.5591,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1029.3454,752.3469) .. controls (1044.7318,760.0899) and (1053.5953,770.8252)
  .. (1061.6703,786.1869);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (998.5358,719.0118) .. controls (986.0893,732.2811) and (971.1933,757.2656) ..
  (966.2107,778.6108);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (996.5155,715.9814) .. controls (983.0416,698.2048) and (973.8258,681.3069) ..
  (965.7058,655.3722);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1057.1246,716.4865) .. controls (1067.7209,701.8319) and (1081.6644,680.1626)
  .. (1089.9520,655.3722);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1058.6399,717.4966) .. controls (1073.8416,733.1918) and (1086.9905,759.8184)
  .. (1090.4593,778.1058);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1027.5591,680.3149) .. controls (1027.5591,698.0315) and (1027.5591,733.4645)
  .. (1027.5591,751.1811);
\path[fill=black] (1011.2143,721.29077) node[above right] (text5274) {$B_0$
  };
\path[fill=black] (1033.7013,721.25006) node[above right] (text5274-9) {$B_1$
  };
\path[fill=black] (987.94867,676.8139) node[above right] (text5274-5) {$A_1$
  };
\path[fill=black] (1008.163,657.3139) node[above right] (text5274-3) {$A_2$
  };
\path[fill=black] (1036.0201,657.3139) node[above right] (text5274-6) {$A_3$
  };
\path[fill=black] (1062.4486,675.31396) node[above right] (text5274-4) {$A_4$
  };
\path[fill=black] (1083.8772,720.67102) node[above right] (text5274-8) {$A_5$
  };
\path[fill=black] (966.09155,720.67108) node[above right] (text5274-0) {$A_0$
  };
\path[fill=black] (989.3772,761.74249) node[above right] (text5274-7) {$C_0$
  };
\path[fill=black] (1009.9487,782.59961) node[above right] (text5274-82) {$C_1$
  };
\path[fill=black] (1036.7344,782.95679) node[above right] (text5274-33) {$C_2$
  };
\path[fill=black] (1063.8772,761.38531) node[above right] (text5274-32) {$C_3$
  };
\path[fill=black] (1030.3058,708.5282) node[above right] (text5274-72) {$g_2$
  };
\path[fill=black] (999.98749,695.11194) node[above right] (text5274-72-6) {$g_0$
  };
\path[fill=black] (998.74274,741.36188) node[above right] (text5274-72-8) {$g_1$
  };
\path[fill=black] (1049.4211,741.21399) node[above right] (text5274-72-1) {$g_4$
  };
\path[fill=black] (1049.5078,695.17303) node[above right] (text5274-72-0) {$g_3$
  };
\path[fill=black] (1027.5741,679.28033) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5274-72-7) {$\alpha$
  };
\path[fill=black] (1056.2501,716.42322) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5274-72-4) {$\gamma$
  };
\path[fill=black] (1027.9313,751.52777) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5274-72-78) {$\delta$
  };
\path[fill=black] (998.79352,717.49463) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5274-72-48) {$\beta$
  };
\path[fill=black] (958.1297,670.01941) node[above right] (text6334) {$f_0$
  };
\path[fill=black] (983.95496,657.5484) node[above right] (text6334-7) {$f_1$
  };
\path[fill=black] (1030.9271,645.42664) node[above right] (text6334-74) {$f_2$
  };
\path[fill=black] (1063.252,656.03314) node[above right] (text6334-3) {$f_3$
  };
\path[fill=black] (1091.0311,666.63983) node[above right] (text6334-5) {$f_4$
  };
\path[fill=black] (955.69104,775.2312) node[above right] (text6334-6) {$h_0$
  };
\path[fill=black] (985.99561,783.31238) node[above right] (text6334-9) {$h_1$
  };
\path[fill=black] (1030.422,790.38348) node[above right] (text6334-4) {$h_2$
  };
\path[fill=black] (1063.757,781.29211) node[above right] (text6334-90) {$h_3$
  };
\path[fill=black] (1093.0515,773.21088) node[above right] (text6334-8) {$h_4$
  };

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (655.5118,467.7165) .. controls (655.5118,485.4331) and (655.5118,485.4331) ..
  (655.5118,503.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (637.7953,485.4330) .. controls (637.7953,503.1496) and (637.7953,503.1496) ..
  (637.7953,520.8661);
\path[fill=black] (637.40625,485.6666) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4271) {$\beta$    };
\path[fill=black] (655.08392,503.84937) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4275) {$\alpha$    };
\path[fill=black] (659.05511,474.80313) node[above right] (text4295) {$f$     };
\path[fill=black] (641.33856,518.86615) node[above right] (text4299) {$g$     };

\end{tikzpicture}
}} \quad\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,467.7165) .. controls (708.6614,485.4331) and (708.6614,474.8031) ..
  (708.6614,492.5197);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,513.7795) .. controls (708.6614,531.4960) and (708.6614,520.8661) ..
  (708.6614,538.5827);
\path[fill=black] (708.66144,492.51965) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4279) {$\alpha$    };
\path[fill=black] (708.66144,513.77948) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4283) {$\beta$    };
\path[fill=black] (712.20471,536.5827) node[above right] (text4299-4) {$g$
  };
\path[fill=black] (712.20471,474.80313) node[above right] (text4295-2) {$f$
  };

\end{tikzpicture}
}} \quad\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (761.8110,467.7165) .. controls (761.8110,485.4331) and (761.8110,485.4331) ..
  (761.8110,503.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (779.5276,485.4330) .. controls (779.5276,503.1496) and (779.5276,503.1496) ..
  (779.5276,520.8661);
\path[fill=black] (761.14996,503.84937) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4287) {$\alpha$    };
\path[fill=black] (778.82764,486.17169) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4291) {$\beta$    };
\path[fill=black] (783.07086,518.86615) node[above right] (text4299-44) {$g$
  };
\path[fill=black] (765.35431,474.80313) node[above right] (text4295-0) {$f$   };

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (850.3937,520.8661) .. controls (850.3937,510.2362) and (857.4803,503.1496) ..
  (864.5669,503.1496) .. controls (871.6535,503.1496) and (878.7402,510.2362) ..
  (878.7402,520.8661);
\path[fill=black] (842.86554,519.25897) node[above right] (text4295-0-2) {$f$
  };
\path[fill=black] (881.01837,519.93335) node[above right] (text4295-0-29-36)
  {$\overline{f}$     };

\end{tikzpicture}
}} \quad\text{and}\quad \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (921.2598,503.1496) .. controls (921.2599,513.7795) and (928.3465,520.8661) ..
  (935.4331,520.8661) .. controls (942.5197,520.8661) and (949.6063,513.7795) ..
  (949.6063,503.1496);
\path[fill=black] (951.72095,511.48621) node[above right] (text4295-0-20) {$f$
  };
\path[fill=black] (912.66028,511.66476) node[above right] (text4295-0-29-4)
  {$\overline{f}$     };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (814.9606,538.5827) .. controls (815.0431,545.3611) and (814.9606,556.2992) ..
  (814.9606,566.9291) .. controls (814.9606,577.5590) and (822.0473,584.6457) ..
  (829.1339,584.6457) .. controls (836.2205,584.6457) and (843.3071,577.5590) ..
  (843.3071,566.9291) .. controls (843.3071,556.2992) and (850.3937,549.2126) ..
  (857.4803,549.2126) .. controls (864.5669,549.2126) and (871.6536,556.2992) ..
  (871.6536,566.9291) .. controls (871.6536,577.5590) and (871.6536,584.6457) ..
  (871.6536,595.2756);
\path[fill=black] (845.30707,568.92908) node[above right] (text4295-0-4) {$f$
  };
\path[fill=black] (818.50391,545.66925) node[above right] (text4295-0-29)
  {$\overline{f}$     };
\path[fill=black] (874.69177,593.5) node[above right] (text4295-0-29-9)
  {$\overline{f}$     };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (744.0945,538.5827) .. controls (744.0945,545.6693) and (744.0945,588.1889) ..
  (744.0945,595.2756);
\path[fill=black] (746.37512,568.4444) node[above right] (text4295-0-29-3-3)
  {$\overline{f}$   };

\end{tikzpicture}
}} 
\quad\text{and}\quad 
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (917.7165,595.2756) .. controls (917.7165,584.6457) and (917.7165,577.5590) ..
  (917.7165,566.9291) .. controls (917.7165,556.2992) and (924.8032,549.2126) ..
  (931.8898,549.2126) .. controls (938.9764,549.2126) and (946.0630,559.8425) ..
  (946.0630,566.9291) .. controls (946.0630,574.0157) and (953.1496,584.6457) ..
  (960.2362,584.6457) .. controls (967.3228,584.6457) and (974.4094,577.5590) ..
  (974.4094,566.9291) .. controls (974.4094,556.2992) and (974.4094,549.2126) ..
  (974.4094,538.5827);
\path[fill=black] (921.25983,593.73224) node[above right] (text4295-0-5) {$f$
  };
\path[fill=black] (976.43457,545.13605) node[above right] (text4295-0-9) {$f$
  };
\path[fill=black] (948.37787,568.71143) node[above right] (text4295-0-29-3)
  {$\overline{f}$     };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (779.5276,538.5827) .. controls (779.5276,545.6693) and (779.5276,588.1889) ..
  (779.5276,595.2756);
\path[fill=black] (781.52753,568.92908) node[above right] (text4295-0-4-7) {$f$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (783.0709,698.0315) .. controls (783.0709,683.8583) and (783.0709,680.3149) ..
  (790.1575,673.2283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (797.2441,669.6850) .. controls (804.3307,662.5984) and (804.3307,659.0551) ..
  (804.3307,644.8819);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (783.0709,644.8819) .. controls (783.0709,659.0551) and (783.0709,662.5984) ..
  (790.1576,669.6848);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (797.9584,672.8712) .. controls (805.0450,679.9578) and (805.0450,683.5011) ..
  (805.0451,697.6746);
\path[fill=black] (793.40747,671.65686) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3)
  {$\overline{\alpha}$    };
\path[fill=black] (775.62714,655.39709) node[above right] (text4295-0-29-49-4)
  {$\overline{g}$     };
\path[fill=black] (807.47046,696.42438) node[above right] (text4295-0-29-9-5-8)
  {$\overline{f}$     };
\path[fill=black] (806.15857,653.61218) node[above right] (text4600-2) {$u$
  };
\path[fill=black] (785.62292,695.54077) node[above right] (text4604-3) {$v$   };

\end{tikzpicture}
}}\defl \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (637.7953,644.8819) .. controls (637.8778,651.6603) and (637.7953,662.5984) ..
  (637.7953,673.2283) .. controls (637.7953,683.8583) and (644.8819,690.9449) ..
  (651.9685,690.9449) .. controls (659.0551,690.9449) and (666.1417,683.8583) ..
  (666.1417,673.2283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (673.2283,669.6850) .. controls (673.2283,659.0551) and (680.3150,651.9685) ..
  (687.4016,651.9685) .. controls (694.4882,651.9685) and (701.5748,659.0551) ..
  (701.5748,669.6850) .. controls (701.5748,680.3149) and (701.5748,687.4016) ..
  (701.5748,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (659.0551,644.8819) .. controls (659.0551,659.0551) and (659.0551,662.5984) ..
  (666.1418,669.6848);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (673.9426,672.8712) .. controls (681.0292,679.9578) and (681.0292,683.5011) ..
  (681.0293,697.6746);
\path[fill=black] (669.39172,671.65686) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8) {$\alpha$
  };
\path[fill=black] (640.62427,653.75415) node[above right] (text4295-0-29-49)
  {$\overline{g}$     };
\path[fill=black] (704.70471,695.88867) node[above right] (text4295-0-29-9-5)
  {$\overline{f}$     };
\path[fill=black] (655.92853,684.89789) node[above right] (text4592) {$g$     };
\path[fill=black] (678.03571,664.32648) node[above right] (text4596) {$f$     };
\path[fill=black] (662.32141,653.79077) node[above right] (text4600) {$u$     };
\path[fill=black] (683.75,695.75507) node[above right] (text4604) {$v$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (892.9134,1087.7953) .. controls (892.9134,1062.9921) and (914.1732,1062.9921)
  .. (914.1732,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (871.6535,1087.7953) .. controls (871.6535,1059.4488) and (892.9134,1062.9921)
  .. (892.9134,1041.7323);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (914.1732,1041.7323) .. controls (914.1732,1062.9921) and (935.4331,1059.4488)
  .. (934.8889,1087.0288);
\path[fill=black] (866.88885,1101.5845) node[above right] (text3530)
  {$\overline{w}$     };
\path[fill=black] (910.33331,1101.4733) node[above right] (text3534)
  {$\overline{w}$     };
\path[fill=black] (890.4444,1101.6954) node[above right] (text3538) {$w$     };
\path[fill=black] (931.88885,1101.3622) node[above right] (text3542) {$w$     };
\path[fill=black] (910.4444,1038.14) node[above right] (text3546) {$w$     };
\path[fill=black] (889.25897,1038.189) node[above right] (text3550)
  {$\overline{w}$   };

\end{tikzpicture}
}}\quad\text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[fill=black] (998.48773,1037.5033) node[above right] (text3546-6) {$w$
  };
\path[fill=black] (977.30231,1037.5522) node[above right] (text3550-9)
  {$\overline{w}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (981.4961,1041.7323) .. controls (981.4961,1066.5354) and
  (1002.7559,1066.5354) .. (1002.7559,1041.7323);

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-407.4803,1016.9291) .. controls (-407.4803,1027.5590) and
  (-407.4803,1041.7323) .. (-407.4803,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-364.9606,1016.9291) .. controls (-364.9606,1027.5590) and
  (-364.9606,1041.7323) .. (-364.9606,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-403.9370,1052.3622) .. controls (-403.9370,1066.5354) and
  (-400.3937,1077.1653) .. (-386.2205,1077.1653) .. controls
  (-372.0472,1077.1653) and (-368.5039,1066.5354) .. (-368.5039,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-411.0236,1052.3622) .. controls (-411.0236,1070.0787) and
  (-411.0236,1091.3386) .. (-411.0236,1105.5118);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-361.4173,1052.3622) .. controls (-361.4173,1066.5354) and
  (-361.4173,1091.3386) .. (-361.4173,1105.5118);
\path[fill=black] (-368.50394,1013.3858) node[above right] (text20382) {$w$
  };
\path[fill=black] (-410.43619,1013.0785) node[above right] (text20386)
  {$\overline{w}$     };
\path[fill=black] (-418.11023,1116.1417) node[above right] (text20390)
  {$\overline{w^{\prime}}$     };
\path[fill=black] (-364.96063,1116.1417) node[above right] (text20394)
  {$w^{\prime}$     };
\path[fill=black] (-407.92203,1052.6765) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text20398)
  {$\overline{\alpha}$    };
\path[fill=black] (-364.96063,1052.3622) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text20402) {$\alpha^{-1}$
  };
\path[fill=black] (-399.11108,1067.6956) node[above right] (text6769)
  {$\overline{a}$     };
\path[fill=black] (-378.50531,1067.9069) node[above right] (text6773) {$a$   };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1133.8583,1087.7953) .. controls (1133.6439,1075.5529) and
  (1130.3245,1048.8189) .. (1123.2283,1048.8189) .. controls
  (1116.1417,1048.8189) and (1114.7334,1059.5433) .. (1112.8292,1064.3047);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1155.1181,1087.7953) .. controls (1155.0711,1069.4502) and
  (1149.5809,1039.5273) .. (1133.8583,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1133.8583,1027.5590) .. controls (1119.8259,1034.4151) and
  (1105.5118,1041.7323) .. (1112.5984,1062.9921);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1112.5984,1062.9921) .. controls (1112.5984,1073.6220) and
  (1107.3027,1077.1653) .. (1101.9685,1077.1653) .. controls
  (1096.6343,1077.1653) and (1091.3386,1073.6220) .. (1091.3386,1062.9921) ..
  controls (1091.3386,1052.3892) and (1091.0893,1016.7795) ..
  (1091.3386,1009.8425);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1133.8583,1009.8425) .. controls (1133.8583,1020.4724) and
  (1133.8583,1016.9291) .. (1133.8583,1027.5590);
\path[fill=black] (1126.6666,1100.14) node[above right] (text6155)
  {$\overline{w^{\prime}}$     };
\path[fill=black] (1148.8889,1100.14) node[above right] (text6159) {$w^{\prime}$
  };
\path[fill=black] (1087.3333,1007.251) node[above right] (text6163)
  {$\overline{w}$     };
\path[fill=black] (1129.9817,1007.2992) node[above right] (text6167) {$w$     };
\path[fill=black] (1133.8583,1027.5591) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6171) {$\alpha^{-1}$
  };
\path[fill=black] (1112.5984,1062.9921) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6175) {$\alpha$    };
\path[fill=black] (1107.6007,1037.5916) node[above right] (text3597) {$a$   };

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (761.8110,981.4960) .. controls (779.5276,946.0630) and (761.8110,981.4960) ..
  (779.5557,946.1400);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (779.5276,946.0630) .. controls (797.2441,981.4960) and (779.5276,946.0630) ..
  (797.2441,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (779.5276,946.0630) .. controls (797.2441,910.6299) and (779.5276,946.0630) ..
  (797.2441,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (797.2441,885.1968) .. controls (797.2441,902.9134) and (797.2441,892.9134) ..
  (797.2441,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (797.2441,910.6299) .. controls (814.9606,946.0630) and (814.9606,946.0630) ..
  (832.6772,981.4960);
\path[fill=black] (779.11108,946.58441) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6126) {$\rho$    };
\path[fill=black] (797.33325,911.47333) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6130) {$\rho$    };
\path[fill=black] (795.11108,883.02887) node[above right] (text6134) {$v$     };
\path[fill=black] (758.66663,988.36218) node[above right] (text6138) {$v$     };
\path[fill=black] (795.55548,987.91772) node[above right] (text6142) {$c$     };
\path[fill=black] (831.55548,989.2511) node[above right] (text6146) {$c$     };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (903.5433,981.4960) .. controls (921.2599,946.0630) and (903.5433,981.4960) ..
  (921.2880,946.1400);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (956.6929,946.0630) .. controls (938.9764,981.4960) and (956.6929,946.0630) ..
  (938.9764,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (921.2599,946.0630) .. controls (938.9764,910.6299) and (921.2599,946.0630) ..
  (938.9764,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (938.9764,885.1968) .. controls (938.9764,902.9134) and (938.9764,892.9134) ..
  (938.9764,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (938.9764,910.6299) .. controls (956.6929,946.0630) and (956.6929,946.0630) ..
  (974.4095,981.4960);
\path[fill=black] (956.69293,946.06299) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6126-7) {$\delta$    };
\path[fill=black] (939.06555,911.47333) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6130-8) {$\rho$    };
\path[fill=black] (936.84338,883.02887) node[above right] (text6134-0) {$v$
  };
\path[fill=black] (900.39893,988.36218) node[above right] (text6138-6) {$v$
  };
\path[fill=black] (937.28778,987.91772) node[above right] (text6142-6) {$c$
  };
\path[fill=black] (973.28778,989.2511) node[above right] (text6146-9) {$c$   };

\end{tikzpicture}
}}\quad\text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1062.9921,946.0630) .. controls (1080.7087,910.6299) and (1062.9921,946.0630)
  .. (1080.7087,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1080.7087,885.1968) .. controls (1080.7087,902.9134) and (1080.7087,892.9134)
  .. (1080.7087,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1080.7087,910.6299) .. controls (1098.4252,928.3464) and (1087.7953,917.7165)
  .. (1105.5118,935.4330);
\path[fill=black] (1105.5118,935.43304) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6126-7-7) {$\varepsilon$
  };
\path[fill=black] (1080.7979,911.47333) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6130-8-3) {$\rho$    };
\path[fill=black] (1078.5757,883.02887) node[above right] (text6134-0-3) {$v$
  };
\path[fill=black] (1058.9921,954.06299) node[above right] (text6138-6-5) {$v$
  };
\path[fill=black] (1095.1154,921.31171) node[above right] (text7711) {$c$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (513.7795,988.5827) .. controls (513.7795,970.8661) and (513.7795,977.2502) ..
  (513.7795,963.7795) .. controls (513.7795,946.0630) and (520.8661,938.9764) ..
  (531.4961,928.3464);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (531.4961,902.9134) .. controls (531.4961,920.6299) and (531.4961,910.6299) ..
  (531.4961,928.3464);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (531.4961,928.3464) .. controls (542.1260,938.9764) and (549.2126,946.0630) ..
  (549.2126,963.7795) .. controls (549.2126,974.6377) and (549.2126,979.7244) ..
  (549.2126,988.5827);
\path[fill=black] (531.58527,929.18982) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6130-8-3-7) {$\rho$
  };
\path[fill=black] (529.3631,900.74536) node[above right] (text6134-0-3-7) {$v$
  };
\path[fill=black] (510.23621,999.21259) node[above right] (text6138-6-5-2) {$w$
  };
\path[fill=black] (545.66931,999.21259) node[above right] (text7711-6) {$c$
  };
\path[fill=black] (513.77954,963.77948) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8253) {$\alpha$    };
\path[fill=black] (508.23621,942.51965) node[above right] (text8257) {$v$     };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (602.3622,903.5433) .. controls (602.3622,921.2598) and (602.3622,935.4330) ..
  (602.3622,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (584.6457,988.5827) .. controls (602.3622,953.1496) and (584.6457,988.5827) ..
  (602.3622,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (602.3622,953.1496) .. controls (620.0787,988.5827) and (602.3622,953.1496) ..
  (620.0787,988.5827);
\path[fill=black] (603.0835,953.68152) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9379) {$\sigma$    };
\path[fill=black] (581.71313,998.93634) node[above right] (text9383) {$w$     };
\path[fill=black] (616.59705,999.56488) node[above right] (text9387) {$c$     };
\path[fill=black] (599.62653,900.88422) node[above right] (text9391) {$v$     };
\path[fill=black] (605.59766,941.42499) node[above right] (text9395) {$w$     };
\path[fill=black] (602.14069,922.25452) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9399) {$\alpha$  };

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-496.0630,857.4803) .. controls (-496.0630,839.7638) and (-496.0631,850.3211)
  .. (-496.0631,836.8504) .. controls (-496.0631,819.1338) and
  (-488.9764,812.0472) .. (-478.3465,801.4173);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-478.3465,775.9842) .. controls (-478.3465,793.7008) and (-478.3465,783.7008)
  .. (-478.3465,801.4173);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-478.3465,801.4173) .. controls (-467.7166,812.0472) and (-460.6300,819.1338)
  .. (-460.6300,836.8504) .. controls (-460.6300,847.7085) and
  (-460.6299,848.6221) .. (-460.6299,857.4803);
\path[fill=black] (-478.25732,802.26074) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text6130-8-3-7-3-09)
  {$\rho_c$    };
\path[fill=black] (-480.47949,773.81628) node[above right] (text6134-0-3-7-1-41)
  {$v_c$     };
\path[fill=black] (-499.60632,868.11029) node[above right] (text6138-6-5-2-8-3)
  {$v_c$     };
\path[fill=black] (-464.17325,868.11029) node[above right] (text7711-6-9-8)
  {$c^{\prime}$     };
\path[fill=black] (-460.62994,836.22052) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8253-9-2) {$\phi$    };
\path[fill=black] (-460.62994,814.96063) node[above right] (text8257-3-8) {$c$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-549.2126,910.6299) .. controls (-542.1260,917.7165) and (-538.5827,921.2598)
  .. (-531.4961,928.3464);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-513.7795,910.6299) .. controls (-520.8661,917.7165) and (-524.4094,921.2598)
  .. (-531.4961,928.3464);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-584.6457,910.6299) .. controls (-574.0158,921.2598) and (-559.8425,935.4330)
  .. (-549.2126,946.0630);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-531.4961,928.3464) .. controls (-538.5827,935.4331) and (-542.1260,938.9764)
  .. (-549.2126,946.0630);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-549.2126,946.0630) .. controls (-549.2126,953.1496) and (-549.2126,974.4094)
  .. (-549.2126,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-566.9291,999.2126) .. controls (-559.8425,992.1260) and (-556.2992,988.5827)
  .. (-549.2126,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-549.2126,981.4960) .. controls (-542.1260,988.5826) and (-538.5827,992.1260)
  .. (-531.4961,999.2126);
\path[fill=black] (-549.34338,946.13904) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9880) {$\lambda_{\phi}$
  };
\path[fill=black] (-531.42999,928.22565) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9884) {$\lambda_{\psi}$
  };
\path[fill=black] (-549.21259,981.49603) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9888)
  {$\lambda_{\psi\phi}^{-1}$    };
\path[fill=black] (-591.7323,1013.3858) node[above right] (text9892)
  {$T^{-1}(\rho_{\psi\phi})$     };
\path[fill=black] (-531.49603,1013.3858) node[above right] (text9896)
  {$v_{c^{\prime\prime}}$     };
\path[fill=black] (-513.83087,906.54108) node[above right] (text9900)
  {$v_{c^{\prime\prime}}$     };
\path[fill=black] (-563.3858,907.08661) node[above right] (text9904)
  {$T^{-1}(\rho_{\psi})$     };
\path[fill=black] (-609.44879,907.08661) node[above right] (text9908)
  {$T^{-1}(\rho_{\phi})$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[fill=black] (-655.51184,1119.6851) node[above right] (text17675-2)
  {$T^{-1}(\rho_{\id})$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-637.7953,1105.5118) .. controls (-637.7953,1091.3386) and
  (-637.7953,1084.2519) .. (-637.7953,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-602.3622,1105.5118) .. controls (-602.3622,1080.7086) and
  (-602.3622,1055.9055) .. (-602.3622,1034.6456);
\path[fill=black] (-638.28168,1069.647) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text18811) {$\mu_0$    };
\path[fill=black] (-605.90552,1031.1023) node[above right] (text17667-7) {$v_c$
  };
\path[fill=black] (-605.90552,1119.6851) node[above right] (text17667-2) {$v_c$
  };

\end{tikzpicture}
}}\quad=\quad
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-744.0945,1105.5118) .. controls (-744.0945,1091.3386) and
  (-737.0079,1080.7086) .. (-726.3779,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-708.6614,1105.5118) .. controls (-708.6614,1091.3386) and
  (-715.7480,1080.7086) .. (-726.3780,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-726.3780,1034.6456) .. controls (-726.3780,1048.8188) and
  (-726.3780,1055.9055) .. (-726.3780,1070.0787);
\path[fill=black] (-726.59149,1070.1548) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text16551-1)
  {$\lambda_{\id}^{-1}$    };
\path[fill=black] (-729.73419,1030.9918) node[above right] (text17667) {$v_c$
  };
\path[fill=black] (-712.20471,1119.6851) node[above right] (text17671) {$v_c$
  };
\path[fill=black] (-761.4754,1119.6158) node[above right] (text17675)
  {$T^{-1}(\rho_{\id})$   };

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-265.7480,999.2126) .. controls (-265.4778,1014.9386) and
  (-265.7480,1062.9921) .. (-265.7480,1080.7086) .. controls
  (-265.7480,1098.4252) and (-258.6614,1105.5118) .. (-248.0315,1105.5118) ..
  controls (-237.4016,1105.5118) and (-230.3150,1098.4252) ..
  (-230.3150,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-230.3150,1024.0157) .. controls (-248.0315,1031.1023) and
  (-248.0315,1073.6220) .. (-230.3150,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-230.3150,1080.7086) .. controls (-219.6850,1073.6220) and
  (-216.1417,1062.9921) .. (-216.1417,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-230.3150,1024.0157) .. controls (-219.6729,1031.0657) and
  (-216.1417,1041.7322) .. (-216.1417,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-230.3150,999.2126) .. controls (-230.3150,1009.8425) and
  (-229.9247,1013.1183) .. (-230.3150,1024.0157);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-216.1417,1052.3622) .. controls (-206.8771,1062.9385) and
  (-198.4252,1087.7952) .. (-198.4252,1116.1417);
\path[fill=black] (-230.04539,1024.0779) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24005) {$\sigma^{-1}$
  };
\path[fill=black] (-230.35966,1080.6465) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24009) {$\sigma$    };
\path[fill=black] (-216.21753,1052.6765) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24013) {$\rho_c$    };
\path[fill=black] (-201.96851,1123.2283) node[above right] (text24017) {$c$
  };
\path[fill=black] (-269.3291,995.79364) node[above right] (text24021)
  {$\overline{w}$     };
\path[fill=black] (-233.81664,995.47937) node[above right] (text24025) {$w$
  };
\path[fill=black] (-251.73,1053.9335) node[above right] (text24029) {$s$   };

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-407.4803,1176.3779) .. controls (-407.2101,1192.1039) and
  (-407.4803,1240.1574) .. (-407.4803,1257.8739) .. controls
  (-407.4803,1275.5905) and (-400.3937,1282.6771) .. (-389.7638,1282.6771) ..
  controls (-379.1339,1282.6771) and (-372.0472,1275.5905) ..
  (-372.0472,1257.8739);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-372.0472,1201.1810) .. controls (-389.7638,1208.2676) and
  (-389.7638,1250.7873) .. (-372.0472,1257.8739);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-372.0472,1257.8739) .. controls (-361.4173,1250.7873) and
  (-357.8740,1240.1574) .. (-357.8740,1229.5275);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-372.0472,1201.1810) .. controls (-361.4051,1208.2310) and
  (-357.8740,1218.8975) .. (-357.8740,1229.5275);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-372.0472,1176.3779) .. controls (-372.0472,1187.0078) and
  (-371.6570,1190.2836) .. (-372.0472,1201.1810);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-357.8740,1229.5275) .. controls (-348.6094,1240.1038) and
  (-340.1575,1264.9605) .. (-340.1575,1293.3070);
\path[fill=black] (-371.77768,1201.243) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24005-7)
  {$\lambda_{\phi}^{-1}$    };
\path[fill=black] (-372.09195,1257.8116) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24009-8)
  {$\lambda_{\phi}$    };
\path[fill=black] (-357.94983,1229.8417) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24013-0)
  {$\rho_{c^{\prime}}$    };
\path[fill=black] (-343.70081,1300.3934) node[above right] (text24017-4)
  {$c^{\prime}$     };
\path[fill=black] (-411.0614,1172.9589) node[above right] (text24021-5)
  {$\overline{v_c}$     };
\path[fill=black] (-375.54892,1172.6445) node[above right] (text24025-6) {$v_c$
  };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-283.4646,1176.3779) .. controls (-283.1943,1192.1039) and
  (-283.4646,1197.6378) .. (-283.4646,1215.3543) .. controls
  (-283.4646,1233.0709) and (-276.3780,1240.1575) .. (-265.7480,1240.1575) ..
  controls (-255.1181,1240.1575) and (-248.0315,1233.0709) ..
  (-248.0315,1215.3543);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-248.0315,1176.3779) .. controls (-248.0315,1187.0078) and
  (-248.0315,1197.6377) .. (-248.0315,1208.2677);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-248.0315,1211.8110) .. controls (-237.4016,1218.8976) and
  (-233.5860,1229.0779) .. (-230.3150,1240.1574) .. controls
  (-227.0439,1251.2369) and (-226.7270,1261.4795) .. (-226.7270,1275.6527);
\path[fill=black] (-248.03149,1211.811) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text24013-0-2) {$\rho_{c}$
  };
\path[fill=black] (-230.27028,1282.7393) node[above right] (text24017-4-5)
  {$c^{\prime}$     };
\path[fill=black] (-230.30441,1240.4128) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text26543) {$\phi$    };
\path[fill=black] (-251.5748,1172.8346) node[above right] (text24025-6-1) {$v_c$
  };
\path[fill=black] (-287.00787,1172.8346) node[above right] (text24021-5-3)
  {$\overline{v_c}$   };

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-726.3780,1289.7638) .. controls (-726.3780,1272.0472) and
  (-726.3780,1282.6771) .. (-726.3780,1264.9606);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-744.0945,1229.5275) .. controls (-744.0945,1247.2441) and
  (-737.2119,1260.9588) .. (-726.3779,1264.9606);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-726.3780,1264.9606) .. controls (-726.3780,1254.3307) and
  (-719.2913,1240.1575) .. (-708.6614,1240.1575) .. controls
  (-697.2260,1240.1575) and (-690.9449,1254.6490) .. (-690.9449,1264.9606) ..
  controls (-690.9449,1275.5905) and (-690.9449,1272.0472) ..
  (-690.9449,1289.7638);
\path[fill=black] (-694.48816,1300.3937) node[above right] (text3750)
  {$\overline{G}$     };
\path[fill=black] (-733.46454,1300.3937) node[above right] (text3754) {$FY$
  };
\path[fill=black] (-751.18109,1225.9843) node[above right] (text3758) {$MY$
  };
\path[fill=black] (-726.90576,1265.437) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3762) {$\phi$    };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-694.4882,1431.4960) .. controls (-694.4882,1417.3228) and
  (-701.5748,1413.7795) .. (-708.6614,1406.6929);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-705.1181,1406.6929) .. controls (-697.5606,1404.4399) and
  (-689.1660,1388.9764) .. (-680.3150,1388.9764) .. controls
  (-673.2284,1388.9764) and (-666.1417,1396.0630) .. (-666.1417,1406.6929) ..
  controls (-666.1417,1417.5090) and (-666.1417,1413.7794) ..
  (-666.1417,1431.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-708.6614,1406.6929) .. controls (-708.6614,1388.9764) and
  (-697.5535,1364.1732) .. (-673.2283,1364.1732) .. controls
  (-648.4252,1364.1732) and (-637.7953,1388.6512) .. (-637.7953,1406.6929) ..
  controls (-637.7953,1424.4094) and (-637.7953,1413.7795) ..
  (-637.7953,1431.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-726.3780,1353.5433) .. controls (-726.3780,1371.2598) and
  (-722.8347,1399.6063) .. (-708.6614,1406.6929);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-708.6666,1406.3622) .. controls (-715.7480,1413.7795) and
  (-722.8347,1417.3228) .. (-722.8347,1431.4960);
\path[fill=black] (-733.46454,1350) node[above right] (text3734) {$MY$     };
\path[fill=black] (-730.37793,1442.126) node[above right] (text3738) {$FY$
  };
\path[fill=black] (-670.77167,1442.126) node[above right] (text3742)
  {$\widetilde{K}$     };
\path[fill=black] (-641.33856,1442.126) node[above right] (text3746)
  {$\overline{G}$     };
\path[fill=black] (-698.22217,1442.1399) node[above right] (text9963) {$L_K$
  };
\path[fill=black] (-708.36383,1407.4869) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3766) {$\psi$  };

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-318.8976,900.0000) .. controls (-318.8976,917.7165) and (-283.4646,928.3464)
  .. (-283.4646,963.7795);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,963.7795) .. controls (-354.3307,928.3464) and (-318.8976,928.3464)
  .. (-318.8976,963.7795);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,900.0000) .. controls (-354.3307,917.7165) and (-389.7638,928.3464)
  .. (-389.7638,963.7795);
\path[fill=black] (-357.87402,974.40948) node[above right] (text3216-2-4-2-6)
  {$V$     };
\path[fill=black] (-320.44095,973.95276) node[above right] (text3220-6-5-6-8)
  {$W$     };
\path[fill=black] (-393.3071,974.40948) node[above right] (text3224-0-7-5-2)
  {$L_K$     };
\path[fill=black] (-357.87402,896.45673) node[above right] (text3224-0-1-1-6-7)
  {$L_K$     };
\path[fill=black] (-322.44095,896.45673) node[above right] (text3535-6) {$V$
  };
\path[fill=black] (-286.61395,974.49939) node[above right] (text3539-9) {$V$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-318.8976,793.7008) .. controls (-318.8976,811.4173) and (-283.4646,822.0472)
  .. (-283.4646,857.4803);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,857.4803) .. controls (-354.3307,822.0472) and (-318.8976,822.0472)
  .. (-318.8976,857.4803);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,793.7008) .. controls (-354.3307,811.4173) and (-389.7638,822.0472)
  .. (-389.7638,857.4803);
\path[fill=black] (-357.87402,868.11023) node[above right] (text3216-2-4-2) {$V$
  };
\path[fill=black] (-320.44095,867.6535) node[above right] (text3220-6-5-6) {$W$
  };
\path[fill=black] (-393.3071,868.11023) node[above right] (text3224-0-7-5)
  {$\widehat{F}$     };
\path[fill=black] (-357.87402,790.15747) node[above right] (text3224-0-1-1-6)
  {$\widehat{F}$     };
\path[fill=black] (-322.44095,790.15747) node[above right] (text3535) {$V$
  };
\path[fill=black] (-286.61395,868.20013) node[above right] (text3539) {$V$   };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-159.4488,807.8740) .. controls (-159.4488,818.5039) and (-159.4488,822.0472)
  .. (-159.4488,832.6771);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-177.1654,857.4803) .. controls (-159.4488,832.6771) and (-177.1654,857.4803)
  .. (-159.4488,832.6771);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-159.4488,832.6771) .. controls (-141.7323,857.4803) and (-159.4488,832.6771)
  .. (-141.7323,857.4803);
\path[fill=black] (-161.79749,804.07526) node[above right] (text3208-7-9) {$F$
  };
\path[fill=black] (-159.5976,833.30237) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3212-0-8) {$\rho$    };
\path[fill=black] (-184.25197,868.11023) node[above right] (text3216-2-4) {$F$
  };
\path[fill=black] (-143.27557,867.6535) node[above right] (text3220-6-5) {$C$
  };

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (318.8976,1140.9449) .. controls (318.8976,1158.6614) and (325.9843,1169.2913)
  .. (336.6142,1176.3779);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (354.3307,1140.9449) .. controls (354.3307,1158.6614) and (347.2441,1169.2913)
  .. (336.6142,1176.3779);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,1176.3779) .. controls (336.6142,1194.0945) and (336.6142,1194.0945)
  .. (336.6142,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (283.4646,1140.9449) .. controls (283.4646,1176.3779) and (301.1811,1176.3779)
  .. (301.1811,1211.8110);
\path[fill=black] (311.52673,1137.5293) node[above right] (text10477) {$L_{YN}$
  };
\path[fill=black] (351.35349,1137.5293) node[above right] (text10481) {$L_K$
  };
\path[fill=black] (280.95709,1135.8435) node[above right] (text10485) {$Y$
  };
\path[fill=black] (297.63779,1222.4409) node[above right] (text10489) {$Y$
  };
\path[fill=black] (333.12585,1222.0677) node[above right] (text10493) {$J$
  };
\path[fill=black] (336.26855,1176.4987) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10497) {$\phi$  };

\end{tikzpicture}
 }}\quad=\quad
 \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (106.2992,1140.9449) .. controls (106.2992,1151.5748) and (113.3858,1155.1181)
  .. (124.0157,1165.7480);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (141.7323,1140.9449) .. controls (141.7323,1151.5748) and (134.6457,1155.1181)
  .. (124.0157,1165.7480);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1165.7480) .. controls (134.6457,1176.3779) and (155.9055,1187.0079)
  .. (155.9055,1197.6378);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (177.1653,1140.9449) .. controls (177.1653,1158.6614) and (166.5354,1187.0079)
  .. (155.9055,1197.6378);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1165.7480) .. controls (106.2992,1172.8346) and (106.2992,1215.3543)
  .. (124.0157,1225.9842);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (155.9055,1197.6378) .. controls (155.9055,1208.2677) and (134.6457,1215.3543)
  .. (124.0157,1225.9842);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1225.9842) .. controls (113.3858,1236.6142) and (106.2992,1243.7008)
  .. (106.2992,1254.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1225.9842) .. controls (134.6457,1236.6142) and (141.7323,1243.7008)
  .. (141.7323,1254.3307);
\path[fill=black] (173.16258,1137.5293) node[above right] (text3662) {$L_K$
  };
\path[fill=black] (138.27866,1137.5293) node[above right] (text3666) {$L_{YN}$
  };
\path[fill=black] (124.01575,1165.748) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3670)
  {$\alpha_{YN}^{-1}$    };
\path[fill=black] (155.90552,1197.6378) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3674) {$\alpha_{K}^{-1}$
  };
\path[fill=black] (124.13652,1226.1533) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3678) {$=$    };
\path[fill=black] (140.18898,1222.8976) node[above right] (text3682) {$K$     };
\path[fill=black] (99.509102,1201.0117) node[above right] (text3686) {$N$     };
\path[fill=black] (142.18898,1175.9213) node[above right] (text3690) {$Y$     };
\path[fill=black] (103.08045,1265.1227) node[above right] (text3694) {$Y$     };
\path[fill=black] (139.22147,1264.8085) node[above right] (text3698) {$J$     };
\path[fill=black] (104.33753,1136.1578) node[above right] (text3702) {$Y$     };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (460.6299,1176.3779) .. controls (460.6299,1194.0944) and (467.7165,1204.7243)
  .. (478.3465,1211.8109);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (496.0630,1176.3779) .. controls (496.0630,1194.0944) and (488.9764,1204.7243)
  .. (478.3465,1211.8109);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (478.3465,1211.8109) .. controls (478.3465,1229.5275) and (485.4331,1236.6142)
  .. (496.0630,1247.2441);
\path[fill=black] (453.259,1172.9623) node[above right] (text10477-0) {$L_{YN}$
  };
\path[fill=black] (493.08575,1172.9623) node[above right] (text10481-0) {$L_K$
  };
\path[fill=black] (485.43307,1229.5276) node[above right] (text10493-5) {$J$
  };
\path[fill=black] (478.00082,1211.9316) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10497-9) {$\phi$    };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (531.4961,1176.3779) .. controls (531.4961,1211.8110) and (513.7795,1229.5275)
  .. (496.0630,1247.2441);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (496.0630,1247.2441) .. controls (496.0630,1264.9606) and (496.0630,1257.8740)
  .. (496.0630,1275.5905);
\path[fill=black] (528.91583,1173.0417) node[above right] (text14684) {$V$
  };
\path[fill=black] (496.23181,1246.5808) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text14688) {$=$    };
\path[fill=black] (490.97638,1286.2205) node[above right] (text14692) {$L_w$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (690.9449,1087.7953) .. controls (673.2283,1101.9685) and (673.2283,1126.7716)
  .. (690.9449,1140.9449);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (690.9449,1087.7953) .. controls (708.6614,1101.9685) and (708.6614,1123.2283)
  .. (690.9449,1140.9449);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (690.9449,1140.9449) .. controls (695.7410,1145.8635) and (703.0379,1154.7525)
  .. (708.6614,1158.6614);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (690.9449,1087.7953) .. controls (698.0315,1080.7086) and (701.5748,1077.1653)
  .. (708.6614,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1158.6614) .. controls (708.6614,1148.0315) and (715.7480,1137.4016)
  .. (726.3780,1137.4016) .. controls (736.0723,1137.4016) and
  (744.0945,1148.0315) .. (744.0945,1158.6614) .. controls (744.0945,1169.8093)
  and (744.0945,1179.9212) .. (744.0945,1194.0945);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1070.0787) .. controls (725.7416,1088.4316) and (740.3561,1106.4854)
  .. (754.7244,1116.1417) .. controls (769.0927,1125.7980) and
  (779.5276,1144.4881) .. (779.5276,1155.1181) .. controls (779.5276,1167.2583)
  and (779.5276,1179.9212) .. (779.5276,1194.0945);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (659.0551,1052.3622) .. controls (659.0551,1070.0787) and (659.0551,1146.5977)
  .. (659.0551,1158.6614) .. controls (659.0551,1169.2913) and
  (669.2220,1187.0079) .. (683.8583,1187.0079) .. controls (698.4946,1187.0079)
  and (708.6614,1169.2913) .. (708.6614,1158.6614);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1052.3622) .. controls (708.7991,1059.7740) and (708.6614,1066.5354)
  .. (708.6614,1070.0787);
\path[fill=black] (690.94489,1140.9448) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text17645) {$\phi$    };
\path[fill=black] (690.94489,1091.3385) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text17649) {$\phi^{-1}$
  };
\path[fill=black] (708.66144,1070.0787) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text17653) {$=$    };
\path[fill=black] (708.66144,1158.6614) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text17657) {$=$    };
\path[fill=black] (740.73358,1205.0972) node[above right] (text17661) {$W$
  };
\path[fill=black] (776.87463,1205.0972) node[above right] (text17665) {$V$
  };
\path[fill=black] (705.84967,1047.6481) node[above right] (text17669) {$L_w$
  };
\path[fill=black] (655.51184,1046.8188) node[above right] (text17673)
  {$\widetilde{w}$   };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (868.1102,1140.9449) .. controls (868.1102,1158.6614) and (868.1102,1200.3075)
  .. (868.1102,1211.8111) .. controls (868.1102,1222.4410) and
  (878.1604,1229.5276) .. (885.8268,1229.5276) .. controls (892.9134,1229.5276)
  and (903.5433,1222.0404) .. (903.5433,1211.8111) .. controls
  (903.5433,1201.1811) and (914.1732,1194.0945) .. (921.2598,1194.0945) ..
  controls (929.3756,1194.0945) and (938.9764,1201.1811) .. (938.9764,1211.8111)
  .. controls (938.9764,1221.4119) and (939.2862,1229.8040) ..
  (938.9764,1247.2441);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (903.5433,1140.9449) .. controls (903.5433,1158.6615) and (938.6977,1158.3828)
  .. (956.6929,1176.3780) .. controls (974.4094,1194.0945) and
  (974.4094,1211.8111) .. (974.4094,1247.2441);
\path[fill=black] (935.43304,1257.874) node[above right] (text17661-3)
  {$\widetilde{w}$     };
\path[fill=black] (968.86615,1259.874) node[above right] (text17665-7) {$L_w$
  };
\path[fill=black] (864.56696,1135.4016) node[above right] (text17661-0)
  {$\widetilde{w}$     };
\path[fill=black] (898,1137.4016) node[above right] (text17665-1) {$L_w$   };

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (779.5276,786.6142) .. controls (779.5276,773.9662) and (782.2364,768.0903) ..
  (785.7202,764.1519)(794.5947,755.9268) .. controls (798.0785,751.9884) and
  (800.7874,746.1125) .. (800.7874,733.4645)(779.5276,733.4645) .. controls
  (779.5276,768.8976) and (800.7874,751.1811) .. (800.7874,786.6142);
\path[fill=black] (764.03564,742.79303) node[above right] (text8881) {$fB$
  };
\path[fill=black] (803.92859,742.43585) node[above right] (text8885)
  {$A^{\prime} g$     };
\path[fill=black] (764.21429,784.36444) node[above right] (text8889) {$A g$
  };
\path[fill=black] (803.92853,784.72156) node[above right] (text8893) {$f
  B^{\prime}$   };

\end{tikzpicture}
}} \quad\text{and}\quad c_{f,g}^{-1}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (673.2283,786.6142) .. controls (673.2283,751.1811) and (694.4882,768.8976) ..
  (694.4882,733.4645)(673.2283,733.4645) .. controls (673.2283,746.1125) and
  (675.9372,751.9884) .. (679.4210,755.9268)(688.2955,764.1519) .. controls
  (691.7793,768.0903) and (694.4882,773.9662) .. (694.4882,786.6142);
\path[fill=black] (657.73645,784.79303) node[above right] (text8881-1) {$fB$
  };
\path[fill=black] (697.62939,784.43585) node[above right] (text8885-6)
  {$A^{\prime} g$     };
\path[fill=black] (657.9151,742.36444) node[above right] (text8889-9) {$A g$
  };
\path[fill=black] (697.62933,742.42621) node[above right] (text8893-0) {$f
  B^{\prime}$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (726.3780,822.0472) .. controls (726.3780,847.6648) and (726.3780,860.9350) ..
  (722.4104,869.7928)(714.7723,879.4058) .. controls (709.5416,883.6150) and
  (701.9533,887.4092) .. (690.9449,892.9134) .. controls (686.8240,894.9738) and
  (683.1823,896.7947) .. (679.9642,898.4316)(667.0578,905.3943) .. controls
  (655.5118,912.3530) and (655.5118,916.1551) ..
  (655.5118,928.3464)(690.9449,822.0472) .. controls (690.9449,835.3601) and
  (685.9430,841.1701) .. (679.6978,845.1152)(667.0273,851.9609) .. controls
  (660.6576,855.9095) and (655.5118,861.6938) .. (655.5118,875.1968) .. controls
  (655.5118,910.6299) and (690.9449,892.9134) ..
  (690.9449,928.3464)(655.5118,822.0472) .. controls (655.5118,839.7638) and
  (655.5118,839.7638) .. (690.9449,857.4803) .. controls (726.3780,875.1968) and
  (726.3780,875.1968) .. (726.3780,928.3464);
\path[fill=black] (659.06329,830.06738) node[above right] (text11573) {$fBC$
  };
\path[fill=black] (693.77661,830.12848) node[above right] (text11573-3)
  {$A^{\prime}gC$     };
\path[fill=black] (729.32458,830.38928) node[above right] (text11573-5)
  {$A^{\prime} B^{\prime} h$     };
\path[fill=black] (660.44733,877.23877) node[above right] (text11573-31) {$AgC$
  };
\path[fill=black] (690.91675,851.79413) node[above right] (text11573-56)
  {$fB^{\prime} C$     };
\path[fill=black] (691.32355,900.4469) node[above right] (text11573-1)
  {$AB^{\prime} h$     };
\path[fill=black] (658.63623,925.78735) node[above right] (text11573-4) {$ABh$
  };
\path[fill=black] (693.85419,925.43024) node[above right] (text11573-7) {$A g
  C^{\prime}$     };
\path[fill=black] (729.21997,925.60883) node[above right] (text11573-48)
  {$fB^{\prime} C^{\prime}$   };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (903.5433,822.0472) .. controls (903.5433,834.2386) and (903.5433,838.0407) ..
  (891.9974,844.9994)(879.0910,851.9621) .. controls (875.8728,853.5990) and
  (872.2312,855.4198) .. (868.1102,857.4803) .. controls (857.1018,862.9845) and
  (849.5136,866.7786) .. (844.2828,870.9879)(836.6447,880.6009) .. controls
  (832.6772,889.4587) and (832.6772,902.7289) ..
  (832.6772,928.3464)(868.1102,822.0472) .. controls (868.1102,857.4803) and
  (903.5433,839.7638) .. (903.5433,875.1968) .. controls (903.5433,888.6999) and
  (898.3975,894.4842) .. (892.0279,898.4328)(879.3573,905.2784) .. controls
  (873.1121,909.2235) and (868.1102,915.0336) ..
  (868.1102,928.3464)(832.6772,822.0472) .. controls (832.6772,875.1968) and
  (832.6772,875.1968) .. (868.1102,892.9134) .. controls (903.5433,910.6299) and
  (903.5433,910.6299) .. (903.5433,928.3464);
\path[fill=black] (836.22864,830.06738) node[above right] (text11573-8) {$fBC$
  };
\path[fill=black] (870.94196,830.12848) node[above right] (text11573-3-3)
  {$A^{\prime}gC$     };
\path[fill=black] (906.48993,830.38928) node[above right] (text11573-5-1)
  {$A^{\prime} B^{\prime} h$     };
\path[fill=black] (874.79633,876.20697) node[above right] (text11573-31-5)
  {$A^{\prime} g C^{\prime}$     };
\path[fill=black] (843.87903,853.32965) node[above right] (text11573-56-1)
  {$A^{\prime} B h$     };
\path[fill=black] (844.28583,904.67914) node[above right] (text11573-1-7)
  {$fBC^{\prime}$     };
\path[fill=black] (835.80157,925.78735) node[above right] (text11573-4-9) {$ABh$
  };
\path[fill=black] (871.01953,925.43024) node[above right] (text11573-7-3) {$A g
  C^{\prime}$     };
\path[fill=black] (906.38531,925.60883) node[above right] (text11573-48-0)
  {$fB^{\prime} C^{\prime}$   };

\end{tikzpicture}
}} \quad \text{and} \quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (549.2126,733.4645) .. controls (549.2126,768.8976) and (570.4724,751.1811) ..
  (570.4724,786.6142) .. controls (570.4724,822.0472) and (549.2126,804.3307) ..
  (549.2126,839.7638)(570.4724,839.7638) .. controls (570.4724,827.1158) and
  (567.7636,821.2399) .. (564.2798,817.3015)(555.4053,809.0764) .. controls
  (551.9215,805.1380) and (549.2126,799.2621) .. (549.2126,786.6142) .. controls
  (549.2126,773.9662) and (551.9215,768.0903) ..
  (555.4053,764.1519)(564.2798,755.9268) .. controls (567.7636,751.9884) and
  (570.4724,746.1125) .. (570.4724,733.4645);
\path[fill=black] (533.86359,742.02997) node[above right] (text8881-1-3) {$fB$
  };
\path[fill=black] (573.25647,742.4917) node[above right] (text8885-6-6)
  {$A^{\prime} g$     };
\path[fill=black] (534.63287,789.47498) node[above right] (text8889-9-0-7) {$A
  g$     };
\path[fill=black] (573.44745,789.16119) node[above right] (text8893-0-5-8) {$f
  B^{\prime}$     };
\path[fill=black] (534.62054,838.00531) node[above right] (text8881-1-3-8) {$fB$
  };
\path[fill=black] (573.38562,837.43335) node[above right] (text8885-6-6-1)
  {$A^{\prime} g$   };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (460.6299,733.4645) .. controls (460.6299,751.1811) and (460.6299,822.0472) ..
  (460.6299,839.7638);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (481.8898,839.7638) .. controls (481.8898,822.0472) and (481.8898,751.1811) ..
  (481.8898,733.4645);
\path[fill=black] (445.28088,742.02997) node[above right] (text8881-1-3-6) {$fB$
  };
\path[fill=black] (484.67377,742.4917) node[above right] (text8885-6-6-3)
  {$A^{\prime} g$     };
\path[fill=black] (446.03784,838.00537) node[above right] (text8881-1-3-8-9)
  {$fB$     };
\path[fill=black] (484.80292,837.43341) node[above right] (text8885-6-6-1-1)
  {$A^{\prime} g$   };

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (496.0630,644.8819) .. controls (496.0630,655.5118) and (496.0630,659.0551) ..
  (496.0630,669.6850);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (460.6299,669.6850) .. controls (460.6299,659.0551) and (460.6299,655.5118) ..
  (460.6299,644.8819);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (460.6299,644.8819) .. controls (460.6299,631.5481) and (465.6476,625.7407) ..
  (471.9065,621.7953)(484.7865,614.8189) .. controls (491.0454,610.8734) and
  (496.0630,605.0661) .. (496.0630,591.7323)(460.6299,591.7323) .. controls
  (460.6299,627.1653) and (496.0630,609.4488) .. (496.0630,644.8819);
\path[fill=black] (445.13803,601.06073) node[above right] (text8881-7) {$fB$
  };
\path[fill=black] (499.03098,600.70355) node[above right] (text8885-0)
  {$A^{\prime} g$     };
\path[fill=black] (445.7424,666.14172) node[above right] (text8889-2) {$A g$
  };
\path[fill=black] (498.17773,630.35144) node[above right] (text8893-2) {$f
  B^{\prime}$     };
\path[fill=black] (499.65848,667.07617) node[above right] (text8893-2-5) {$h
  B^{\prime}$     };
\path[fill=black] (496.78571,647.14789) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text19678) {$\alpha
  B^{\prime}$    };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,591.7323) .. controls (336.6142,602.3622) and (336.6142,605.9055) ..
  (336.6142,616.5354);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,669.6850) .. controls (336.6142,656.3512) and (341.6318,650.5439) ..
  (347.8907,646.5984)(360.7707,639.6220) .. controls (367.0296,635.6766) and
  (372.0472,629.8692) .. (372.0472,616.5354)(336.6142,616.5354) .. controls
  (336.6142,651.9685) and (372.0472,634.2520) .. (372.0472,669.6850);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (372.0472,616.5354) .. controls (372.0472,605.9055) and (372.0472,602.3622) ..
  (372.0472,591.7323);
\path[fill=black] (321.12228,601.06073) node[above right] (text8881-7-8) {$fB$
  };
\path[fill=black] (375.01523,600.70355) node[above right] (text8885-0-0)
  {$A^{\prime} g$     };
\path[fill=black] (321.72665,666.14172) node[above right] (text8889-2-9) {$A g$
  };
\path[fill=black] (321.75479,634.49432) node[above right] (text8893-2-3) {$h B$
  };
\path[fill=black] (375.64273,667.07617) node[above right] (text8893-2-5-7) {$h
  B^{\prime}$     };
\path[fill=black] (336.61417,614.99213) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text19678-3) {$\alpha B$
  };

\end{tikzpicture}
}} \quad \text{and} \quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (496.0630,538.5827) .. controls (496.0630,549.2126) and (496.0630,552.7559) ..
  (496.0630,563.3858);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (460.6299,563.3858) .. controls (460.6299,552.7559) and (460.6299,549.2126) ..
  (460.6299,538.5827);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (460.6299,538.5827) .. controls (460.6299,525.2489) and (465.6476,519.4415) ..
  (471.9065,515.4961)(484.7865,508.5197) .. controls (491.0454,504.5742) and
  (496.0630,498.7669) .. (496.0630,485.4331)(460.6299,485.4331) .. controls
  (460.6299,520.8661) and (496.0630,503.1496) .. (496.0630,538.5827);
\path[fill=black] (445.13803,494.76154) node[above right] (text8881-7-5) {$fB$
  };
\path[fill=black] (499.03098,494.40436) node[above right] (text8885-0-3)
  {$A^{\prime} g$     };
\path[fill=black] (445.7424,559.84253) node[above right] (text8889-2-2) {$A k$
  };
\path[fill=black] (446.40741,524.55731) node[above right] (text8893-2-51) {$A g$
  };
\path[fill=black] (499.65848,560.77698) node[above right] (text8893-2-5-9) {$f
  B^{\prime}$     };
\path[fill=black] (460.42023,540.84869) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text19678-2) {$A \beta$
  };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,485.4330) .. controls (336.6142,496.0630) and (336.6142,499.6063) ..
  (336.6142,510.2362);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,563.3858) .. controls (336.6142,550.0520) and (341.6318,544.2447) ..
  (347.8907,540.2992)(360.7707,533.3228) .. controls (367.0296,529.3773) and
  (372.0472,523.5700) .. (372.0472,510.2362)(336.6142,510.2362) .. controls
  (336.6142,545.6693) and (372.0472,527.9527) .. (372.0472,563.3858);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (372.0472,510.2362) .. controls (372.0472,499.6063) and (372.0472,496.0630) ..
  (372.0472,485.4330);
\path[fill=black] (321.12228,494.76154) node[above right] (text8881-7-8-9) {$fB$
  };
\path[fill=black] (375.01523,494.40436) node[above right] (text8885-0-0-1)
  {$A^{\prime} g$     };
\path[fill=black] (321.72665,559.84253) node[above right] (text8889-2-9-8) {$A
  k$     };
\path[fill=black] (375.64273,560.77698) node[above right] (text8893-2-5-7-3) {$f
  B^{\prime}$     };
\path[fill=black] (371.96951,508.94547) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text19678-3-7) {$A^{\prime}
  \beta$    };
\path[fill=black] (374.85562,527.72034) node[above right] (text8885-0-0-1-9)
  {$A^{\prime} k$   };

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (354.3307,928.3464) .. controls (354.3307,914.1732) and (354.3307,910.6299) ..
  (361.4173,903.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (368.5039,900.0000) .. controls (375.5906,892.9134) and (375.5906,889.3701) ..
  (375.5906,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (354.3307,875.1968) .. controls (354.3307,889.3701) and (354.3307,892.9134) ..
  (361.4174,899.9997);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (369.2182,903.1861) .. controls (376.3048,910.2728) and (375.5905,914.1730) ..
  (375.5906,928.3464);
\path[fill=black] (364.6673,901.9718) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8)
  {$\alpha$    };
\path[fill=black] (333.99292,883.77844) node[above right] (text4295-0-29-49-4-8)
  {$mB$     };
\path[fill=black] (378.73029,926.73932) node[above right]
  (text4295-0-29-9-5-8-6) {$m$     };
\path[fill=black] (377.4184,883.92712) node[above right] (text4600-2-9) {$m$
  };
\path[fill=black] (334.35736,926.73956) node[above right] (text4604-3-2) {$Bm$
  };

\end{tikzpicture}
}} \quad \quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (545.6693,900.0000) .. controls (552.7559,892.9134) and (552.7559,889.3701) ..
  (552.7559,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (531.4961,875.1968) .. controls (531.4961,889.3701) and (531.4961,892.9134) ..
  (538.5828,899.9997);
\path[fill=black] (541.83264,901.9718) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-1)
  {$\lambda$    };
\path[fill=black] (515.28461,884.03101) node[above right]
  (text4295-0-29-49-4-8-7) {$uB$     };
\path[fill=black] (554.58374,883.92712) node[above right] (text4600-2-9-0) {$m$
  };

\end{tikzpicture}
}} \quad \quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (457.0866,900.0000) .. controls (464.1732,892.9134) and (464.1732,889.3701) ..
  (464.1732,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (442.9134,875.1968) .. controls (442.9134,889.3701) and (442.9134,892.9134) ..
  (450.0001,899.9997);
\path[fill=black] (453.25,901.9718) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-0)
  {$\rho$    };
\path[fill=black] (426.57562,883.77844) node[above right]
  (text4295-0-29-49-4-8-3) {$Bu$     };
\path[fill=black] (466.0011,883.92712) node[above right] (text4600-2-9-2) {$m$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (233.8583,1052.3622) .. controls (244.4882,1041.7323) and (248.0315,1034.6456)
  .. (248.0315,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (226.7716,999.2126) .. controls (226.7716,1009.8425) and (223.2284,1016.9291)
  .. (212.5984,1024.0157);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (226.7716,1052.3622) .. controls (219.6850,1059.4488) and (219.6850,1073.6220)
  .. (212.5984,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (248.0315,1105.5118) .. controls (248.0315,1070.0787) and (244.4882,1062.9921)
  .. (233.8583,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (226.7716,1105.5118) .. controls (226.7716,1094.8819) and (223.2284,1087.7953)
  .. (212.5984,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (209.0551,1024.0157) .. controls (198.4252,1016.9291) and (194.8819,1009.8425)
  .. (194.8819,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (194.8819,1105.5118) .. controls (194.8819,1094.8819) and (198.4252,1087.7953)
  .. (209.0551,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (212.5984,1024.0157) .. controls (219.6850,1031.1024) and (219.6850,1045.2756)
  .. (226.7717,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (209.0551,1024.0157) .. controls (198.4252,1027.5590) and (194.8819,1034.6456)
  .. (194.8819,1052.3622) .. controls (194.8819,1070.0788) and
  (198.4252,1077.1653) .. (209.0551,1080.7086);
\path[fill=black] (211.10822,1023.9875) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-16-40)
  {$\alpha B$    };
\path[fill=black] (206.43384,1007.7942) node[above right]
  (text4295-0-29-49-4-8-6-6) {$mB$     };
\path[fill=black] (249.85931,1007.9429) node[above right] (text4600-2-9-4-8)
  {$m$     };
\path[fill=black] (220.86136,1070.9921) node[above right] (text4604-3-2-4-8)
  {$Bm$     };
\path[fill=black] (211.52936,1080.8854) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-16-4-5)
  {$B \alpha$    };
\path[fill=black] (251.70819,1103.3625) node[above right]
  (text4295-0-29-9-5-8-6-4-5-4) {$m$     };
\path[fill=black] (221.03993,1037.2755) node[above right] (text4604-3-2-4-9-8)
  {$mB$     };
\path[fill=black] (207.15799,1103.3624) node[above right] (text4604-3-2-4-5-2)
  {$Bm$     };
\path[fill=black] (170.15799,1103.3624) node[above right] (text4604-3-2-4-4-6)
  {$B^2m$     };
\path[fill=black] (171.2294,1007.291) node[above right] (text4604-3-2-4-6-6)
  {$mB^2$     };
\path[fill=black] (230.31496,1052.3622) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-16-40-3)
  {$\alpha$    };
\path[fill=black] (168.07874,1056.9769) node[above right]
  (text4295-0-4-8-3-8-16-40-1) {$B m B$   };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (403.9370,1024.0157) .. controls (411.0236,1016.9291) and (411.0236,1013.3858)
  .. (411.0236,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (389.7638,999.2126) .. controls (389.7638,1013.3858) and (389.7638,1016.9291)
  .. (396.8505,1024.0155);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (404.6513,1027.2019) .. controls (411.0236,1034.6456) and (411.0236,1038.1890)
  .. (411.0236,1052.3622) .. controls (411.0236,1066.5354) and
  (411.0236,1070.0787) .. (403.9370,1077.1653);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (411.0236,1105.5118) .. controls (411.0236,1091.3386) and (411.0236,1087.7953)
  .. (403.9370,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (389.7638,1105.5118) .. controls (389.7638,1091.3386) and (389.7638,1087.7953)
  .. (396.8504,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (396.8504,1077.1653) .. controls (389.7638,1070.0787) and (389.7638,1055.9055)
  .. (379.1339,1052.3622) .. controls (368.5039,1048.8189) and
  (357.8740,1034.6456) .. (357.8740,999.2126)(357.8740,1105.5118) .. controls
  (357.8740,1077.9017) and (364.3283,1063.2002) ..
  (372.2075,1056.3780)(385.3021,1048.0937) .. controls (390.1907,1042.2880) and
  (391.5032,1032.9062) .. (396.8504,1027.5590);
\path[fill=black] (400.10034,1025.9875) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-16)
  {$\alpha$    };
\path[fill=black] (369.42596,1007.7942) node[above right]
  (text4295-0-29-49-4-8-6) {$mB$     };
\path[fill=black] (414.16333,1050.7551) node[above right]
  (text4295-0-29-9-5-8-6-4) {$m$     };
\path[fill=black] (412.85144,1007.9429) node[above right] (text4600-2-9-4) {$m$
  };
\path[fill=black] (370.43326,1036.6125) node[above right] (text4604-3-2-4) {$Bm$
  };
\path[fill=black] (400.52148,1078.8854) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-16-4)
  {$\alpha$    };
\path[fill=black] (414.70032,1103.3625) node[above right]
  (text4295-0-29-9-5-8-6-4-5) {$m$     };
\path[fill=black] (371.50726,1072.5052) node[above right] (text4604-3-2-4-9)
  {$mB$     };
\path[fill=black] (370.15012,1103.3624) node[above right] (text4604-3-2-4-5)
  {$Bm$     };
\path[fill=black] (333.15012,1103.3624) node[above right] (text4604-3-2-4-4)
  {$B^2m$     };
\path[fill=black] (334.22153,1007.291) node[above right] (text4604-3-2-4-6)
  {$mB^2$   };

\end{tikzpicture}
}}\quad \text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (690.9449,1059.4488) .. controls (698.0315,1052.3621) and (701.5748,1045.2756)
  .. (701.5748,1038.1890) .. controls (701.5748,1031.1023) and
  (701.5748,1027.5590) .. (701.5748,1016.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (726.3780,1016.9291) .. controls (726.3780,1038.1890) and (726.3780,1070.0787)
  .. (726.3780,1087.7953);
\path[fill=black] (704.78033,1025.5107) node[above right]
  (text4295-0-29-49-4-8-2-2) {$mB$     };
\path[fill=black] (729.5177,1086.4717) node[above right]
  (text4295-0-29-9-5-8-6-8-7) {$m$     };
\path[fill=black] (729.46851,1025.6594) node[above right] (text4600-2-9-9-9)
  {$m$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (673.2283,1016.9291) .. controls (673.2283,1027.5590) and (673.2283,1031.1024)
  .. (673.2283,1038.1890) .. controls (673.2283,1045.2756) and
  (676.7717,1052.3621) .. (683.8583,1059.4488);
\path[fill=black] (675.70026,1025.3397) node[above right] (text52932-0) {$BuB$
  };
\path[fill=black] (687.40155,1059.4489) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text52936-8) {$\rho B$  };

\end{tikzpicture}
}}=
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (570.4724,1073.6220) .. controls (577.5590,1066.5353) and (577.5591,1066.5354)
  .. (581.1024,1059.4488) .. controls (584.6457,1052.3622) and
  (584.6457,1052.3622) .. (591.7323,1045.2756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (598.8189,1041.7322) .. controls (605.9055,1034.6456) and (609.4488,1031.1023)
  .. (609.4488,1016.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (581.1024,1016.9291) .. controls (581.1024,1031.1023) and (584.6457,1034.6456)
  .. (591.7324,1041.7320);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (598.8189,1045.2756) .. controls (605.9055,1052.3622) and (609.4488,1055.9055)
  .. (609.4488,1066.5354) .. controls (609.4488,1077.1653) and
  (609.4488,1080.7085) .. (609.4488,1087.7953);
\path[fill=black] (594.9823,1043.7041) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4295-0-4-8-3-8-6)
  {$\alpha$    };
\path[fill=black] (585.1651,1025.5107) node[above right]
  (text4295-0-29-49-4-8-2) {$mB$     };
\path[fill=black] (613.04529,1086.4717) node[above right]
  (text4295-0-29-9-5-8-6-8) {$m$     };
\path[fill=black] (611.7334,1025.6594) node[above right] (text4600-2-9-9) {$m$
  };
\path[fill=black] (582.67236,1064.4719) node[above right] (text4604-3-2-5) {$Bm$
  };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (552.7559,1016.9291) .. controls (552.7559,1027.5590) and (552.7559,1031.1024)
  .. (552.7559,1045.2756) .. controls (552.7559,1059.4488) and
  (556.2992,1066.5353) .. (563.3858,1073.6220);
\path[fill=black] (555.66705,1025.4443) node[above right] (text52932) {$BuB$
  };
\path[fill=black] (566.92914,1073.6221) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text52936) {$B \lambda$
  };

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (421.6535,1016.9291) .. controls (421.9333,1034.6291) and (428.7402,1045.2756)
  .. (442.9134,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (446.4567,1016.9291) .. controls (446.4567,1025.8896) and (450.0822,1033.0373)
  .. (455.9581,1038.8307)(465.9321,1046.3528) .. controls (469.7409,1048.6122)
  and (473.9338,1050.5971) .. (478.3465,1052.3622)(474.8031,1016.9291) ..
  controls (474.8031,1034.6456) and (460.6299,1045.2756) ..
  (442.9134,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (499.6063,1016.9291) .. controls (499.6063,1034.6456) and (492.5197,1045.2756)
  .. (478.3465,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (442.9134,1052.3622) .. controls (442.9134,1062.9921) and (442.9134,1077.1653)
  .. (442.9134,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (478.3465,1052.3622) .. controls (478.3465,1062.9921) and (478.3465,1077.1653)
  .. (478.3465,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (527.9528,1016.9291) .. controls (527.9528,1034.6456) and (527.9528,1038.1890)
  .. (517.3228,1052.3622) .. controls (506.6929,1066.5354) and
  (506.6544,1070.1505) .. (506.6929,1087.7953);
\path[fill=black] (425.19684,1024.0157) node[above right] (text3751) {$aY$
  };
\path[fill=black] (450,1024.0157) node[above right] (text3755) {$X^{\prime} b$
  };
\path[fill=black] (477.58884,1024.0157) node[above right] (text3759)
  {$v^{\prime} Y^{\prime}$     };
\path[fill=black] (502.39197,1024.0157) node[above right] (text3763) {$B
  w^{\prime}$     };
\path[fill=black] (530.4859,1024.0157) node[above right] (text3767) {$m$     };
\path[fill=black] (508.95413,1085.5026) node[above right] (text3771) {$m$     };
\path[fill=black] (480.71429,1086.1122) node[above right] (text3775) {$Bw$
  };
\path[fill=black] (445.17856,1085.9336) node[above right] (text3779) {$vY$
  };
\path[fill=black] (442.85715,1052.3622) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3783) {$\alpha Y$    };
\path[fill=black] (478.21429,1052.1836) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3787) {$B \beta$    };

\end{tikzpicture}
}} \quad \text{and} \quad
\phi \bullet \psi \defl \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,1024.0157) .. controls (336.6142,1048.8189) and (336.6142,1055.9055)
  .. (336.6142,1080.7086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (308.2677,1024.0157) .. controls (308.2677,1048.8189) and (308.2677,1055.9055)
  .. (308.2677,1080.7086);
\path[fill=black] (311.81104,1031.1023) node[above right] (text3751-9) {$aY$
  };
\path[fill=black] (340.15747,1031.1023) node[above right] (text3755-5)
  {$X^{\prime} b$     };
\path[fill=black] (311.81104,1077.1653) node[above right] (text3755-7)
  {$a^{\prime} Y$     };
\path[fill=black] (340.15747,1077.1653) node[above right] (text3755-8)
  {$X^{\prime} b^{\prime}$     };
\path[fill=black] (308.60159,1052.8673) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4482)
  {$\phi^{\phantom{\prime}} Y$    };
\path[fill=black] (336.63333,1052.8673) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4486) {$X^{\prime}\psi$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (425.1968,981.4960) .. controls (425.1968,967.3228) and (425.1968,960.2362) ..
  (425.1968,946.0630);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (478.3465,981.4960) .. controls (478.3465,963.7795) and (450.0000,963.7795) ..
  (450.0000,946.0630)(450.0000,981.4960) .. controls (450.0000,974.9963) and
  (453.8154,970.8811) .. (458.6466,967.4008)(469.6998,960.1581) .. controls
  (474.5311,956.6779) and (478.3464,952.5627) .. (478.3464,946.0629);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (503.1496,981.4960) .. controls (503.1496,967.3228) and (503.1496,960.2362) ..
  (503.1496,946.0630);
\path[fill=black] (419.66129,944.0426) node[above right] (text3751-7) {$aY$
  };
\path[fill=black] (447.50534,944.237) node[above right] (text6254) {$cY$     };
\path[fill=black] (468.9711,944.237) node[above right] (text6258) {$X^{\prime
  \prime}b$     };
\path[fill=black] (496.75031,944.23694) node[above right] (text6262) {$X^{\prime
  \prime} d$     };
\path[fill=black] (496.06299,992.12598) node[above right] (text6262-2)
  {$X^{\prime \prime} d$     };
\path[fill=black] (439.37009,992.12598) node[above right] (text6258-9)
  {$X^{\prime}b$     };
\path[fill=black] (467.71652,992.12598) node[above right] (text6258-99) {$c
  Y^{\prime}$     };
\path[fill=black] (419.65353,992.12598) node[above right] (text3751-7-8) {$aY$
  };

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (584.6457,928.3464) .. controls (584.6457,946.0630) and (584.6457,963.7795) ..
  (584.6457,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (627.1653,928.3464) .. controls (627.1653,946.0630) and (627.1653,963.7795) ..
  (627.1653,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (712.2047,953.1496) .. controls (712.2047,967.3228) and (726.3779,963.7795) ..
  (726.3779,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (669.6850,981.4960) .. controls (670.7695,958.1887) and (698.0315,967.3228) ..
  (712.2047,953.1496)(698.0315,981.4960) .. controls (698.0315,977.0660) and
  (696.2874,972.6190) .. (693.6643,968.1678)(686.2347,957.6246) .. controls
  (678.5631,947.7909) and (669.9344,937.9856) .. (669.6850,928.3464);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (712.2047,953.1496) .. controls (712.2047,942.5197) and (698.0315,942.5197) ..
  (698.0315,928.3464);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (712.2047,953.1496) .. controls (712.2047,942.5197) and (726.3779,942.5197) ..
  (726.3779,928.3464);
\path[fill=black] (712.4101,953.11469) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text7960) {$\alpha^{-1}$
  };
\path[fill=black] (659.05511,992.12598) node[above right] (text7964)
  {$mX^{\prime \prime}$     };
\path[fill=black] (690.94489,992.12598) node[above right] (text7968) {$B
  w^{\prime \prime}$     };
\path[fill=black] (722.76416,992.00555) node[above right] (text7972) {$m$     };
\path[fill=black] (723.52179,925.08295) node[above right] (text7976) {$m$     };
\path[fill=black] (694.48816,924.8031) node[above right] (text7980) {$Bm$     };
\path[fill=black] (659.05511,924.8031) node[above right] (text7984) {$B^2
  w^{\prime \prime}$     };
\path[fill=black] (616.53546,924.8031) node[above right] (text7988) {$B
  w^{\prime} X^{\prime\prime}$     };
\path[fill=black] (570.47241,924.8031) node[above right] (text7992) {$w
  X^{\prime} X^{\prime\prime}$     };
\path[fill=black] (616.53546,992.12598) node[above right] (text7988-7) {$B
  w^{\prime} X^{\prime\prime}$     };
\path[fill=black] (570.47241,992.12598) node[above right] (text7992-9) {$w
  X^{\prime} X^{\prime\prime}$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (620.0787,1027.5590) .. controls (620.0787,1045.2756) and (620.0787,1052.3622)
  .. (620.0787,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (648.4252,1048.8189) .. controls (641.3386,1052.3622) and (637.7953,1055.9055)
  .. (637.7953,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (651.9685,1048.8189) .. controls (659.0551,1052.3622) and (662.5984,1055.9055)
  .. (662.5984,1070.0787);
\path[fill=black] (649.33923,1048.3975) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3162) {$\rho^{-1}$    };
\path[fill=black] (631.92072,1079.6813) node[above right] (text3166) {$Bu$
  };
\path[fill=black] (660.35242,1079.3394) node[above right] (text3170) {$m$     };
\path[fill=black] (616.13214,1079.3724) node[above right] (text3174) {$w$     };
\path[fill=black] (616.53546,1025.1023) node[above right] (text3174-0) {$w$   };

\end{tikzpicture}
}}\quad \text{and} \quad \lambda_\bullet=\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1087.7953) .. controls (712.2047,1077.1653) and (715.2403,1073.8759)
  .. (722.8347,1070.0787) .. controls (729.9213,1066.5354) and
  (733.4646,1062.9921) .. (737.0079,1052.3622)(709.2511,1038.2653) .. controls
  (711.3696,1053.4591) and (713.7914,1061.4008) ..
  (717.6064,1065.9846)(728.8062,1073.8011) .. controls (732.3020,1076.7011) and
  (734.6112,1080.6051) .. (737.0079,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (742.7313,1052.3622) .. controls (751.1811,1062.9921) and (758.2677,1070.0787)
  .. (758.2677,1087.7953);
\path[fill=black] (739.06128,1085.9648) node[above right] (text3174-8) {$w$
  };
\path[fill=black] (696.73358,1043.5828) node[above right] (text3174-7) {$w$
  };
\path[fill=black] (692.68976,1086.2756) node[above right] (text3174-02) {$uX$
  };
\path[fill=black] (761.1532,1086.1108) node[above right] (text3174-9) {$m$
  };
\path[fill=black] (731.60144,1070.7426) node[above right] (text3174-1) {$uB$
  };
\path[fill=black] (740.60455,1049.4827) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3174-87) {$\lambda^{-1}$
  };

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (822.0472,946.0630) .. controls (822.0472,960.2362) and (822.0472,967.3228) ..
  (822.0472,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (839.7638,946.0630) .. controls (839.7638,956.6929) and (839.7638,970.8661) ..
  (839.7638,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (864.5669,946.0630) .. controls (864.5669,956.6929) and (864.0914,970.4689) ..
  (864.5669,981.4960);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (882.2835,946.0630) .. controls (882.2834,956.9363) and (882.2835,970.6227) ..
  (882.2835,981.4960);
\path[fill=black] (839.85706,963.58673) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text7127) {$\alpha A$    };
\path[fill=black] (865.8703,963.99963) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text7131) {$B \beta$    };
\path[fill=black] (818.50397,942.51965) node[above right] (text7135)
  {$\overline{p}$     };
\path[fill=black] (881.34161,940.94128) node[above right] (text7139) {$m$     };
\path[fill=black] (858.91541,942.52838) node[above right] (text7143) {$Bg$
  };
\path[fill=black] (859.02362,992.58264) node[above right] (text7147)
  {$Bg^{\prime}$     };
\path[fill=black] (832.22046,992.58264) node[above right] (text7151)
  {$f^{\prime} A$     };
\path[fill=black] (818.50397,992.58264) node[above right] (text7135-5)
  {$\overline{p}$     };
\path[fill=black] (879.82678,990.58264) node[above right] (text7139-9) {$m$
  };
\path[fill=black] (834.22046,942.51965) node[above right] (text7143-5) {$fA$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (726.3780,892.9134) .. controls (726.3780,882.2834) and (715.7480,875.1968) ..
  (712.2047,868.1102);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (698.2222,892.5844) .. controls (698.0315,882.2834) and (708.6614,875.1968) ..
  (712.0000,868.3626);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (726.3780,839.7638) .. controls (726.3780,850.3937) and (715.7480,861.0236) ..
  (712.2047,868.1102);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (669.6850,839.7638) .. controls (676.7716,853.9370) and (705.1181,853.9370) ..
  (712.2047,868.1102)(698.2222,841.0289) .. controls (697.3594,843.7966) and
  (696.1930,846.4508) .. (694.8389,849.0331)(688.4755,859.4109) .. controls
  (681.3491,870.0496) and (673.7073,880.4279) .. (674.8889,893.9177);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (641.3386,839.7638) .. controls (641.3386,857.4803) and (641.3386,875.1968) ..
  (641.3386,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (584.6457,839.7638) .. controls (584.6457,850.3937) and (574.0158,857.4803) ..
  (570.4724,864.5669);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (556.2992,839.7638) .. controls (556.2992,850.3937) and (567.4015,857.0184) ..
  (570.4724,864.5669);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (570.4724,864.5669) .. controls (566.9291,871.6535) and (556.2992,882.2834) ..
  (556.2992,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (570.4724,864.5669) .. controls (573.0263,869.6747) and (578.3414,872.9417) ..
  (584.4329,875.7001)(595.7047,880.3609) .. controls (603.1564,883.4586) and
  (610.0462,886.9511) .. (613.1112,893.0288)(612.9921,839.7638) .. controls
  (612.9921,857.4803) and (584.6457,875.1968) .. (584.6457,892.9134);
\path[fill=black] (711.50653,868.20013) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9994) {$\alpha$    };
\path[fill=black] (570.39948,864.11462) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9998)
  {$\overline{\alpha^{-1}}$    };
\path[fill=black] (630.73926,836.94147) node[above right] (text10002) {$Bg A$
  };
\path[fill=black] (664.99463,835.23071) node[above right] (text10006) {$mB$
  };
\path[fill=black] (694.22174,835.83038) node[above right] (text10010) {$Bh$
  };
\path[fill=black] (722.82025,836.05914) node[above right] (text10014) {$m$
  };
\path[fill=black] (693.90747,904.25568) node[above right] (text10018) {$Bm$
  };
\path[fill=black] (722.19171,903.51276) node[above right] (text10022) {$m$
  };
\path[fill=black] (666.25171,903.51276) node[above right] (text10026) {$B^2 h$
  };
\path[fill=black] (632.84711,905.91907) node[above right] (text10030) {$Bg A$
  };
\path[fill=black] (605.28339,905.82703) node[above right] (text10034) {$B
  \overline{p}$     };
\path[fill=black] (581.08466,905.34448) node[above right] (text10038) {$fA$
  };
\path[fill=black] (606.2262,836.81134) node[above right] (text10042) {$fA^2$
  };
\path[fill=black] (576.88477,836.77319) node[above right] (text10046)
  {$\overline{p} A$     };
\path[fill=black] (551.74316,836.77319) node[above right] (text10050)
  {$\overline{p}$     };
\path[fill=black] (549.77203,905.19849) node[above right] (text10054)
  {$\overline{p}$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (279.9213,839.7638) .. controls (279.9213,857.4803) and (279.9213,868.1102) ..
  (269.2913,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (258.6614,839.7638) .. controls (258.6614,857.4803) and (258.6614,868.1102) ..
  (269.2913,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (194.8819,839.7638) .. controls (194.8819,853.9370) and (201.9685,868.1102) ..
  (209.0551,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (237.4016,839.7638) .. controls (237.4016,847.3244) and (234.8204,853.5944) ..
  (230.7595,858.8491)(221.9998,867.3390) .. controls (217.9798,870.3832) and
  (213.5175,872.9657) .. (209.0551,875.1968)(216.1417,839.7638) .. controls
  (216.1417,857.4803) and (237.4016,868.1102) .. (237.4016,892.9134);
\path[fill=black] (276.12894,835.08746) node[above right] (text11293-6) {$m$
  };
\path[fill=black] (254.44435,835.40173) node[above right] (text11297-2) {$Bu$
  };
\path[fill=black] (234.0168,837.716) node[above right] (text11301-2) {$B
  \overline{j}$     };
\path[fill=black] (211.70366,837.40173) node[above right] (text11305-5) {$f A$
  };
\path[fill=black] (190.08153,837.47754) node[above right] (text11309-4)
  {$\overline{p}$     };
\path[fill=black] (234.64534,903.31287) node[above right] (text11313-4) {$f$
  };
\path[fill=black] (205.73256,875.11407) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11317-1)
  {$\overline{\rho^{-1}}$    };
\path[fill=black] (269.29135,875.19684) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11321-3) {$\rho$  };

\end{tikzpicture}
}}\quad\text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (439.3701,839.7638) .. controls (439.3701,853.9370) and (432.2835,868.1102) ..
  (425.1968,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (418.1102,839.7638) .. controls (418.1102,846.3920) and (415.1345,852.0283) ..
  (411.4096,857.7860)(404.7422,867.9238) .. controls (400.4813,874.8333) and
  (396.8504,882.6630) .. (396.8504,892.9134)(396.8504,839.7638) .. controls
  (395.6820,856.7419) and (412.3101,866.6788) .. (425.1968,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (354.3307,839.7638) .. controls (354.3307,857.4803) and (354.3307,868.1102) ..
  (364.9606,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (375.5906,839.7638) .. controls (375.5906,857.4803) and (375.5906,868.1102) ..
  (364.9606,875.1968);
\path[fill=black] (435.57776,835.08746) node[above right] (text11293) {$m$
  };
\path[fill=black] (413.89316,837.40173) node[above right] (text11297) {$Bf$
  };
\path[fill=black] (393.46561,835.716) node[above right] (text11301) {$uA$     };
\path[fill=black] (371.15247,837.40173) node[above right] (text11305)
  {$\overline{j} A$     };
\path[fill=black] (349.53033,837.47754) node[above right] (text11309)
  {$\overline{p}$     };
\path[fill=black] (394.09415,903.31287) node[above right] (text11313) {$f$
  };
\path[fill=black] (365.18137,875.11407) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11317)
  {$\overline{\lambda^{-1}}$    };
\path[fill=black] (425.52115,874.7998) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11321) {$\lambda$  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1002.7559,885.8267) .. controls (1002.7559,896.4567) and (1002.7559,903.5433)
  .. (1002.7559,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1002.7559,910.6299) .. controls (985.0394,917.7165) and (974.4094,938.9764)
  .. (974.4094,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1052.3622,910.6299) .. controls (1047.3133,911.3512) and (1042.8516,912.0725)
  .. (1038.8577,912.8535)(1018.7144,919.1504) .. controls (1014.1078,921.4939)
  and (1010.2035,924.4421) .. (1006.2992,928.3464) .. controls
  (995.6693,938.9763) and (995.6693,946.0630) ..
  (995.6693,953.1496)(1002.7559,910.6299) .. controls (1027.5591,914.1732) and
  (1038.1890,917.7165) .. (1048.8189,928.3464) .. controls (1059.4488,938.9764)
  and (1059.4488,946.0630) .. (1059.4488,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1052.3622,885.8267) .. controls (1052.4212,895.3782) and (1052.1391,902.0213)
  .. (1052.3622,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1052.3622,910.6299) .. controls (1070.0787,917.7165) and (1080.7087,938.9764)
  .. (1080.7087,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (981.4961,885.8267) .. controls (981.4961,896.4567) and (981.4961,903.5433) ..
  (974.4095,910.6299) .. controls (967.3228,917.7165) and (953.1496,928.3464) ..
  (953.1496,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1073.6220,885.8267) .. controls (1073.6220,896.4567) and (1073.6221,903.5433)
  .. (1080.7087,910.6299) .. controls (1087.7952,917.7165) and
  (1101.9685,928.3464) .. (1101.9685,953.1496);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1016.9291,953.1496) .. controls (1016.9291,942.5197) and (1020.4724,935.4330)
  .. (1027.5591,935.4330) .. controls (1034.6457,935.4330) and
  (1038.1890,942.5196) .. (1038.1890,953.1496);
\path[shift={(-8.8699513,30.228197)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[shift={(40.385776,30.072629)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (975.77777,881.6955) node[above right] (text4988)
  {$\overline{m}$     };
\path[fill=black] (999.77783,882.13995) node[above right] (text4992) {$cB$
  };
\path[fill=black] (969.43652,966.5575) node[above right] (text4996) {$cB$     };
\path[fill=black] (1054.6666,966.80664) node[above right] (text5000) {$cB$
  };
\path[fill=black] (1034.8889,966.58441) node[above right] (text5004)
  {$\overline{m}$     };
\path[fill=black] (1013.54,966.74152) node[above right] (text5008) {$m$     };
\path[fill=black] (1097.5555,966.80664) node[above right] (text5012) {$m$     };
\path[fill=black] (1073.3334,966.58441) node[above right] (text5016) {$B
  c^{\prime}$     };
\path[fill=black] (1045.3334,881.91772) node[above right] (text5020) {$B
  c^{\prime}$     };
\path[fill=black] (1070.6666,882.58441) node[above right] (text5024) {$m$     };
\path[fill=black] (986.41748,966.58441) node[above right] (text5028) {$B
  c^{\prime}$     };
\path[fill=black] (947.69501,966.55743) node[above right] (text5032)
  {$\overline{m}$     };

\end{tikzpicture}
}}\quad\text{and}\quad\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1183.4646,875.1968) .. controls (1183.4646,882.2834) and (1183.4646,878.7401)
  .. (1183.4646,885.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1208.2677,875.1968) .. controls (1208.2677,882.2834) and (1208.2677,878.7401)
  .. (1208.2677,885.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1162.2047,875.1968) .. controls (1162.2047,917.7165) and (1229.5276,917.7165)
  .. (1229.5276,875.1968);
\path[shift={(171.92539,6.515679)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[shift={(196.75269,6.672814)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (1225.2375,871.25909) node[above right] (text5024-0) {$m$
  };
\path[fill=black] (1202.194,871.22833) node[above right] (text5020-7) {$B
  c^{\prime}$     };
\path[fill=black] (1179.0005,871.12891) node[above right] (text4992-8) {$cB$
  };
\path[fill=black] (1155.9954,870.91406) node[above right] (text4988-6)
  {$\overline{m}$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1378.3464,896.4567) .. controls (1378.3464,907.0866) and (1378.3465,903.5433)
  .. (1378.3465,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1427.9527,896.4567) .. controls (1428.0117,906.0082) and (1427.7297,902.0213)
  .. (1427.9528,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1357.0866,896.4567) .. controls (1353.5433,921.2598) and (1346.4567,921.2598)
  .. (1339.3701,938.9764) .. controls (1332.2835,956.6929) and
  (1339.4251,984.4660) .. (1328.7402,999.2126);
\path[shift={(366.72055,30.302562)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[shift={(416.22745,30.223106)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (1351.3683,892.32538) node[above right] (text4988-1)
  {$\overline{m} B$     };
\path[fill=black] (1375.3683,892.76984) node[above right] (text4992-1) {$cB^2$
  };
\path[fill=black] (1323.796,1041.0934) node[above right] (text4996-6) {$cB$
  };
\path[fill=black] (1474.6388,1041.3235) node[above right] (text5000-1) {$cB$
  };
\path[fill=black] (1386.5175,1041.3524) node[above right] (text5004-2) {$B^2
  c^{\prime \prime}$     };
\path[fill=black] (1412.4603,1041.3695) node[above right] (text5008-1) {$mB$
  };
\path[fill=black] (1455.6298,1041.3156) node[above right] (text5012-1)
  {$\overline{m}$     };
\path[fill=black] (1511.192,1041.4269) node[above right] (text5016-1) {$B
  c^{\prime} B$     };
\path[fill=black] (1420.9238,892.54761) node[above right] (text5020-75) {$B
  c^{\prime}B$     };
\path[fill=black] (1468.2571,893.21429) node[above right] (text5024-1) {$mB$
  };
\path[fill=black] (1360.2617,1041.3695) node[above right] (text5028-1) {$B
  c^{\prime} B$     };
\path[fill=black] (1304.858,1041.0012) node[above right] (text5032-9)
  {$\overline{m}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1516.5354,896.4567) .. controls (1516.5354,907.0866) and (1516.5354,903.5433)
  .. (1516.5354,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1566.1417,1027.5590) .. controls (1566.1417,1020.4724) and
  (1569.6850,1006.2992) .. (1576.7717,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1576.7717,999.2126) .. controls (1583.8583,1006.2992) and
  (1587.4016,1020.4724) .. (1587.4016,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1576.7717,999.2126) .. controls (1591.5734,925.1554) and (1544.0155,933.2370)
  .. (1537.7953,896.4567);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1335.8268,896.4567) .. controls (1335.6504,908.6746) and (1324.3797,918.4672)
  .. (1318.9667,934.4039) .. controls (1313.5537,950.3406) and
  (1311.0236,988.5827) .. (1328.7402,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1328.7402,999.2126) .. controls (1318.1102,1006.2992) and
  (1311.0236,1013.3858) .. (1311.0236,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1328.7402,999.2126) .. controls (1333.5545,1000.8869) and
  (1339.0093,1004.5929) .. (1343.5751,1009.1284)(1351.0425,1018.9006) ..
  controls (1352.6112,1021.8536) and (1353.5433,1024.8172) ..
  (1353.5433,1027.5590)(1378.3465,910.6299) .. controls (1353.5433,931.8897) and
  (1357.0866,988.5826) .. (1357.0866,1002.7559) .. controls
  (1357.0866,1016.9291) and (1332.2834,1013.3858) .. (1332.2835,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1427.9528,999.2126) .. controls (1439.8637,989.1484) and (1436.2626,982.2654)
  .. (1446.6984,982.5252) .. controls (1457.1341,982.7850) and
  (1456.6998,991.8980) .. (1470.4724,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1427.9528,999.2126) .. controls (1424.2018,1004.1192) and
  (1417.3228,1013.3858) .. (1417.3228,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1427.9528,999.2126) .. controls (1431.7778,1000.8297) and
  (1438.5827,1016.9291) .. (1438.5827,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1470.4724,999.2126) .. controls (1463.3858,1002.7559) and
  (1459.8425,1016.9291) .. (1459.8425,1027.5590);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1470.4724,999.2126) .. controls (1474.4904,1003.8992) and
  (1502.3622,1016.9291) .. (1502.3622,1027.5590)(1516.5354,910.6299) .. controls
  (1530.3563,923.9849) and (1555.7874,949.2247) ..
  (1556.3059,968.3168)(1553.4647,980.9370) .. controls (1548.4574,996.8716) and
  (1544.8819,1008.7723) .. (1544.8819,1027.5590)(1396.0630,1027.5590) ..
  controls (1396.0630,1013.9195) and (1401.9213,999.3042) ..
  (1408.9870,988.0371)(1416.0410,978.3292) .. controls (1417.7805,976.2829) and
  (1419.5037,974.5014) .. (1421.1493,973.0418) .. controls (1423.6691,970.8068)
  and (1429.0006,966.7417) .. (1435.9716,961.7014)(1446.6357,954.1280) ..
  controls (1448.3999,952.8946) and (1450.2144,951.6348) ..
  (1452.0674,950.3568)(1463.1213,942.8325) .. controls (1465.4416,941.2735) and
  (1467.7850,939.7119) .. (1470.1326,938.1614)(1481.3060,930.8932) .. controls
  (1483.6425,929.3982) and (1485.9522,927.9373) ..
  (1488.2153,926.5249)(1499.3577,919.7531) .. controls (1506.2471,915.6986) and
  (1512.2241,912.4744) .. (1516.5354,910.6299)(1427.9528,999.2126) .. controls
  (1420.8661,985.0393) and (1407.3214,982.9810) .. (1399.6063,970.8661) ..
  controls (1391.8912,958.7512) and (1397.7637,943.5488) .. (1405.9779,942.9203)
  .. controls (1414.1921,942.2917) and (1434.6939,953.7781) ..
  (1443.0377,958.9791) .. controls (1451.3815,964.1801) and (1489.3286,975.3557)
  .. (1470.4724,999.2126)(1474.0157,896.4567) .. controls (1473.3872,919.8301)
  and (1520.8247,933.9480) .. (1530.7087,953.1496) .. controls
  (1540.5928,972.3511) and (1563.0543,971.2667) ..
  (1576.7717,999.2126)(1427.9528,910.6299) .. controls (1439.3252,911.3448) and
  (1484.5829,939.8731) .. (1493.5091,945.5657) .. controls (1502.4354,951.2583)
  and (1516.5354,963.7795) .. (1520.0787,974.4094) .. controls
  (1523.6220,985.0394) and (1523.6220,1013.3858) ..
  (1523.6220,1027.5590)(1378.3465,910.6299) .. controls (1396.5328,915.2508) and
  (1501.0321,960.9967) .. (1499.2126,983.8928) .. controls (1498.4475,993.5208)
  and (1497.7599,1000.4703) .. (1494.2058,1008.2613)(1488.0767,1018.6653) ..
  controls (1486.1455,1021.3914) and (1483.8471,1024.3244) ..
  (1481.1024,1027.5590)(1427.9528,910.6299) .. controls (1421.4552,911.5581) and
  (1415.1953,913.5013) .. (1409.4505,916.0988)(1396.4738,923.6374) .. controls
  (1387.0809,930.4798) and (1380.6469,938.7463) .. (1379.3755,945.5760) ..
  controls (1376.6887,960.0083) and (1374.8031,981.4960) ..
  (1374.8031,1027.5590);
\path[shift={(504.76792,30.402014)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (1325.9825,892.28485) node[above right] (text4988-1-6)
  {$\overline{m}$     };
\path[fill=black] (1509.4373,892.71313) node[above right] (text11711) {$B
  c^{\prime \prime}$     };
\path[fill=black] (1534.4216,892.65656) node[above right] (text11715) {$m$
  };
\path[fill=black] (1337.8005,1041.1641) node[above right] (text5032-9-0) {$B
  \overline{m}$     };
\path[fill=black] (1434.2695,1041.2977) node[above right] (text11740) {$m$
  };
\path[fill=black] (1490.5759,1041.2516) node[above right] (text11744) {$B
  \overline{m}$     };
\path[fill=black] (1562.641,1041.5199) node[above right] (text11748) {$mB$
  };
\path[fill=black] (1586.5905,1040.7343) node[above right] (text11752) {$m$
  };
\path[fill=black] (1537.1753,1041.3936) node[above right] (text11711-6) {$B^2
  c^{\prime \prime}$   };
\path[fill=black] (1328.4178,999.25061) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10664)
  {$\overline{\alpha^{-1}}$    };
\path[fill=black] (1427.7271,999.25061) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10668) {$\alpha$    };
\path[fill=black] (1470.1534,999.25061) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10672)
  {$\overline{\alpha^{-1}}$    };
\path[fill=black] (1577.0052,998.93634) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10676) {$\alpha$  };
\end{tikzpicture}
}}
\]
and
\[
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1452.7559,1070.0787) .. controls (1452.7559,1087.7953) and
  (1452.7559,1105.5118) .. (1452.7559,1123.2283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1385.4331,1070.0787) .. controls (1384.0085,1086.1326) and
  (1378.2622,1095.6518) .. (1371.2598,1101.9685);
\path[shift={(370.26955,242.4578)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[shift={(441.25789,242.78467)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (1379.6526,1066.9524) node[above right] (text4988-1-8)
  {$\overline{m} B$     };
\path[fill=black] (1406.481,1066.7683) node[above right] (text4992-1-4) {$cB^2$
  };
\path[fill=black] (1323.796,1225.0619) node[above right] (text4996-6-5) {$cB$
  };
\path[fill=black] (1474.6388,1225.292) node[above right] (text5000-1-7) {$cB$
  };
\path[fill=black] (1386.5175,1225.3209) node[above right] (text5004-2-1) {$B^2
  c^{\prime \prime}$     };
\path[fill=black] (1412.4603,1225.338) node[above right] (text5008-1-2) {$mB$
  };
\path[fill=black] (1455.6298,1225.2841) node[above right] (text5012-1-6)
  {$\overline{m}$     };
\path[fill=black] (1511.192,1225.3954) node[above right] (text5016-1-4) {$B
  c^{\prime} B$     };
\path[fill=black] (1441.4369,1066.2318) node[above right] (text5020-75-3) {$B
  c^{\prime}B$     };
\path[fill=black] (1490.256,1066.2699) node[above right] (text5024-1-2) {$mB$
  };
\path[fill=black] (1360.2617,1225.338) node[above right] (text5028-1-6) {$B
  c^{\prime} B$     };
\path[fill=black] (1304.858,1224.9697) node[above right] (text5032-9-5)
  {$\overline{m}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1566.1417,1211.8110) .. controls (1566.1417,1194.0945) and
  (1559.0551,1169.2913) .. (1551.9685,1158.6614) .. controls
  (1537.9392,1137.6174) and (1514.3666,1117.7683) .. (1534.2520,1101.9685);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1534.2520,1101.9685) .. controls (1543.4522,1106.4547) and
  (1569.6850,1140.9449) .. (1576.7717,1158.6614) .. controls
  (1583.8583,1176.3779) and (1587.4016,1194.0945) .. (1587.4016,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1534.2520,1101.9685) .. controls (1543.3968,1092.6510) and
  (1548.4252,1080.7086) .. (1548.4252,1070.0787);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1357.0866,1070.0787) .. controls (1357.0866,1084.2519) and
  (1363.2779,1097.2249) .. (1371.2598,1101.9685);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1371.2598,1101.9685) .. controls (1365.9448,1105.5119) and
  (1346.4567,1126.7716) .. (1332.2835,1148.0315) .. controls
  (1318.1102,1169.2913) and (1311.0236,1190.5512) .. (1311.0236,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1381.8898,1123.2283) .. controls (1351.9300,1148.8784) and
  (1332.2835,1187.0079) .. (1332.2835,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1438.5827,1211.8110) .. controls (1438.5827,1204.7244) and
  (1442.1260,1197.6378) .. (1449.2126,1197.6378) .. controls
  (1456.2992,1197.6377) and (1459.8425,1204.7244) .. (1459.8425,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1495.2756,1123.2283) .. controls (1510.6272,1138.0624) and
  (1522.0639,1148.8959) .. (1531.0304,1164.8671) .. controls
  (1539.9969,1180.8383) and (1544.8819,1194.0945) .. (1544.8819,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1495.2756,1070.0787) .. controls (1495.4489,1095.5043) and
  (1520.0787,1087.7953) .. (1534.2520,1101.9685)(1523.6220,1070.0787) ..
  controls (1523.1870,1075.4735) and (1519.6741,1080.6095) ..
  (1515.2571,1085.9242)(1506.8694,1095.6938) .. controls (1500.2796,1103.6214)
  and (1494.4474,1112.4035) .. (1495.2756,1123.2283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1452.7559,1123.2283) .. controls (1446.5240,1126.5986) and
  (1440.2945,1130.2092) .. (1434.2844,1134.0289)(1422.0784,1142.3337) ..
  controls (1412.1331,1149.6130) and (1403.3594,1157.4839) ..
  (1396.9746,1165.7721) .. controls (1388.0158,1177.4017) and
  (1374.8031,1194.0945) .. (1374.8031,1211.8110)(1381.8898,1123.2283) ..
  controls (1400.0761,1127.8491) and (1492.7195,1157.1264) ..
  (1496.5459,1177.8612) .. controls (1499.8868,1195.9648) and
  (1481.1024,1197.6378) .. (1481.1024,1211.8110)(1417.3228,1211.8110) ..
  controls (1417.3228,1194.0945) and (1438.5827,1176.3779) ..
  (1459.8425,1176.3779) .. controls (1470.6152,1176.3779) and
  (1481.3878,1180.9268) .. (1489.3945,1187.7195)(1497.5952,1196.9509) ..
  controls (1500.6048,1201.6236) and (1502.3622,1206.7173) ..
  (1502.3622,1211.8110)(1396.0630,1211.8110) .. controls (1396.0630,1197.6378)
  and (1409.4070,1180.1925) .. (1420.2604,1170.5659) .. controls
  (1424.7461,1166.5872) and (1434.6621,1159.3837) ..
  (1446.2727,1151.6508)(1458.3963,1143.7866) .. controls (1461.3843,1141.8996)
  and (1464.3983,1140.0347) .. (1467.3850,1138.2302)(1479.1810,1131.3578) ..
  controls (1485.1624,1128.0195) and (1490.6971,1125.1871) ..
  (1495.2756,1123.2283)(1371.2598,1101.9685) .. controls (1375.8841,1104.9293)
  and (1381.5127,1106.8650) .. (1387.0872,1108.5672)(1399.3067,1112.4167) ..
  controls (1404.1483,1114.2134) and (1408.1375,1116.3772) ..
  (1410.2362,1119.6850) .. controls (1411.5518,1121.7584) and
  (1411.5736,1123.7052) .. (1410.6332,1125.6962)(1401.3417,1135.2749) ..
  controls (1395.3566,1140.1601) and (1387.5358,1146.1824) ..
  (1380.3871,1154.6357) .. controls (1364.2599,1173.7060) and
  (1353.5433,1194.0945) .. (1353.5433,1211.8110)(1410.2362,1070.0787) ..
  controls (1410.2362,1089.5976) and (1395.6185,1109.4627) ..
  (1381.8898,1123.2283)(1452.7559,1123.2283) .. controls (1466.9291,1130.3149)
  and (1484.5829,1141.8415) .. (1493.5091,1147.5341) .. controls
  (1502.4354,1153.2268) and (1509.8751,1163.2999) .. (1514.7138,1173.4062) ..
  controls (1519.5904,1183.5917) and (1523.6220,1194.0945) ..
  (1523.6220,1211.8110);
\path[shift={(483.91499,242.74136)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (1351.7527,1066.9119) node[above right] (text4988-1-6-4)
  {$\overline{m}$     };
\path[fill=black] (1515.7227,1066.0831) node[above right] (text11711-1) {$B
  c^{\prime \prime}$     };
\path[fill=black] (1545.421,1066.3407) node[above right] (text11715-8) {$m$
  };
\path[fill=black] (1337.8005,1225.1326) node[above right] (text5032-9-0-4) {$B
  \overline{m}$     };
\path[fill=black] (1434.2695,1225.2662) node[above right] (text11740-7) {$m$
  };
\path[fill=black] (1490.5759,1225.2201) node[above right] (text11744-9) {$B
  \overline{m}$     };
\path[fill=black] (1562.641,1225.4884) node[above right] (text11748-1) {$mB$
  };
\path[fill=black] (1586.5905,1224.7028) node[above right] (text11752-8) {$m$
  };
\path[fill=black] (1537.1753,1225.3621) node[above right] (text11711-6-5) {$B^2
  c^{\prime \prime}$     };
\path[fill=black] (1371.2599,1101.9685) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10664-2)
  {$\overline{\alpha^{-1}}$    };
\path[fill=black] (1534.252,1101.9685) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text10676-8) {$\alpha$  };

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (453.5433,768.8976) .. controls (453.5433,751.1811) and (425.1969,751.1811) ..
  (425.1969,733.4645)(425.1969,768.8976) .. controls (425.1969,762.3978) and
  (429.0122,758.2827) .. (433.8434,754.8024)(444.8967,747.5597) .. controls
  (449.7279,744.0794) and (453.5433,739.9643) .. (453.5433,733.4644);
\path[fill=black] (420.11179,729.40051) node[above right] (text6254-7) {$fB$
  };
\path[fill=black] (419.9003,779.3053) node[above right] (text6258-9-2) {$A g$
  };
\path[fill=black] (445.13562,779.52753) node[above right] (text6258-99-5) {$f
  B^{\prime}$     };
\path[fill=black] (447.57788,729.73364) node[above right] (text3312)
  {$A^{\prime} g$   };

\end{tikzpicture}
}}\quad \text{and} \quad \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (549.2127,768.8977) .. controls (549.2127,751.1812) and (520.8662,751.1812) ..
  (520.8662,733.4646)(520.8662,768.8977) .. controls (520.8662,762.3979) and
  (524.6816,758.2828) .. (529.5128,754.8025)(540.5660,747.5598) .. controls
  (545.3973,744.0795) and (549.2126,739.9643) .. (549.2126,733.4645);
\path[fill=black] (513.77954,729.909) node[above right] (text3139-2-2)
  {$\overline{f} B^{\prime}$     };
\path[fill=black] (543.07996,729.91016) node[above right] (text3135-4-0)
  {$A\overline{g}$     };
\path[fill=black] (513.49445,781.75763) node[above right] (text3143-7-1)
  {$A^{\prime} \overline{g}$     };
\path[fill=black] (543.48834,781.21899) node[above right] (text3147-4-3)
  {$\overline{f} B$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (765.6371,800.2143) .. controls (765.6371,782.4978) and (765.3543,747.6378) ..
  (765.3543,737.0078) .. controls (765.3543,726.4919) and (755.3382,708.6614) ..
  (737.0079,708.6614) .. controls (718.6775,708.6614) and (708.6614,726.3779) ..
  (708.6614,737.0078) .. controls (708.6614,747.1398) and (726.3780,755.4393) ..
  (726.3780,765.3543) .. controls (726.3780,775.9842) and (715.7480,793.7008) ..
  (698.0315,793.7008) .. controls (679.3616,793.7008) and (669.6850,775.7563) ..
  (669.6850,765.3543) .. controls (669.6850,754.7244) and (669.6850,719.2913) ..
  (669.6850,701.5748)(687.4016,701.5748) .. controls (687.4066,728.7407) and
  (687.9096,755.1370) .. (687.6844,761.2380) .. controls (687.4016,768.8976) and
  (690.3960,775.4112) .. (698.3143,775.4112) .. controls (706.2326,775.4112) and
  (708.6614,768.4924) .. (708.6614,761.8110) .. controls (708.6614,759.5673) and
  (710.4374,757.3236) .. (712.8648,755.0799)(722.0914,747.3590) .. controls
  (724.5613,745.0897) and (726.3780,742.8204) .. (726.3780,740.5512) .. controls
  (726.3780,733.3644) and (730.0441,726.3779) .. (737.0079,726.3779) .. controls
  (744.0945,726.3779) and (747.6378,733.4645) .. (747.6378,740.5512) .. controls
  (747.6378,747.1833) and (747.6378,786.6141) .. (747.9206,800.2143);
\path[fill=black] (690.55695,709.82574) node[above right] (text3135-4)
  {$A\overline{g}$     };
\path[fill=black] (726.98334,797.82123) node[above right] (text3143-7)
  {$A^{\prime} \overline{g}$     };
\path[fill=black] (769.75287,798.44977) node[above right] (text3147-4)
  {$\overline{f} B$     };
\path[fill=black] (650.39716,709.91846) node[above right] (text3139-2)
  {$\overline{f} B^{\prime}$     };
\end{tikzpicture}
}}&=\vcenter{\hbox{
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (875.1969,733.4645) .. controls (875.1969,742.3228) and (875.1969,745.2693) ..
  (875.1969,754.7244) .. controls (875.1969,758.5071) and (876.4588,761.2802) ..
  (878.3091,763.4479)(890.6035,772.0166) .. controls (892.0067,773.1406) and
  (892.9134,774.3811) .. (892.9134,775.9842) .. controls (892.9134,777.9318) and
  (891.9662,779.3576) .. (890.5097,780.5740)(878.2609,788.7836) .. controls
  (876.4369,790.8302) and (875.1969,793.4943) .. (875.1969,797.2441) .. controls
  (875.1969,811.7909) and (875.1107,806.8526) .. (875.1969,814.9606) .. controls
  (875.2831,823.0686) and (877.9085,829.1338) .. (885.8268,829.1338) .. controls
  (893.7450,829.1338) and (896.4567,822.5427) .. (896.4567,814.9606) .. controls
  (896.4567,812.4610) and (898.3822,810.0661) ..
  (900.9637,807.7257)(910.6085,799.7268) .. controls (912.7025,797.7324) and
  (914.1732,795.7349) .. (914.1732,793.7008) .. controls (914.1732,786.6141) and
  (914.1732,778.8619) .. (914.1732,772.4409) .. controls (914.1732,765.3543) and
  (916.6038,758.1399) .. (924.8029,758.2677) .. controls (933.0020,758.3954) and
  (935.4331,765.3543) .. (935.4331,772.4409) .. controls (935.4331,781.1328) and
  (935.4331,836.2204) .. (935.4331,853.9370)(953.1496,853.9370) .. controls
  (953.1496,836.2204) and (953.1496,783.0708) .. (953.1496,768.8976) .. controls
  (953.1496,754.7244) and (938.6656,740.5512) .. (924.8031,740.5512) .. controls
  (910.6299,740.5512) and (903.4117,748.0327) .. (900.0000,758.2677) .. controls
  (896.4567,768.8976) and (874.8682,765.5586) .. (875.1969,775.9842) .. controls
  (875.5255,786.4098) and (892.9134,783.0708) .. (896.4567,793.7008) .. controls
  (899.9620,804.2167) and (914.1732,804.3307) .. (914.1732,814.9606) .. controls
  (914.1732,825.7379) and (903.5433,846.8504) .. (885.8268,846.8504) .. controls
  (869.3673,846.8504) and (857.4803,832.6530) .. (857.4803,814.9606) .. controls
  (857.4803,797.2441) and (857.4803,751.1811) .. (857.4803,733.4645);
\path[fill=black] (879.95508,742.80658) node[above right] (text3135)
  {$A\overline{g}$     };
\path[fill=black] (914.49585,851.54388) node[above right] (text3143)
  {$A^{\prime} \overline{g}$     };
\path[fill=black] (957.26538,852.17242) node[above right] (text3147)
  {$\overline{f} B$     };
\path[fill=black] (839.10004,742.80658) node[above right] (text3139)
  {$\overline{f} B^{\prime}$     };
\end{tikzpicture}
}}=\vcenter{\hbox{
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1031.1024,751.1811) .. controls (1031.1024,768.8976) and (1031.1024,783.0708)
  .. (1031.1024,793.7008) .. controls (1031.1024,803.9199) and
  (1034.5589,807.8740) .. (1041.7323,807.8740) .. controls (1048.8189,807.8740)
  and (1052.3622,804.3307) .. (1052.3622,793.7008) .. controls
  (1052.3622,783.0329) and (1073.6220,783.0708) .. (1073.6220,772.4409) ..
  controls (1073.6220,762.7034) and (1076.9618,758.2677) .. (1084.2520,758.2677)
  .. controls (1091.5422,758.2677) and (1094.8819,761.8110) ..
  (1094.8819,772.4409) .. controls (1094.8819,782.1510) and (1094.8819,800.7874)
  .. (1094.8819,814.9606)(1052.3622,751.1811) .. controls (1052.3622,758.2677)
  and (1052.3622,763.5795) .. (1052.3622,772.4409) .. controls
  (1052.3622,775.5048) and (1054.1285,777.6985) ..
  (1056.6428,779.5199)(1069.2391,786.6444) .. controls (1071.8077,788.4614) and
  (1073.6220,790.6408) .. (1073.6220,793.7008) .. controls (1073.6220,804.3307)
  and (1073.6221,807.8740) .. (1073.6220,814.9606);
\path[fill=black] (1056.7699,758.67542) node[above right] (text3135-49)
  {$A\overline{g}$     };
\path[fill=black] (1054.8662,810.96826) node[above right] (text3143-0)
  {$A^{\prime} \overline{g}$     };
\path[fill=black] (1097.6357,811.5968) node[above right] (text3147-7)
  {$\overline{f} B$     };
\path[fill=black] (1009.9149,758.67542) node[above right] (text3139-6)
  {$\overline{f} B^{\prime}$     };
\end{tikzpicture}
}}\\
&=\vcenter{\hbox{
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1225.9842,751.1811) .. controls (1225.9842,758.2677) and (1225.9842,763.5795)
  .. (1225.9842,772.4409) .. controls (1225.9842,775.5108) and
  (1227.7574,777.6986) .. (1230.2795,779.5125)(1242.8981,786.6260) .. controls
  (1245.4471,788.4405) and (1247.2440,790.6259) .. (1247.2440,793.7008) ..
  controls (1247.2440,796.7797) and (1249.0276,798.9668) ..
  (1251.5616,800.7787)(1264.1864,807.8827) .. controls (1266.7203,809.6946) and
  (1268.5039,811.8817) .. (1268.5039,814.9606) .. controls (1268.5039,817.9462)
  and (1266.7292,820.0939) .. (1264.2053,821.8951)(1251.7167,828.9780) ..
  controls (1249.1007,830.8402) and (1247.2441,833.0791) ..
  (1247.2441,836.2205)(1204.7244,751.1811) .. controls (1204.7244,768.8976) and
  (1204.7244,783.0708) .. (1204.7244,793.7008) .. controls (1204.7244,803.9199)
  and (1208.1809,807.8740) .. (1215.3543,807.8740) .. controls
  (1222.4409,807.8740) and (1225.9842,804.3307) .. (1225.9842,793.7008) ..
  controls (1225.9842,783.0329) and (1247.2440,783.0708) .. (1247.2440,772.4409)
  .. controls (1247.2440,762.7034) and (1250.5838,758.2677) ..
  (1257.8740,758.2677) .. controls (1265.1642,758.2677) and (1268.5039,761.8110)
  .. (1268.5039,772.4409) .. controls (1268.5039,782.8068) and
  (1268.5039,782.7767) .. (1268.5039,793.7008) .. controls (1268.5039,804.3307)
  and (1247.2441,804.3307) .. (1247.2441,814.9606) .. controls
  (1247.2441,825.0610) and (1268.5039,825.5905) .. (1268.5039,836.2205);
\path[fill=black] (1232.6019,758.29218) node[above right] (text3135-0)
  {$A\overline{g}$     };
\path[fill=black] (1228.4761,833.25171) node[above right] (text3143-2)
  {$A^{\prime} \overline{g}$     };
\path[fill=black] (1271.2456,833.88025) node[above right] (text3147-8)
  {$\overline{f} B$     };
\path[fill=black] (1181.7468,758.29218) node[above right] (text3139-1)
  {$\overline{f} B^{\prime}$     };
\end{tikzpicture}
}}=\vcenter{\hbox{
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (549.2127,768.8977) .. controls (549.2127,751.1812) and (520.8662,751.1812) ..
  (520.8662,733.4646)(520.8662,768.8977) .. controls (520.8662,762.3979) and
  (524.6816,758.2828) .. (529.5128,754.8025)(540.5660,747.5598) .. controls
  (545.3973,744.0795) and (549.2126,739.9643) .. (549.2126,733.4645);
\path[fill=black] (513.77954,729.909) node[above right] (text3139-2-2)
  {$\overline{f} B^{\prime}$     };
\path[fill=black] (543.07996,729.91016) node[above right] (text3135-4-0)
  {$A\overline{g}$     };
\path[fill=black] (513.49445,781.75763) node[above right] (text3143-7-1)
  {$A^{\prime} \overline{g}$     };
\path[fill=black] (543.48834,781.21899) node[above right] (text3147-4-3)
  {$\overline{f} B$   };
\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (868.1102,1140.9449) .. controls (868.1102,1158.6614) and (868.1102,1176.3779)
  .. (868.1102,1194.0945);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (889.3701,1140.9449) .. controls (889.3701,1169.2913) and (910.6299,1172.8346)
  .. (910.6299,1194.0945)(910.6299,1140.9449) .. controls (910.6299,1162.2047)
  and (931.8898,1165.7480) .. (931.8898,1194.0945)(931.8898,1140.9449) ..
  controls (931.8898,1150.1154) and (929.0416,1155.7257) ..
  (924.8196,1159.6188)(914.5040,1165.8732) .. controls (911.9471,1167.0031) and
  (909.3128,1168.0362) .. (906.7558,1169.1661)(896.4402,1175.4206) .. controls
  (892.2182,1179.3136) and (889.3701,1184.9240) .. (889.3701,1194.0945);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (953.1496,1140.9449) .. controls (953.1496,1158.6614) and (953.1496,1176.3779)
  .. (953.1496,1194.0945);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (974.4094,1140.9449) .. controls (974.4094,1158.6614) and (974.3614,1179.1275)
  .. (974.4094,1194.0945);
\path[fill=black] (861.02362,1137.4016) node[above right] (text7584)
  {$\overline{m}$     };
\path[fill=black] (882.28345,1137.4016) node[above right] (text7588)
  {$\overline{v} B$     };
\path[fill=black] (905.08661,1137.4016) node[above right] (text7592) {$vB$
  };
\path[fill=black] (924.80316,1137.4016) node[above right] (text7596) {$B
  \overline{w}$     };
\path[fill=black] (949.60632,1137.4016) node[above right] (text7600) {$Bw$

  };
\path[fill=black] (970.86615,1137.4016) node[above right] (text7604) {$m$     };
\path[fill=black] (970.86615,1204.7244) node[above right] (text7604-6) {$m$
  };
\path[fill=black] (861.02362,1204.7244) node[above right] (text7584-8)
  {$\overline{m}$     };
\path[fill=black] (928.34644,1204.7244) node[above right] (text7592-6) {$vY$
  };
\path[fill=black] (905.54333,1204.7244) node[above right] (text7588-9)
  {$\overline{v} Y$     };
\path[fill=black] (880.28345,1204.7244) node[above right] (text7596-1) {$B
  \overline{w}$     };
\path[fill=black] (949.60632,1204.7244) node[above right] (text7600-3) {$Bw$
  };

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (301.1811,1318.1102) .. controls (301.1811,1335.8267) and (318.8976,1353.5433)
  .. (336.6142,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,1318.1102) .. controls (336.6142,1335.8267) and (318.8976,1335.8267)
  .. (336.6142,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (372.0472,1318.1102) .. controls (372.0472,1335.8267) and (354.3307,1353.5433)
  .. (336.6142,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (301.1811,1388.9764) .. controls (301.1811,1371.2598) and (318.8976,1353.5433)
  .. (336.6142,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,1353.5433) .. controls (354.3307,1371.2598) and (336.6142,1371.2598)
  .. (336.6142,1388.9764);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (336.6142,1353.5433) .. controls (354.3307,1353.5433) and (372.0472,1371.2598)
  .. (372.0472,1388.9764);
\path[fill=black] (336.88889,1353.6956) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3734) {$\rho_{f,g}$
  };
\path[fill=black] (293.9993,1314.4631) node[above right] (text3738) {$fB$     };
\path[fill=black] (329.82602,1314.6202) node[above right] (text3742)
  {$A^{\prime} g$     };
\path[fill=black] (364.8671,1314.4631) node[above right] (text3746)
  {$\rho_{A^\prime, B^{\prime}}$     };
\path[fill=black] (294.15643,1403.4014) node[above right] (text3750)
  {$\rho_{A,B}$     };
\path[fill=black] (330.14029,1403.2443) node[above right] (text3754) {$gA$
  };
\path[fill=black] (365.02423,1403.0872) node[above right] (text3758)
  {$B^{\prime} f$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (311.8110,1109.0551) .. controls (311.6823,1126.9003) and (325.9842,1172.8346)
  .. (340.1575,1183.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (347.2441,1109.0551) .. controls (347.2441,1126.7716) and (340.1575,1165.7480)
  .. (340.1575,1183.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (428.7402,1130.3149) .. controls (414.5669,1151.5748) and (354.3307,1162.2047)
  .. (340.4445,1183.9135)(382.6772,1109.0551) .. controls (377.3312,1124.0661)
  and (380.0631,1137.3391) .. (385.5351,1149.9537)(390.8294,1160.7376) ..
  controls (399.8173,1177.4981) and (411.0236,1193.6174) ..
  (411.0236,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (340.1575,1183.4645) .. controls (325.9843,1204.7244) and (304.7244,1236.6142)
  .. (304.7244,1254.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (340.1575,1183.4645) .. controls (354.3307,1194.0945) and (396.8504,1201.1811)
  .. (411.0236,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (428.7402,1130.3149) .. controls (467.1985,1170.3757) and (425.1968,1201.1811)
  .. (411.0236,1211.8110);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (411.0236,1211.8110) .. controls (402.6846,1218.0653) and (379.6263,1224.3195)
  .. (362.0562,1232.7389)(351.4383,1238.6556) .. controls (344.6573,1243.1954)
  and (340.1575,1248.3412) .. (340.1575,1254.3307)(340.1575,1183.4645) ..
  controls (340.1575,1218.8976) and (354.3307,1236.6142) ..
  (375.5906,1254.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (411.0236,1211.8110) .. controls (411.0236,1229.5275) and (411.0236,1236.6142)
  .. (411.0236,1254.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (411.0236,1211.8110) .. controls (425.1968,1222.4409) and (446.4567,1236.6142)
  .. (446.4567,1254.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (428.7402,1109.0551) .. controls (428.7402,1119.6850) and (428.7402,1119.6850)
  .. (428.7402,1130.3149);
\path[fill=black] (340.03979,1183.4126) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3777) {$\rho_{f,g} C$
  };
\path[fill=black] (411.69327,1212.0112) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3781) {$B^{\prime}
  \rho_{f,h}$    };
\path[fill=black] (290.09448,1268.5039) node[above right] (text5129)
  {$\rho_{A,B} C$     };
\path[fill=black] (368.50394,1268.5039) node[above right] (text5133) {$gCA$
  };
\path[fill=black] (327.52756,1268.5039) node[above right] (text5137)
  {$B\rho_{A,C}$     };
\path[fill=black] (400.39371,1266.5039) node[above right] (text5141)
  {$B^{\prime} h A$     };
\path[fill=black] (435.82678,1268.5039) node[above right] (text5145) {$B^\prime
  C^\prime f$     };
\path[fill=black] (368.50394,1240.1575) node[above right] (text5149)
  {$B^{\prime} \rho_{A,C}$     };
\path[fill=black] (324.44012,1229.5276) node[above right] (text5153) {$g AC$
  };
\path[fill=black] (406.45035,1182.0339) node[above right] (text5157)
  {$B^{\prime} A^{\prime} h$     };
\path[fill=black] (354.81049,1208.8685) node[above right] (text5161)
  {$B^{\prime} f C$     };
\path[fill=black] (428.50671,1129.6725) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9305) {$R$    };
\path[fill=black] (447.34558,1163.748) node[above right] (text9339) {$B^{\prime}
  \rho_{ A^{\prime} C^{\prime}}$     };
\path[fill=black] (356.33072,1181.4646) node[above right] (text9343)
  {$\rho_{A^{\prime}, B^{\prime}} C$     };
\path[fill=black] (398.33459,1160.0298) node[above right] (text9347)
  {$\rho_{A^{\prime}, B^{\prime}} C^{\prime}$     };
\path[fill=black] (302.48456,1105.0024) node[above right] (text9351) {$fBC$
  };
\path[fill=black] (334.91098,1105.0024) node[above right] (text9355)
  {$A^{\prime} g C$     };
\path[fill=black] (370.04724,1104.1785) node[above right] (text9359)
  {$A^{\prime} B^{\prime} h$     };
\path[fill=black] (414.56693,1105.5118) node[above right] (text9363)
  {$\rho_{A^{\prime}, B^{\prime}C^{\prime}}$   };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (761.8110,1211.8110) .. controls (761.8110,1247.2441) and (726.3779,1264.9606)
  .. (708.6614,1264.9606);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1211.8110) .. controls (708.6614,1229.5275) and (726.3780,1247.2441)
  .. (708.6614,1264.9606);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (673.2283,1211.8110) .. controls (673.2283,1229.5275) and (690.9449,1247.2441)
  .. (708.6614,1264.9606);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (637.7953,1211.8110) .. controls (637.7953,1247.2441) and (690.9449,1264.9606)
  .. (708.6614,1264.9606);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1264.9606) .. controls (690.9449,1282.6771) and (708.6614,1318.1102)
  .. (708.6614,1335.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1264.9606) .. controls (677.3225,1272.3674) and (655.5118,1282.6771)
  .. (655.5118,1300.3937);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (655.5118,1300.3937) .. controls (637.7953,1318.1102) and (637.7953,1318.1102)
  .. (637.7953,1335.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (655.5118,1300.3937) .. controls (673.2283,1318.1102) and (673.2283,1318.1102)
  .. (673.2283,1335.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1264.9606) .. controls (726.3780,1282.6771) and (744.0945,1300.3937)
  .. (744.0945,1335.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1264.9606) .. controls (744.0945,1264.9606) and (779.5276,1300.3937)
  .. (779.5276,1335.8267);
\path[fill=black] (708.88892,1263.9177) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3985) {$\rho_{f,g\otimes
  h}$    };
\path[fill=black] (655.11108,1300.8066) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3989) {$R$    };
\path[fill=black] (630.70868,1208.2677) node[above right] (text9351-3) {$fBC$
  };
\path[fill=black] (666.14172,1208.2677) node[above right] (text9355-5)
  {$A^{\prime} g C$     };
\path[fill=black] (701.57483,1206.2677) node[above right] (text9359-2)
  {$A^{\prime} B^{\prime} h$     };
\path[fill=black] (747.63782,1208.2677) node[above right] (text9363-7)
  {$\rho_{A^{\prime}, B^{\prime}C^{\prime}}$     };
\path[fill=black] (626.70868,1351.0865) node[above right] (text5129-1)
  {$\rho_{A,B} C$     };
\path[fill=black] (705.1181,1351.0865) node[above right] (text5133-4) {$gCA$
  };
\path[fill=black] (664.14172,1351.0865) node[above right] (text5137-7)
  {$B\rho_{A,C}$     };
\path[fill=black] (737.00787,1349.0865) node[above right] (text5141-0)
  {$B^{\prime} h A$     };
\path[fill=black] (772.44098,1351.0865) node[above right] (text5145-2)
  {$B^\prime C^\prime f$     };
\path[fill=black] (633.79529,1282.6771) node[above right] (text7009)
  {$\rho_{A,BC}$   };

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-372.0472,1016.9291) .. controls (-372.0472,1031.1023) and
  (-347.2441,1041.7323) .. (-336.6142,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-336.6142,1016.9291) .. controls (-336.6142,1034.6456) and
  (-318.8976,1034.6456) .. (-336.6142,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-301.1811,1016.9291) .. controls (-301.1811,1034.6456) and
  (-318.8976,1052.3622) .. (-336.6142,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-336.6142,1052.3622) .. controls (-329.5276,1066.5354) and
  (-308.2677,1073.6220) .. (-301.1811,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-265.7480,1016.9291) .. controls (-265.7480,1034.6456) and
  (-283.4646,1070.0787) .. (-301.1811,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-301.1811,1087.7953) .. controls (-301.1811,1105.5118) and
  (-301.1811,1105.5118) .. (-301.1811,1123.2283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-336.6142,1052.3622) .. controls (-354.3307,1070.0787) and
  (-336.1510,1102.6461) .. (-336.6142,1123.2283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-336.6142,1052.3622) .. controls (-354.3307,1052.3622) and
  (-372.0472,1087.7953) .. (-372.0472,1123.2283);
\path[fill=black] (-379.00922,1135.215) node[above right] (text4043) {$vY$
  };
\path[fill=black] (-343.81104,1135.215) node[above right] (text4047) {$Bw$
  };
\path[fill=black] (-304.84158,1135.215) node[above right] (text4051) {$m$     };
\path[fill=black] (-269.64337,1013.0785) node[above right] (text4055) {$m$
  };
\path[fill=black] (-304.21304,1013.0785) node[above right] (text4059) {$Bv$
  };
\path[fill=black] (-341.09698,1013.3927) node[above right] (text4063) {$wX$
  };
\path[fill=black] (-382.92371,1013.3927) node[above right] (text4067)
  {$\rho_{X,Y}$     };
\path[fill=black] (-336.89709,1052.3622) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4071) {$\rho^{-1}_{v,w}$
  };
\path[fill=black] (-301.07034,1088.1888) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4075) {$\gamma^{-1}$
  };
\path[fill=black] (-317.11984,1065.6343) node[above right] (text4079)
  {$\rho_{B,B}$   };

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-141.7323,1087.7953) .. controls (-141.7323,1105.5118) and
  (-141.7323,1087.7953) .. (-141.7323,1105.5118);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-141.7323,1087.7953) .. controls (-177.1653,1070.0787) and
  (-177.1653,1034.6456) .. (-177.1653,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-141.7323,1087.7953) .. controls (-124.0157,1070.0787) and
  (-124.0157,1059.4488) .. (-106.2992,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,1052.3622) .. controls (-88.5827,1045.2756) and
  (-88.5827,1034.6456) .. (-70.8661,1016.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-70.8661,999.2126) .. controls (-70.8661,1016.9291) and (-70.8661,999.2126)
  .. (-70.8661,1016.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-70.8661,1016.9291) .. controls (-35.4331,1034.6456) and (-35.4331,1070.0788)
  .. (-35.4331,1105.5118);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,1052.3622) .. controls (-88.5827,1052.3622) and
  (-70.8661,1087.7953) .. (-70.8661,1105.5118);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,1052.3622) .. controls (-88.5827,1070.0787) and
  (-106.2992,1087.7953) .. (-106.2992,1105.5118);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,1052.3622) .. controls (-124.0157,1034.6456) and
  (-106.2992,1016.9291) .. (-106.2992,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,1052.3622) .. controls (-124.0157,1052.3622) and
  (-141.7323,1016.9291) .. (-141.7323,999.2126);
\path[fill=black] (-106.22222,1052.3622) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15627) {$\rho_{f,g}$
  };
\path[fill=black] (-70.666664,1017.2511) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15631) {$\gamma$    };
\path[fill=black] (-141.77777,1087.9177) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15635)
  {$\overline{\gamma^{-1}}$    };
\path[fill=black] (-145.27559,1116.1417) node[above right] (text15639)
  {$\overline{p}$     };
\path[fill=black] (-113.38583,1116.1417) node[above right] (text15643) {$g A$
  };
\path[fill=black] (-77.952759,1116.1417) node[above right] (text15647) {$Bf$
  };
\path[fill=black] (-38.976379,1114.1417) node[above right] (text15651) {$m$
  };
\path[fill=black] (-74.167641,993.79364) node[above right] (text15655) {$m$
  };
\path[fill=black] (-113.45135,995.79364) node[above right] (text15659) {$Bg$
  };
\path[fill=black] (-148.96382,995.79364) node[above right] (text15663) {$fA$
  };
\path[fill=black] (-180.70506,995.47937) node[above right] (text15667)
  {$\overline{p}$     };
\path[fill=black] (-147.24754,1063.9348) node[above right] (text15671)
  {$\rho_{A,A}$     };
\path[fill=black] (-85.039368,1045.2755) node[above right] (text15675)
  {$\rho_{B,B}$   };

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (141.7323,981.4960) .. controls (141.7323,999.2126) and (141.7323,1016.9291)
  .. (159.6490,1034.1345);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (70.8661,981.4960) .. controls (70.8661,999.2126) and (70.8661,1016.9291) ..
  (74.4094,1034.6456) .. controls (78.1112,1053.1546) and (91.8422,1070.0787) ..
  (102.7559,1070.0787) .. controls (113.6696,1070.0787) and (117.1114,1064.7483)
  .. (124.0494,1053.3348) .. controls (130.9874,1041.9213) and
  (148.8189,1045.2756) .. (159.0205,1035.3916)(106.2992,981.4960) .. controls
  (106.2992,999.2126) and (106.2992,1016.9291) .. (109.8425,1034.6456) ..
  controls (111.2023,1041.4444) and (113.5996,1048.2331) ..
  (116.6375,1054.0221)(124.0176,1064.5717) .. controls (127.3707,1068.0077) and
  (131.0078,1070.0787) .. (134.6457,1070.0787) .. controls (144.9786,1070.0787)
  and (152.7602,1051.7185) .. (159.3347,1034.4488);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (159.9633,1034.1346) .. controls (177.1653,1052.3622) and (177.1653,1070.0787)
  .. (177.1653,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (160.5918,1033.8202) .. controls (170.0787,1024.0157) and (187.6488,1026.5192)
  .. (194.8819,1016.9291) .. controls (195.1755,1016.5398) and
  (195.4618,1016.1548) .. (195.7417,1015.7742)(203.2981,1005.4282) .. controls
  (206.5951,1001.5454) and (210.0978,999.2126) .. (216.1417,999.2126) ..
  controls (226.7716,999.2126) and (240.9449,1016.9291) .. (244.4882,1034.6456)
  .. controls (247.9721,1052.0651) and (248.0315,1070.0787) ..
  (248.0315,1087.7953)(160.2775,1033.8202) .. controls (166.5354,1016.9291) and
  (173.7584,999.2126) .. (184.2520,999.2126) .. controls (194.8819,999.2126) and
  (205.5118,1016.9291) .. (209.0551,1034.6456) .. controls (212.6435,1052.5873)
  and (212.5984,1070.0787) .. (212.5984,1087.7953);
\path[fill=black] (160.27753,1034.7631) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text23597)
  {$\rho^{-1}_{v,w}$    };
\path[fill=black] (150.00793,1064.5779) node[above right] (text23601) {$Bw$
  };
\path[fill=black] (129.47911,1041.9913) node[above right] (text23605) {$vY$
  };
\path[fill=black] (154.19203,1011.3927) node[above right] (text23609) {$wX$
  };
\path[fill=black] (181.16536,1032.6456) node[above right] (text23613) {$Bv$
  };
\path[fill=black] (205.53236,1098.2456) node[above right] (text23617)
  {$\overline{w} B$     };
\path[fill=black] (241.35912,1097.9313) node[above right] (text23621) {$Y
  \overline{v}$     };
\path[fill=black] (166.56293,1099.5026) node[above right] (text23625)
  {$\rho_{B,B}$     };
\path[fill=black] (134.50742,978.19452) node[above right] (text23629)
  {$\rho_{X,Y}$     };
\path[fill=black] (98.994949,977.88025) node[above right] (text23633) {$X
  \overline{w}$     };
\path[fill=black] (63.482475,977.56598) node[above right] (text23637)
  {$\overline{v} B$   };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (88.5827,1158.6613) .. controls (88.5827,1176.3778) and (106.2992,1194.0944)
  .. (124.0157,1194.0944);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1158.6613) .. controls (124.0157,1176.3778) and (113.3858,1176.3779)
  .. (124.0157,1194.0944);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (159.4488,1158.6613) .. controls (159.4488,1176.3778) and (141.7323,1194.0944)
  .. (124.0158,1194.0944);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (88.5827,1229.5275) .. controls (88.5827,1211.8109) and (106.2992,1194.0944)
  .. (124.0157,1194.0944);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1194.0944) .. controls (134.6457,1211.8110) and (124.0157,1211.8109)
  .. (124.0157,1229.5275);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (124.0157,1194.0944) .. controls (141.7323,1194.0944) and (159.4488,1211.8109)
  .. (159.4488,1229.5275);
\path[fill=black] (124.29047,1194.2467) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3734-1)
  {$\rho_{\overline{v},\overline{w}}$    };
\path[fill=black] (81.400871,1155.0143) node[above right] (text3738-0)
  {$\overline{v} B$     };
\path[fill=black] (117.22759,1155.1714) node[above right] (text3742-8) {$X
  \overline{w}$     };
\path[fill=black] (152.26868,1155.0143) node[above right] (text3746-3)
  {$\rho_{X,Y}$     };
\path[fill=black] (77.952759,1240.1575) node[above right] (text3750-6)
  {$\rho_{B,B}$     };
\path[fill=black] (116.92913,1240.1575) node[above right] (text3754-5)
  {$\overline{w} B$     };
\path[fill=black] (152.3622,1240.1575) node[above right] (text3758-4) {$Y
  \overline{v}$   };

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-212.5984,910.6299) .. controls (-212.5984,892.9134) and (-212.5984,892.9134)
  .. (-194.8819,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-177.1653,910.6299) .. controls (-177.1653,892.9134) and (-177.1653,892.9134)
  .. (-194.8819,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-248.0315,857.4803) .. controls (-248.0315,875.1968) and (-248.0315,892.9134)
  .. (-248.0315,910.6299);
\path[fill=black] (-195.1111,875.47333) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4017) {$\nu_{Y,X}$    };
\path[fill=black] (-273.33331,887.02887) node[above right] (text4033)
  {$\rho_{X,Y}$     };
\path[fill=black] (-221.33331,920.80664) node[above right] (text4037)
  {$\rho_{Y,X}$     };
\path[fill=black] (-183.99998,921.6955) node[above right] (text4041)
  {$\rho_{X,Y}$   };

\end{tikzpicture}
  }}\quad=\quad
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-88.5827,910.6299) .. controls (-88.5827,892.9134) and (-88.5827,892.9134) ..
  (-70.8661,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-53.1496,910.6299) .. controls (-53.1496,892.9134) and (-53.1496,892.9134) ..
  (-70.8661,875.1968);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-17.7165,910.6299) .. controls (-17.7165,892.9134) and (-17.7165,875.1968) ..
  (-17.7165,857.4803);
\path[fill=black] (-70.666664,875.91772) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4013) {$\nu_{X,Y}$    };
\path[fill=black] (-13.777777,886.13995) node[above right] (text4021)
  {$\rho_{X,Y}$     };
\path[fill=black] (-96.888885,919.47333) node[above right] (text4025)
  {$\rho_{X,Y}$     };
\path[fill=black] (-63.999996,919.91772) node[above right] (text4029)
  {$\rho_{Y,X}$     };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-88.5827,758.2677) .. controls (-88.5827,751.1811) and (-81.4961,744.0945) ..
  (-70.8661,733.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-70.8661,733.4645) .. controls (-60.2362,744.0945) and (-53.1496,751.1811) ..
  (-53.1496,758.2677);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-124.0157,758.2677) .. controls (-124.0157,722.8346) and (-124.0157,715.7480)
  .. (-106.2992,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,698.0315) .. controls (-88.5827,715.7480) and (-88.5827,715.7480)
  .. (-70.8661,733.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-106.2992,673.2283) .. controls (-106.2992,690.9449) and (-106.2992,680.3149)
  .. (-106.2992,698.0315);
\path[fill=black] (-106.22222,698.58441) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text12626) {$\gamma$    };
\path[fill=black] (-70.666664,733.69556) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text12630) {$\gamma$    };
\path[fill=black] (-134.64568,768.89764) node[above right] (text12638)
  {$\rho_{B,B}$     };
\path[fill=black] (-99.212601,768.89764) node[above right] (text12642)
  {$\rho_{B,B}$     };
\path[fill=black] (-56.692913,768.89764) node[above right] (text12646) {$m$
  };
\path[fill=black] (-86.666664,710.58441) node[above right] (text12650) {$m$
  };
\path[fill=black] (-109.33333,669.69556) node[above right] (text12654) {$m$
  };

\end{tikzpicture}
  }}\quad=\quad
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (53.1496,733.4645) .. controls (35.4331,751.1811) and (35.4331,751.1811) ..
  (35.4331,768.8976);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (53.1496,733.4645) .. controls (70.8661,751.1811) and (70.8661,751.1811) ..
  (70.8661,768.8976);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (70.8661,698.0315) .. controls (70.8661,719.2913) and (106.2992,737.0078) ..
  (106.2992,768.8976);
\path[fill=black] (52.888885,733.69556) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text12634) {$\nu_{B,B}$
  };
\path[fill=black] (93.333328,729.69556) node[above right] (text12658) {$m$
  };
\path[fill=black] (28.444443,778.13995) node[above right] (text12662)
  {$\rho_{B,B}$     };
\path[fill=black] (62.666664,778.58441) node[above right] (text12666)
  {$\rho_{B,B}$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,627.1653) .. controls (-354.3307,641.3385) and (-329.5276,651.9685)
  .. (-318.8976,662.5984);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-318.8976,627.1653) .. controls (-318.8976,644.8818) and (-304.7244,641.3385)
  .. (-322.4409,659.0551);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-283.4646,627.1653) .. controls (-283.4646,644.8818) and (-301.1811,659.0551)
  .. (-315.3543,666.1417);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-318.8976,662.5984) .. controls (-308.2677,673.2283) and (-294.0945,687.4015)
  .. (-283.4646,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-248.0315,627.1653) .. controls (-248.0315,644.8818) and (-265.7480,680.3149)
  .. (-283.4646,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-283.4646,698.0315) .. controls (-294.0945,708.6614) and (-308.2677,722.8346)
  .. (-318.8976,733.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-315.3543,666.1417) .. controls (-325.9843,676.7716) and (-340.1575,690.9449)
  .. (-350.7874,701.5748);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-322.4409,659.0551) .. controls (-333.0709,669.6850) and (-347.2441,683.8582)
  .. (-357.8740,694.4882);
\path[fill=black] (-396.8504,768.89764) node[above right] (text4043-7) {$vY$
  };
\path[fill=black] (-361.41733,768.89764) node[above right] (text4047-5) {$Bw$
  };
\path[fill=black] (-322.44095,768.89764) node[above right] (text4051-2) {$m$
  };
\path[fill=black] (-251.92683,623.3147) node[above right] (text4055-3) {$m$
  };
\path[fill=black] (-286.49652,623.3147) node[above right] (text4059-4) {$Bw$
  };
\path[fill=black] (-323.38046,623.62891) node[above right] (text4063-9) {$vY$
  };
\path[fill=black] (-400.39371,623.62201) node[above right] (text4067-2)
  {$\rho_{X,Y}$     };
\path[fill=black] (-319.18057,662.59839) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4071-1)
  {$\rho^{-1}_{w,v}$    };
\path[fill=black] (-283.35382,698.42505) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4075-3) {$\gamma^{-1}$
  };
\path[fill=black] (-299.40332,677.87048) node[above right] (text4079-2)
  {$\rho_{B,B}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-390.0087,629.0409) .. controls (-389.6835,655.9743) and (-371.8537,679.8724)
  .. (-354.3307,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,698.0315) .. controls (-343.7008,708.6614) and (-329.5276,722.8346)
  .. (-318.8976,733.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-357.8740,694.4882) .. controls (-372.0472,708.6614) and (-389.7638,733.4645)
  .. (-389.7638,758.2677);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-350.7874,701.5748) .. controls (-357.8740,715.7480) and (-354.3307,737.0078)
  .. (-354.3307,758.2677);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-318.8976,733.4645) .. controls (-318.8976,740.5512) and (-318.8976,751.1811)
  .. (-318.8976,758.2677);
\path[fill=black] (-354.18192,698.1803) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text21509)
  {$\rho^{-1}_{v,w}$    };
\path[fill=black] (-318.9837,733.37848) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text21513) {$\gamma^{-1}$
  };
\path[fill=black] (-364.23853,624.01263) node[above right] (text21517)
  {$\rho_{Y,X}$     };
\path[fill=black] (-327.89764,693.26636) node[above right] (text21521) {$Bv$
  };
\path[fill=black] (-355.12473,670.83881) node[above right] (text21525) {$wX$
  };
\path[fill=black] (-333.44012,715.03644) node[above right] (text21529)
  {$\rho_{B,B}$     };
\path[fill=black] (-297.21359,724.17914) node[above right] (text21533) {$m$
  };

\end{tikzpicture}
}}\quad=\quad
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-620.0787,662.5984) .. controls (-620.1321,680.3416) and (-620.0787,680.3149)
  .. (-602.3622,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-584.6457,662.5984) .. controls (-584.6457,680.3149) and (-584.6457,680.3149)
  .. (-602.3622,698.0315);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-549.2126,662.5984) .. controls (-549.2126,698.0315) and (-584.6457,698.0315)
  .. (-584.6457,733.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-513.7795,662.5984) .. controls (-513.7795,698.0315) and (-549.2126,698.0315)
  .. (-549.2126,733.4645);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-478.3465,662.5984) .. controls (-478.3465,698.0315) and (-513.7795,698.0315)
  .. (-513.7795,733.4645);
\path[fill=black] (-482.24176,658.7478) node[above right] (text4055-3-7) {$m$
  };
\path[fill=black] (-516.81146,658.7478) node[above right] (text4059-4-2) {$Bw$
  };
\path[fill=black] (-553.69543,659.06201) node[above right] (text4063-9-0) {$vY$
  };
\path[fill=black] (-630.70868,659.05511) node[above right] (text4067-2-3)
  {$\rho_{X,Y}$     };
\path[fill=black] (-594.55347,659.44574) node[above right] (text21517-0)
  {$\rho_{Y,X}$     };
\path[fill=black] (-517.32281,744.09448) node[above right] (text4055-3-7-0) {$m$
  };
\path[fill=black] (-551.89252,744.09448) node[above right] (text4059-4-2-3)
  {$Bw$     };
\path[fill=black] (-588.77649,744.40869) node[above right] (text4063-9-0-7)
  {$vY$     };
\path[fill=black] (-602.45496,698.1803) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text26241) {$\nu^{-1}_{X,Y}$
  };

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-655.5118,892.9134) .. controls (-655.5118,903.5433) and (-659.0551,917.7165)
  .. (-669.6850,917.7165) .. controls (-680.3150,917.7165) and
  (-683.8583,907.0866) .. (-687.4016,892.9134) .. controls (-690.9449,878.7401)
  and (-690.9449,871.6535) .. (-690.9449,857.4803);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-655.5118,857.4803) .. controls (-655.5118,868.1102) and (-662.5984,878.7401)
  .. (-655.5118,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-655.5118,892.9134) .. controls (-655.5118,882.2834) and (-648.4252,868.1102)
  .. (-641.3386,868.1102) .. controls (-634.2520,868.1102) and
  (-627.1653,875.1968) .. (-627.1653,892.9134) .. controls (-627.1653,910.6299)
  and (-623.6221,935.4330) .. (-612.9921,935.4330) .. controls
  (-602.3622,935.4330) and (-598.8189,917.7165) .. (-598.8189,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-598.8189,857.4803) .. controls (-598.8189,875.1968) and (-605.9055,892.9134)
  .. (-598.8189,910.6299);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-598.8189,910.6299) .. controls (-595.2756,892.9134) and (-591.7323,885.8268)
  .. (-584.6457,885.8268) .. controls (-577.5591,885.8268) and
  (-574.0158,892.9134) .. (-570.4724,910.6299) .. controls (-566.9291,928.3464)
  and (-566.9291,935.4330) .. (-566.9291,953.1496);
\path[fill=black] (-655.25226,892.7132) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4253) {$\gamma^{-1}$
  };
\path[fill=black] (-598.68372,910.31232) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4257) {$\gamma^{-1}$
  };
\path[fill=black] (-694.53595,854.05804) node[above right] (text4261)
  {$\overline{m}$     };
\path[fill=black] (-662.48047,854.05804) node[above right] (text4265)
  {$\rho_{A,A}$     };
\path[fill=black] (-605.91193,854.05804) node[above right] (text4269)
  {$\rho_{A,A}$     };
\path[fill=black] (-570.47241,963.77948) node[above right] (text4273)
  {$\overline{m}$     };
\path[fill=black] (-641.42438,907.16962) node[above right] (text4277)
  {$\overline{m}$   };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-425.1968,822.0472) .. controls (-425.1968,832.6771) and (-428.7402,846.8504)
  .. (-425.1968,857.4803);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-425.1968,857.4803) .. controls (-428.7402,868.1102) and (-446.4567,882.2834)
  .. (-450.0000,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-460.6299,822.0472) .. controls (-460.6299,839.7638) and (-459.3208,874.8737)
  .. (-450.0000,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-496.0630,822.0472) .. controls (-496.0630,839.7638) and (-492.5197,875.1968)
  .. (-488.9764,892.9134) .. controls (-485.4331,910.6299) and
  (-478.3465,917.7165) .. (-467.7165,917.7165) .. controls (-457.0866,917.7165)
  and (-450.0000,910.6299) .. (-450.0000,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-425.1968,857.4803) .. controls (-421.6535,846.8504) and (-418.0810,832.8422)
  .. (-407.4511,832.8422) .. controls (-396.8212,832.8422) and
  (-393.3071,846.8504) .. (-389.7638,857.4803) .. controls (-386.2205,868.1102)
  and (-386.2205,910.6299) .. (-386.2205,928.3464);
\path[fill=black] (-449.77774,893.02887) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11697) {$\gamma^{-1}$
  };
\path[fill=black] (-424.88885,857.47333) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11701) {$\gamma^{-1}$
  };
\path[fill=black] (-467.55554,818.58441) node[above right] (text11705)
  {$\rho_{A,A}$     };
\path[fill=black] (-431.99997,818.80664) node[above right] (text11709)
  {$\rho_{A,A}$     };
\path[fill=black] (-499.33331,818.36218) node[above right] (text11713)
  {$\overline{m}$     };
\path[fill=black] (-389.55554,938.58441) node[above right] (text11717)
  {$\overline{m}$     };
\path[fill=black] (-434.44443,880.13995) node[above right] (text11721) {$m$
  };
\path[fill=black] (-448.66663,911.2511) node[above right] (text11725) {$m$
  };
\path[fill=black] (-415.77774,844.36218) node[above right] (text11729) {$m$   };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-726.3780,963.7795) .. controls (-726.3780,981.4960) and (-726.3780,981.4960)
  .. (-708.6614,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-690.9449,963.7795) .. controls (-690.9449,981.4960) and (-690.9449,981.4960)
  .. (-708.6614,999.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-761.8110,963.7795) .. controls (-761.8110,999.2126) and (-726.3779,999.2126)
  .. (-726.3779,1034.6456);
\path[fill=black] (-708.88885,999.47333) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text16694) {$\nu^{-1}_{A,A}$
  };
\path[fill=black] (-729.92126,1045.2755) node[above right] (text16698)
  {$\overline{m}$     };
\path[fill=black] (-733.55548,960.13995) node[above right] (text16702)
  {$\rho_{A,A}$     };
\path[fill=black] (-697.77771,960.13995) node[above right] (text16706)
  {$\rho_{A,A}$     };
\path[fill=black] (-765.35431,960.23621) node[above right] (text16698-8)
  {$\overline{m}$   };

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (484.0050,1568.6123) .. controls (494.4606,1584.6994) and (494.5907,1598.7450)
  .. (485.7907,1614.3265);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (480.4336,1568.2550) .. controls (458.5771,1588.4438) and (441.8208,1601.3683)
  .. (431.8622,1626.4697)(432.2193,1557.8980) .. controls (436.6998,1568.9523)
  and (443.0330,1578.8585) .. (450.7622,1587.7736)(459.0469,1596.4669) ..
  controls (465.8365,1602.9766) and (473.3967,1608.9043) ..
  (481.5042,1614.3265);
\path[fill=black] (482.57645,1566.4694) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text39974-4) {$A \eta$    };
\path[fill=black] (483.29071,1616.1123) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text39978-1) {$\varepsilon
  B$    };
\path[fill=black] (495.79074,1594.3267) node[above right] (text39982-3) {$BeA$
  };
\path[fill=black] (448.43359,1574.1123) node[above right] (text39986-2) {$nBA$
  };
\path[fill=black] (449.86218,1612.7551) node[above right] (text39990-1) {$BAn$
  };
\path[fill=black] (423.29071,1565.7551) node[above right] (text39994-1) {$n$
  };
\path[fill=black] (424.00504,1618.9695) node[above right] (text39998-2) {$n$
  };

\end{tikzpicture}
}}= 1_n\quad \text{and}\quad \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (320.7143,1567.3622) .. controls (310.0984,1580.5922) and (309.5143,1601.4235)
  .. (320.7143,1614.5050);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (322.8571,1568.7908) .. controls (344.1648,1583.7119) and (361.6974,1602.0192)
  .. (372.8564,1626.2907)(372.5000,1558.0764) .. controls (367.0031,1570.0559)
  and (361.3818,1579.9853) .. (354.7489,1588.4972)(346.7647,1597.5575) ..
  controls (340.4106,1603.9207) and (333.0958,1609.4429) ..
  (324.2857,1614.5053);
\path[fill=black] (320.71429,1566.2908) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text39974) {$A \eta$    };
\path[fill=black] (321.78571,1616.2908) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text39978) {$\varepsilon B$
  };
\path[fill=black] (290,1592.7194) node[above right] (text39982) {$BeA$     };
\path[fill=black] (334.78571,1573.5765) node[above right] (text39986) {$ABe$
  };
\path[fill=black] (335.85715,1613.6478) node[above right] (text39990) {$eAB$
  };
\path[fill=black] (373.57141,1569.505) node[above right] (text39994) {$e$     };
\path[fill=black] (375.35718,1620.5765) node[above right] (text39998) {$e$   };

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1753.1198,1233.6846) .. controls (1753.7810,1251.5467) and
  (1748.1907,1271.7905) .. (1740.6893,1281.5297) .. controls
  (1733.1878,1291.2689) and (1713.6046,1301.8712) ..
  (1693.5208,1308.4359)(1631.3964,1231.6642) .. controls (1631.0173,1247.2664)
  and (1638.0036,1266.3111) .. (1645.6943,1278.0676)(1653.3244,1287.5727) ..
  controls (1661.1038,1295.4956) and (1671.9247,1301.9079) ..
  (1690.9955,1308.4359)(1666.7518,1233.6845) .. controls (1666.7738,1244.3247)
  and (1679.1644,1252.0314) .. (1687.8985,1256.8385)(1700.3863,1263.5755) ..
  controls (1709.0283,1267.3744) and (1725.3643,1273.4865) ..
  (1734.2753,1279.7890)(1741.5819,1289.5328) .. controls (1743.9888,1298.8042)
  and (1739.1798,1310.5225) .. (1735.2093,1314.8729) .. controls
  (1730.4471,1320.0909) and (1719.2820,1331.4290) ..
  (1696.5517,1335.7098)(1717.7645,1233.6845) .. controls (1716.6903,1249.5085)
  and (1701.5219,1255.9466) .. (1693.4161,1260.6204) .. controls
  (1685.3103,1265.2942) and (1653.7069,1274.8969) .. (1648.0139,1284.8350) ..
  controls (1642.3209,1294.7731) and (1643.3457,1305.5517) ..
  (1651.5024,1315.6076) .. controls (1659.6592,1325.6634) and
  (1672.6428,1329.9185) .. (1689.9859,1336.2151);
\path[fill=black] (1624.8304,1227.6237) node[above right] (text58324)
  {$n^{\prime} B$     };
\path[fill=black] (1657.3611,1228.0085) node[above right] (text58324-1)
  {$B^{\prime} e$     };
\path[fill=black] (1710.6466,1229.2714) node[above right] (text58324-2) {$n
  B^{\prime}$     };
\path[fill=black] (1746.7596,1229.5239) node[above right] (text58324-10) {$B
  e^{\prime}$     };
\path[fill=black] (1710.1881,1262.474) node[above right] (text58367)
  {$BAB^{\prime} e$     };
\path[fill=black] (1645.7911,1263.2314) node[above right] (text58371)
  {$nB^{\prime} A B$     };
\path[fill=black] (1658.4178,1287.9803) node[above right] (text58375) {$BA
  n^{\prime} B$     };
\path[fill=black] (1699.3292,1287.96) node[above right] (text58379)
  {$Be^{\prime} A B$     };
\path[fill=black] (1694.0055,1307.9308) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text58383) {$B
  \varepsilon^{\prime} B$    };
\path[fill=black] (1693.2682,1338.4879) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text58387) {$\eta^{-1}$
  };
\path[fill=black] (1638.1531,1325.8827) node[above right] (text58391) {$nB$
  };
\path[fill=black] (1732.8579,1326.8242) node[above right] (text58395) {$Be$   };

\end{tikzpicture}
}}
\text{and}
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1955.3889,1231.4179) .. controls (1956.0501,1249.2800) and
  (1950.4598,1269.5238) .. (1942.9584,1279.2630) .. controls
  (1935.4569,1289.0022) and (1915.8737,1299.6045) ..
  (1895.7899,1306.1692)(1833.6655,1229.3975) .. controls (1833.2864,1244.9997)
  and (1840.2727,1264.0444) .. (1847.9634,1275.8009)(1855.5935,1285.3060) ..
  controls (1863.3729,1293.2289) and (1874.1938,1299.6412) ..
  (1893.2646,1306.1692)(1869.0209,1231.4178) .. controls (1869.0429,1242.0580)
  and (1881.4335,1249.7647) .. (1890.1676,1254.5718)(1902.6554,1261.3088) ..
  controls (1911.2974,1265.1077) and (1927.6334,1271.2198) ..
  (1936.5444,1277.5223)(1943.8510,1287.2661) .. controls (1946.2579,1296.5375)
  and (1941.4489,1308.2558) .. (1937.4784,1312.6062) .. controls
  (1932.7162,1317.8242) and (1921.5511,1329.1623) ..
  (1898.8208,1333.4431)(1920.0336,1231.4178) .. controls (1918.9594,1247.2418)
  and (1903.7910,1253.6799) .. (1895.6852,1258.3537) .. controls
  (1887.5794,1263.0275) and (1855.9760,1272.6302) .. (1850.2830,1282.5683) ..
  controls (1844.5900,1292.5064) and (1845.6148,1303.2850) ..
  (1853.7715,1313.3409) .. controls (1861.9283,1323.3967) and
  (1874.9119,1327.6518) .. (1892.2550,1333.9484);
\path[fill=black] (1827.0996,1225.3569) node[above right] (text58324-0) {$n
  B^{\prime}$     };
\path[fill=black] (1859.6302,1225.7418) node[above right] (text58324-1-8) {$B
  e^{\prime}$     };
\path[fill=black] (1912.9158,1227.0046) node[above right] (text58324-2-2)
  {$n^{\prime} B$     };
\path[fill=black] (1949.0288,1227.2572) node[above right] (text58324-10-4)
  {$B^{\prime} e$     };
\path[fill=black] (1912.6359,1261.1001) node[above right] (text58367-2)
  {$B^{\prime}AB e^{\prime}$     };
\path[fill=black] (1847.3461,1261.1433) node[above right] (text58371-9)
  {$n^{\prime}B A B^{\prime}$     };
\path[fill=black] (1860.687,1285.7136) node[above right] (text58375-1)
  {$B^{\prime}A n B^{\prime}$     };
\path[fill=black] (1901.5984,1285.6932) node[above right] (text58379-3)
  {$B^{\prime}e A B^{\prime}$     };
\path[fill=black] (1895.9175,1304.5927) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text58383-9) {$B^{\prime}
  \varepsilon B^{\prime}$    };
\path[fill=black] (1895.3588,1339.0784) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text58387-5)
  {${\eta^{\prime}}^{-1}$    };
\path[fill=black] (1832.8842,1323.5114) node[above right] (text58391-0)
  {$n^{\prime}B^{\prime}$     };
\path[fill=black] (1935.1271,1324.5575) node[above right] (text58395-6)
  {$B^{\prime}e^{\prime}$   };

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1057.8240,470.5143) .. controls (1045.7964,495.0779) and (1045.1666,518.0419)
  .. (1047.4828,540.9084) .. controls (1049.8029,563.8135) and
  (1069.8228,590.1411) .. (1088.9442,593.7529);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1167.7363,461.4230) .. controls (1151.9882,472.9361) and (1139.3526,490.8501)
  .. (1128.3404,507.8900);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1169.7566,464.4534) .. controls (1180.3344,474.1124) and (1185.5760,487.2876)
  .. (1186.3202,500.5447) .. controls (1187.0644,513.8019) and
  (1186.5615,535.4832) .. (1177.2463,545.7453);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1176.8277,548.2961) .. controls (1197.1229,572.9576) and (1204.4850,622.4727)
  .. (1177.8375,643.2504);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1130.3607,511.9306) .. controls (1148.4911,520.4753) and (1167.4470,535.8316)
  .. (1175.8177,546.2758);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1125.0141,511.5016) .. controls (1110.1802,532.5394) and (1093.5748,562.3067)
  .. (1090.9647,588.7022);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1091.4698,595.7732) .. controls (1101.4373,611.4235) and (1124.9276,618.2529)
  .. (1140.6974,623.8761) .. controls (1156.4673,629.4993) and
  (1163.4427,633.9331) .. (1174.8074,643.2506)(1129.3504,513.9509) .. controls
  (1135.5825,530.1748) and (1139.3375,548.3985) ..
  (1140.9500,565.2306)(1141.7557,577.3441) .. controls (1142.3638,594.0857) and
  (1140.6997,608.3731) .. (1137.1510,616.2787)(1130.9981,626.8426) .. controls
  (1124.3412,639.1879) and (1120.4034,652.8404) ..
  (1121.6368,666.6888)(1097.0257,592.7428) .. controls (1101.2166,580.6954) and
  (1120.9416,575.2350) .. (1136.6669,572.2456) .. controls (1152.3229,569.2694)
  and (1165.6116,564.8599) .. (1174.8074,550.3164);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1089.9546,588.7022) .. controls (1070.8037,569.8178) and (1087.1362,506.9604)
  .. (1097.8204,490.9637) .. controls (1108.5046,474.9670) and
  (1115.5053,462.3527) .. (1113.3537,447.0921)(1061.9557,470.0346) .. controls
  (1070.2748,473.8922) and (1081.9144,480.1211) ..
  (1093.3608,486.8363)(1103.6452,493.0409) .. controls (1112.1652,498.3340) and
  (1119.9293,503.5752) .. (1125.3069,507.8896);
\path[fill=black] (1059.9026,467.98895) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3114) {$\eta$    };
\path[fill=black] (1088.9445,592.7428) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3118) {$\pi \dual{A}$
  };
\path[fill=black] (1127.4633,511.69598) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3122) {$B \xi$    };
\path[fill=black] (1176.8278,544.25543) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3126) {$\alpha^{-1}$
  };
\path[fill=black] (1175.8176,645.27069) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3130) {$\lambda$    };
\path[fill=black] (1168.7465,463.44324) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3134) {$\rho^{-1}$    };
\path[fill=black] (1154.8284,578.96307) node[above right] (text3138) {$mB$
  };
\path[fill=black] (1110.2644,588.49823) node[above right] (text3142) {$m
  \dual{A}$     };
\path[fill=black] (1097.0255,623.04736) node[above right] (text3146) {$u
  \dual{A}$     };
\path[fill=black] (1125.7971,664.1709) node[above right] (text3150) {$f$     };
\path[fill=black] (1117.0448,456.87723) node[above right] (text3154) {$f$     };
\path[fill=black] (1059.65,523.04224) node[above right] (text3158) {$fA\dual{A}$
  };
\path[fill=black] (1024.4338,535.23584) node[above right] (text3162) {$n
  \dual{A}$     };
\path[fill=black] (1199.051,596.27832) node[above right] (text3166) {$m$     };
\path[fill=black] (1192.4851,507.88998) node[above right] (text3170) {$m$     };
\path[fill=black] (1129.9856,480.54187) node[above right] (text3174) {$Bu$
  };
\path[fill=black] (1155.1094,522.53717) node[above right] (text3178) {$Bm$
  };
\path[fill=black] (1104.7498,554.51544) node[above right] (text3182) {$Bg
  \dual{A}$     };
\path[fill=black] (1141.4979,549.67389) node[above right] (text3186) {$B^2 f$
  };
\path[fill=black] (1142.4309,602.4259) node[above right] (text3190) {$Bf$     };
\path[fill=black] (1144.2504,639.71484) node[above right] (text3194) {$uB$
  };
\path[fill=black] (1110.2346,492.15298) node[above right] (text3484) {$Be$
  };
\path[fill=black] (1074.8521,471.94379) node[above right] (text3488) {$\dual{A}
  e$     };

\end{tikzpicture}
}}
\text{and}
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1300.9791,479.0982) .. controls (1310.7610,497.7312) and (1325.5148,498.2474)
  .. (1335.1297,513.9484);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1413.9218,646.2784) .. controls (1405.2448,626.6841) and (1378.4670,621.9020)
  .. (1374.0208,602.8419);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1415.9421,643.2480) .. controls (1426.0078,635.1470) and (1432.2616,624.4981)
  .. (1434.5260,608.6719) .. controls (1436.7904,592.8457) and
  (1432.7470,572.2181) .. (1423.4318,561.9561);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1423.0132,559.4053) .. controls (1443.3084,534.7438) and (1450.6705,485.2287)
  .. (1424.0230,464.4510);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1376.5462,595.7708) .. controls (1394.6766,587.2261) and (1413.6325,571.8698)
  .. (1422.0032,561.4256);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1371.1996,596.1997) .. controls (1356.3657,575.1619) and (1339.7603,545.3947)
  .. (1337.1502,518.9992);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1337.6553,511.9281) .. controls (1347.6228,496.2779) and (1365.0522,492.9840)
  .. (1380.8220,487.3608) .. controls (1396.5919,481.7376) and
  (1413.1637,478.3140) .. (1420.9929,464.4508)(1375.5359,593.7505) .. controls
  (1382.0655,576.7522) and (1385.3309,559.0210) ..
  (1386.4204,542.5700)(1386.8474,530.2811) .. controls (1386.8954,515.7721) and
  (1385.3145,502.8005) .. (1382.9697,492.9646)(1378.9032,481.6743) .. controls
  (1373.5732,471.9643) and (1365.1781,465.4375) ..
  (1366.3071,450.1250)(1339.6757,517.4840) .. controls (1344.8768,528.0161) and
  (1367.1964,531.4694) .. (1382.8524,535.4558) .. controls (1398.5084,539.4422)
  and (1411.7971,542.8415) .. (1420.9929,557.3850);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1335.1299,519.5043) .. controls (1333.3250,536.7088) and (1312.2260,561.2052)
  .. (1320.7723,595.0194) .. controls (1329.1985,628.3586) and
  (1357.1451,634.2370) .. (1356.0037,664.1448)(1300.0600,480.0830) .. controls
  (1283.9555,506.8843) and (1281.1809,516.3019) .. (1288.6080,538.8346) ..
  controls (1291.6067,547.9322) and (1301.7059,556.3636) ..
  (1314.0910,564.4636)(1325.1560,571.3341) .. controls (1341.0213,580.8043) and
  (1358.1818,589.9390) .. (1368.4619,599.3067);
\path[fill=black] (1300.7847,478.51886) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3114-8)
  {$\varepsilon^{-1}$    };
\path[fill=black] (1336.5585,515.37994) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3118-7) {$\xi A$    };
\path[fill=black] (1373.6487,598.4566) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3122-5) {$B \pi$    };
\path[fill=black] (1423.0132,565.65302) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3126-9) {$\alpha$    };
\path[fill=black] (1422.0031,464.88187) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3130-9) {$\lambda^{-1}$
  };
\path[fill=black] (1414.9319,646.64484) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3134-3) {$\rho$    };
\path[fill=black] (1405.0544,537.25043) node[above right] (text3138-8) {$mB$
  };
\path[fill=black] (1356.955,525.63049) node[above right] (text3142-66) {$m A$
  };
\path[fill=black] (1345.7109,490.9693) node[above right] (text3146-2) {$u A$
  };
\path[fill=black] (1370.7379,458.56839) node[above right] (text3150-4) {$g$
  };
\path[fill=black] (1345.1132,660.56616) node[above right] (text3154-0) {$g$
  };
\path[fill=black] (1300.4528,540.487) node[above right] (text3158-4) {$g
  \dual{A} A$     };
\path[fill=black] (1267.7726,527.14044) node[above right] (text3162-3) {$A n$
  };
\path[fill=black] (1445.2365,513.87427) node[above right] (text3166-3) {$m$
  };
\path[fill=black] (1440.0991,608.33398) node[above right] (text3170-7) {$m$
  };
\path[fill=black] (1376.171,629.61066) node[above right] (text3174-1) {$Bu$
  };
\path[fill=black] (1400.5806,591.54401) node[above right] (text3178-9) {$Bm$
  };
\path[fill=black] (1350.9352,555.39301) node[above right] (text3182-6) {$Bf A$
  };
\path[fill=black] (1387.6833,560.4787) node[above right] (text3186-9) {$B^2 g$
  };
\path[fill=black] (1390.1316,509.24188) node[above right] (text3190-5) {$Bg$
  };
\path[fill=black] (1390.104,476.47852) node[above right] (text3194-1) {$uB$
  };
\path[fill=black] (1336.2373,593.75592) node[above right] (text3484-9) {$Bn$
  };
\path[fill=black] (1319.0172,494.19754) node[above right] (text3488-1) {$e A$
  };

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (552.0484,1561.9842) .. controls (551.4830,1576.6182) and (563.8525,1616.4182)
  .. (571.9537,1616.4084) .. controls (580.0549,1616.3984) and
  (585.3779,1604.3024) .. (587.9088,1595.8245);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (589.4240,1590.7735) .. controls (592.0271,1578.8437) and (598.2344,1572.2557)
  .. (605.3449,1572.0441) .. controls (612.4554,1571.8325) and
  (625.6667,1603.0919) .. (625.2845,1622.0836);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (586.3936,1592.7938) .. controls (578.7943,1584.5554) and (575.3456,1574.7309)
  .. (574.7768,1562.9943);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (589.9291,1594.8141) .. controls (597.5631,1602.5363) and (600.0819,1611.9535)
  .. (601.2933,1622.3406);
\path[fill=black] (588.16132,1593.5514) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3945) {$\alpha$    };
\path[fill=black] (627.80981,1620.573) node[above right] (text3949)
  {$\overline{p}$     };
\path[fill=black] (603.0611,1620.8256) node[above right] (text3953) {$p$     };
\path[fill=black] (536.83521,1571.5399) node[above right] (text3957)
  {$A\overline{p}$     };
\path[fill=black] (578.81738,1571.5399) node[above right] (text3961) {$pA$
  };
\path[fill=black] (596.49512,1584.2074) node[above right] (text3965) {$p$     };
\path[fill=black] (570.2514,1608.936) node[above right] (text3969) {$Ap$   };

\end{tikzpicture}
}}
\quad  \text{and}\quad \psi=\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (714.6499,1560.7554) .. controls (714.0846,1575.3894) and (726.4540,1615.1894)
  .. (734.5553,1615.1796) .. controls (742.6565,1615.1696) and
  (747.9795,1603.0736) .. (750.5104,1594.5957);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (752.0256,1589.5447) .. controls (754.6287,1577.6149) and (760.8360,1571.0269)
  .. (767.9465,1570.8153) .. controls (775.0570,1570.6037) and
  (788.2683,1601.8631) .. (787.8861,1620.8548);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (748.9951,1591.5650) .. controls (741.3959,1583.3266) and (737.9472,1573.5021)
  .. (737.3784,1561.7655);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (752.5307,1593.5853) .. controls (760.1647,1601.3075) and (762.6835,1610.7247)
  .. (763.8949,1621.1118);
\path[fill=black] (750.76288,1592.3226) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3945-1) {$\alpha^{-1}$
  };
\path[fill=black] (790.41138,1619.3442) node[above right] (text3949-6)
  {$\overline{p}$     };
\path[fill=black] (765.66266,1619.5968) node[above right] (text3953-8) {$p$
  };
\path[fill=black] (699.43677,1570.3112) node[above right] (text3957-9)
  {$\overline{p}A$     };
\path[fill=black] (741.41895,1570.3112) node[above right] (text3961-7) {$Ap$
  };
\path[fill=black] (760.52527,1582.4786) node[above right] (text3965-2) {$p$
  };
\path[fill=black] (743.71008,1617.2073) node[above right] (text3969-5) {$pA$
  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (867.4895,1620.4899) .. controls (867.1897,1603.1270) and (868.5522,1584.9986)
  .. (877.8466,1567.4541);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (879.9895,1567.6327) .. controls (885.9114,1575.1640) and (897.1447,1589.5431)
  .. (901.9709,1595.3606) .. controls (902.1198,1595.5459) and
  (902.2937,1595.7117) .. (902.4895,1595.8468);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (903.9181,1595.1327) .. controls (908.0245,1589.1226) and (922.3598,1573.8735)
  .. (927.6677,1567.8117);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (930.3466,1567.9899) .. controls (939.3726,1580.5219) and (940.2997,1599.3834)
  .. (940.7038,1619.2398);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (900.3466,1599.0613) .. controls (894.1362,1601.6138) and (890.1938,1612.8775)
  .. (889.9892,1620.1328);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (904.6323,1598.7041) .. controls (911.1086,1602.5705) and (914.9879,1610.3592)
  .. (915.7038,1619.7755);
\path[fill=black] (902.4895,1597.6327) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15334) {$\psi^{-1}$
  };
\path[fill=black] (929.09662,1567.8113) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15338)
  {$\overline{\rho}$    };
\path[fill=black] (879.27521,1567.9897) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15342) {$\lambda^{-1}$
  };
\path[fill=black] (869.9895,1619.4183) node[above right] (text15346) {$jA$
  };
\path[fill=black] (893.91809,1619.4183) node[above right] (text15350)
  {$\overline{p}A$     };
\path[fill=black] (918.7395,1619.4183) node[above right] (text15354) {$Ap$
  };
\path[fill=black] (943.38232,1618.7041) node[above right] (text15358)
  {$A\overline{j}$     };
\path[fill=black] (919.13239,1586.3826) node[above right] (text15362)
  {$\overline{p}$     };
\path[fill=black] (882.66803,1586.0255) node[above right] (text15366) {$p$   };

\end{tikzpicture}
}}
\quad\text{and}\quad
\varepsilon=\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1034.9155,1627.0126) .. controls (1024.5142,1612.1751) and
  (1020.1728,1599.3933) .. (1019.3657,1575.7879);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1045.3952,1576.1757) .. controls (1047.7816,1586.7375) and
  (1052.4489,1592.0253) .. (1058.7903,1595.8224) .. controls
  (1058.9391,1596.0077) and (1059.1131,1596.1735) .. (1059.3089,1596.3086);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1060.7375,1595.5945) .. controls (1066.8642,1592.6149) and
  (1070.0878,1587.9724) .. (1073.3754,1575.8497);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1098.7828,1576.4716) .. controls (1099.2225,1598.0950) and
  (1096.6140,1611.4620) .. (1087.9268,1624.7524);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1057.1660,1599.5231) .. controls (1050.4505,1608.1365) and
  (1043.9828,1616.8749) .. (1037.2121,1626.6555);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1061.4517,1599.1659) .. controls (1070.4534,1609.0932) and
  (1076.3530,1615.3667) .. (1086.6653,1625.7931);
\path[fill=black] (1059.666,1598.0945) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15334-3) {$\phi$    };
\path[fill=black] (1087.4313,1629.3873) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15338-3)
  {$\overline{\lambda^{-1}}$    };
\path[fill=black] (1035.5895,1629.0607) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text15342-4) {$\rho$    };
\path[fill=black] (1022.8802,1583.0945) node[above right] (text15346-4) {$Aj$
  };
\path[fill=black] (1050.0231,1583.0945) node[above right] (text15350-1) {$A
  \overline{p}$     };
\path[fill=black] (1074.8445,1583.0944) node[above right] (text15354-5) {$p A$
  };
\path[fill=black] (1102.3699,1583.7239) node[above right] (text15358-9)
  {$\overline{j} A$     };
\path[fill=black] (1077.6509,1610.5576) node[above right] (text15362-7)
  {$\overline{p}$     };
\path[fill=black] (1036.9874,1611.272) node[above right] (text15366-7) {$p$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1271.6374,1584.5051) .. controls (1272.3903,1602.4987) and
  (1278.9839,1608.0342) .. (1285.0780,1613.0541) .. controls
  (1291.1721,1618.0740) and (1296.4236,1620.1720) .. (1296.6350,1637.0050);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1285.9231,1584.8623) .. controls (1286.0857,1595.5611) and
  (1292.5302,1603.6523) .. (1299.9760,1603.4433) .. controls
  (1307.4218,1603.2343) and (1314.1217,1597.5263) .. (1314.1367,1585.2194);
\path[fill=black] (1263.423,1592.7551) node[above right] (text30253-8) {$j$
  };
\path[fill=black] (1278.7444,1593.1123) node[above right] (text30257-9)
  {$\overline{p}$     };
\path[fill=black] (1317.3516,1593.1122) node[above right] (text30261-0) {$p$
  };
\path[fill=black] (1300.5659,1634.8622) node[above right] (text30265-8) {$j$
  };

\end{tikzpicture}
}}
  \quad\text{and}\quad\xi=
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1183.5715,1584.1479) .. controls (1184.3244,1602.1415) and
  (1190.9180,1607.6770) .. (1197.0121,1612.6969) .. controls
  (1203.1062,1617.7168) and (1208.3577,1619.8148) .. (1208.5691,1636.6478);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1197.8572,1584.5051) .. controls (1198.0198,1595.2039) and
  (1204.4643,1603.2951) .. (1211.9101,1603.0861) .. controls
  (1219.3559,1602.8771) and (1226.0558,1597.1691) .. (1226.0708,1584.8622);
\path[fill=black] (1175.3571,1592.3979) node[above right] (text30253) {$p$
  };
\path[fill=black] (1190.6785,1592.7551) node[above right] (text30257)
  {$\overline{j}$     };
\path[fill=black] (1229.2856,1592.755) node[above right] (text30261) {$j$     };
\path[fill=black] (1212.5,1634.505) node[above right] (text30265) {$p$   };

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (733.4646,1417.3228) .. controls (733.4646,1442.1260) and (733.4646,1456.2992)
  .. (722.8347,1466.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1442.1260) .. controls (719.2913,1449.2126) and (721.6384,1453.9263)
  .. (721.3194,1465.6664);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1442.1260) .. controls (706.1567,1443.7958) and (703.6521,1446.2524)
  .. (701.2865,1449.3569)(694.9382,1460.0578) .. controls (690.4608,1469.6832)
  and (687.4016,1481.9695) .. (687.4016,1495.2756)(687.4016,1417.3228) ..
  controls (687.4016,1448.4238) and (696.0190,1458.0825) ..
  (719.2913,1466.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (708.6614,1417.3228) .. controls (708.6614,1427.9527) and (708.6614,1431.4960)
  .. (708.6614,1442.1260);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (719.2913,1470.4724) .. controls (712.2047,1477.5590) and (708.6614,1484.6456)
  .. (708.6614,1495.2756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (722.8347,1470.4724) .. controls (728.0518,1474.0135) and (733.4646,1484.6456)
  .. (733.4646,1495.2756);
\path[fill=black] (669.4342,1493.5461) node[above right] (text59901-9) {$Bc$
  };
\path[fill=black] (697.02179,1493.041) node[above right] (text59905-2) {$m$
  };
\path[fill=black] (736.3974,1492.7886) node[above right] (text59909-6) {$c$
  };
\path[fill=black] (736.90247,1423.0879) node[above right] (text59913-5) {$m$
  };
\path[fill=black] (710.96234,1422.8864) node[above right] (text59917-3) {$Bc$
  };
\path[fill=black] (670.19012,1423.1467) node[above right] (text59921-8) {$cB$
  };
\path[fill=black] (716.30475,1444.8672) node[above right] (text59925-7) {$Bc$
  };
\path[fill=black] (720.73999,1469.3025) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text59929-8) {$\phi$  };

\end{tikzpicture}
 }}
 \quad \text{respectively}\quad
 \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (602.3622,1417.3228) .. controls (602.3622,1435.0393) and (602.3622,1452.7559)
  .. (607.1020,1466.5247);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (620.0787,1417.3228) .. controls (620.0787,1442.1260) and (620.0787,1456.2992)
  .. (609.4488,1466.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (577.5591,1442.1260) .. controls (588.1890,1449.2126) and (591.7323,1463.3858)
  .. (605.5865,1468.0393);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (577.5591,1442.1260) .. controls (566.9291,1449.2126) and (563.3858,1470.4724)
  .. (563.3858,1495.2756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (577.5591,1417.3228) .. controls (577.5591,1427.9527) and (577.5591,1431.4960)
  .. (577.5591,1442.1260);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (605.9055,1470.4724) .. controls (598.8189,1477.5590) and (595.2756,1484.6456)
  .. (595.2756,1495.2756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (609.4488,1470.4724) .. controls (614.6659,1474.0135) and (620.0787,1484.6456)
  .. (620.0787,1495.2756);
\path[fill=black] (550.0484,1493.5463) node[above right] (text59901) {$cB$
  };
\path[fill=black] (583.63599,1493.0411) node[above right] (text59905) {$m$
  };
\path[fill=black] (623.0116,1492.7887) node[above right] (text59909) {$c$     };
\path[fill=black] (623.51666,1423.088) node[above right] (text59913) {$m$     };
\path[fill=black] (604.0509,1423.3407) node[above right] (text59917) {$Bc$
  };
\path[fill=black] (580.08008,1423.3407) node[above right] (text59921) {$cB$
  };
\path[fill=black] (586.16132,1449.1199) node[above right] (text59925) {$cB$
  };
\path[fill=black] (607.35419,1469.3026) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text59929) {$\phi$    };

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (548.2459,1287.1611) .. controls (548.2459,1301.3343) and (548.3843,1306.1483)
  .. (548.5855,1322.9473) .. controls (548.7866,1339.7462) and
  (551.4941,1352.6103) .. (561.0081,1352.5955) .. controls (570.5220,1352.5805)
  and (572.9949,1345.5706) .. (573.0178,1322.8311);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (579.4501,1316.9814) .. controls (579.9626,1299.3676) and (583.9982,1287.7144)
  .. (594.7505,1287.8075) .. controls (605.5027,1287.9005) and
  (609.6180,1299.5550) .. (610.5993,1316.8636) .. controls (611.3944,1326.7129)
  and (611.1120,1343.8540) .. (611.1120,1358.0272);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (574.8158,1286.5258) .. controls (574.8158,1300.6990) and (574.8158,1304.2423)
  .. (574.8158,1318.4155);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (578.1357,1322.5941) .. controls (578.1357,1336.7674) and (578.1357,1343.8540)
  .. (578.1357,1358.0272);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (581.6790,1322.5941) .. controls (586.9901,1332.7190) and (585.7758,1326.6706)
  .. (590.0767,1334.0097) .. controls (594.3776,1341.3489) and
  (595.1430,1347.1525) .. (595.3955,1358.0272);
\path[fill=black] (577.51666,1321.3334) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2-2) {$\psi^{-1}$
  };
\path[fill=black] (539.84241,1284.2142) node[above right] (text3416-8-5)
  {$\overline{w}A$     };
\path[fill=black] (570.94507,1284.2142) node[above right] (text3420-7-7) {$p$
  };
\path[fill=black] (606.82581,1366.2484) node[above right] (text3432-95-0)
  {$\overline{w}$     };
\path[fill=black] (590.54114,1366.3688) node[above right] (text3456-3-1) {$m$
  };
\path[fill=black] (585.58319,1304.7357) node[above right] (text3432-95-4-0) {$w$
  };
\path[fill=black] (556.39288,1341.1943) node[above right] (text3432-95-4-3-2)
  {$w A$     };
\path[fill=black] (571.99286,1366.687) node[above right] (text4958-8) {$Bw$
  };

\end{tikzpicture}
}}
\quad \text{respectively}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (696.8839,1312.7288) .. controls (697.1439,1298.3980) and (701.4320,1287.4618)
  .. (712.1843,1287.5549) .. controls (722.9365,1287.6479) and
  (727.1449,1299.0312) .. (728.0331,1312.6110) .. controls (728.9214,1326.1908)
  and (728.5459,1343.6014) .. (728.5459,1357.7746);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (692.2496,1286.2732) .. controls (692.2496,1300.4464) and (692.2496,1299.9897)
  .. (692.2496,1314.1629);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (692.2865,1317.0788) .. controls (678.6494,1338.0707) and (696.0746,1340.5709)
  .. (695.5695,1357.7746)(665.6797,1286.9085) .. controls (665.6797,1301.0817)
  and (665.8181,1301.8957) .. (666.0193,1318.6947) .. controls
  (666.2204,1335.4936) and (672.4635,1348.8222) .. (681.9774,1348.8074) ..
  controls (683.8375,1348.8074) and (685.5636,1348.5743) ..
  (687.1372,1348.0360)(695.4504,1338.1244) .. controls (696.7897,1333.8250) and
  (697.5148,1327.9645) .. (697.5227,1320.0937);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (699.1128,1318.3415) .. controls (704.4239,1328.4664) and (711.2908,1325.1553)
  .. (715.5917,1332.4944) .. controls (719.8926,1339.8336) and
  (712.5768,1346.8999) .. (712.8293,1357.7746);
\path[fill=black] (694.95044,1317.0808) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2-2-5) {$\psi^{-1}$
  };
\path[fill=black] (657.27618,1283.9617) node[above right] (text3416-8-5-2) {$A
  \overline{w}$     };
\path[fill=black] (688.37885,1283.9617) node[above right] (text3420-7-7-3) {$p$
  };
\path[fill=black] (724.25958,1365.9958) node[above right] (text3432-95-0-7)
  {$\overline{w}$     };
\path[fill=black] (707.97491,1366.1162) node[above right] (text3456-3-1-9) {$m$
  };
\path[fill=black] (703.01697,1302.4832) node[above right] (text3432-95-4-0-7)
  {$w$     };
\path[fill=black] (697.08051,1342.4368) node[above right] (text3432-95-4-3-2-5)
  {$B w$     };
\path[fill=black] (685.42664,1366.4344) node[above right] (text4958-8-0) {$w B$
  };

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (784.1201,1281.6053) .. controls (784.1201,1295.7785) and (784.2585,1300.5925)
  .. (784.4597,1317.3915) .. controls (784.6608,1334.1904) and
  (787.3683,1347.0545) .. (796.8823,1347.0397) .. controls (806.3962,1347.0247)
  and (808.8691,1340.0148) .. (808.8920,1317.2753);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (815.3243,1311.4256) .. controls (815.8368,1293.8118) and (818.3272,1284.4151)
  .. (831.5175,1284.3946) .. controls (844.7078,1284.3736) and
  (846.6375,1295.8189) .. (846.9862,1314.4714);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (810.6900,1280.9700) .. controls (810.6900,1295.1432) and (810.6900,1298.6865)
  .. (810.6900,1312.8597);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (814.9606,1318.1102) .. controls (814.9606,1332.2834) and (814.9606,1339.3701)
  .. (814.9606,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (817.5532,1317.0383) .. controls (822.8643,1327.1632) and (821.6499,1321.1148)
  .. (825.9509,1328.4539) .. controls (830.2518,1335.7931) and
  (832.4246,1342.6686) .. (832.6772,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (853.9370,1314.5669) .. controls (853.9370,1300.3937) and (853.9370,1291.3071)
  .. (853.9370,1280.6771);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (850.3937,1318.1102) .. controls (850.5053,1332.2183) and (850.3937,1339.3701)
  .. (850.3937,1353.5433);
\path[fill=black] (813.39087,1315.7776) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2-2-1) {$\psi^{-1}$
  };
\path[fill=black] (775.71661,1278.6584) node[above right] (text3416-8-5-6)
  {$\overline{w}A$     };
\path[fill=black] (806.81927,1278.6584) node[above right] (text3420-7-7-9) {$p$
  };
\path[fill=black] (833.82245,1300.0166) node[above right] (text3432-95-0-0)
  {$\overline{w}$     };
\path[fill=black] (826.41534,1360.813) node[above right] (text3456-3-1-2) {$m$
  };
\path[fill=black] (819.93951,1299.7157) node[above right] (text3432-95-4-0-73)
  {$w$     };
\path[fill=black] (792.26709,1335.6385) node[above right] (text3432-95-4-3-2-7)
  {$w A$     };
\path[fill=black] (807.86707,1361.1312) node[above right] (text4958-8-3) {$Bw$
  };
\path[fill=black] (851.39282,1278.4336) node[above right] (text16026)
  {$\overline{j}$     };
\path[fill=black] (849.64282,1315.3979) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text16030)
  {$\overline{\psi_0}$    };
\path[fill=black] (848.21429,1360.5765) node[above right] (text17327)
  {$\overline{u}$   };

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (548.2459,1287.1611) .. controls (548.2459,1301.3343) and (548.3843,1306.1483)
  .. (548.5855,1322.9473) .. controls (548.7866,1339.7462) and
  (551.4941,1352.6103) .. (561.0081,1352.5955) .. controls (570.5220,1352.5805)
  and (572.9949,1345.5706) .. (573.0178,1322.8311);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (579.4501,1316.9814) .. controls (579.9626,1299.3676) and (583.9982,1287.7144)
  .. (594.7505,1287.8075) .. controls (605.5027,1287.9005) and
  (609.6180,1299.5550) .. (610.5993,1316.8636) .. controls (611.3944,1326.7129)
  and (611.1120,1343.8540) .. (611.1120,1358.0272);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (574.8158,1286.5258) .. controls (574.8158,1300.6990) and (574.8158,1304.2423)
  .. (574.8158,1318.4155);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (578.1357,1322.5941) .. controls (578.1357,1336.7674) and (578.1357,1343.8540)
  .. (578.1357,1358.0272);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (581.6790,1322.5941) .. controls (586.9901,1332.7190) and (585.7758,1326.6706)
  .. (590.0767,1334.0097) .. controls (594.3776,1341.3489) and
  (595.1430,1347.1525) .. (595.3955,1358.0272);
\path[fill=black] (577.51666,1321.3334) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2-2) {$\psi^{-1}$
  };
\path[fill=black] (539.84241,1284.2142) node[above right] (text3416-8-5)
  {$\overline{w}A$     };
\path[fill=black] (570.94507,1284.2142) node[above right] (text3420-7-7) {$p$
  };
\path[fill=black] (606.82581,1366.2484) node[above right] (text3432-95-0)
  {$\overline{w}$     };
\path[fill=black] (590.54114,1366.3688) node[above right] (text3456-3-1) {$m$
  };
\path[fill=black] (585.58319,1304.7357) node[above right] (text3432-95-4-0) {$w$
  };
\path[fill=black] (556.39288,1341.1943) node[above right] (text3432-95-4-3-2)
  {$w A$     };
\path[fill=black] (571.99286,1366.687) node[above right] (text4958-8) {$Bw$
  };

\end{tikzpicture}
}}
\quad\text{and}\quad
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (696.8839,1312.7288) .. controls (697.1439,1298.3980) and (701.4320,1287.4618)
  .. (712.1843,1287.5549) .. controls (722.9365,1287.6479) and
  (727.1449,1299.0312) .. (728.0331,1312.6110) .. controls (728.9214,1326.1908)
  and (728.5459,1343.6014) .. (728.5459,1357.7746);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (692.2496,1286.2732) .. controls (692.2496,1300.4464) and (692.2496,1299.9897)
  .. (692.2496,1314.1629);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (692.2865,1317.0788) .. controls (678.6494,1338.0707) and (696.0746,1340.5709)
  .. (695.5695,1357.7746)(665.6797,1286.9085) .. controls (665.6797,1301.0817)
  and (665.8181,1301.8957) .. (666.0193,1318.6947) .. controls
  (666.2204,1335.4936) and (672.4635,1348.8222) .. (681.9774,1348.8074) ..
  controls (683.8375,1348.8074) and (685.5636,1348.5743) ..
  (687.1372,1348.0360)(695.4504,1338.1244) .. controls (696.7897,1333.8250) and
  (697.5148,1327.9645) .. (697.5227,1320.0937);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (699.1128,1318.3415) .. controls (704.4239,1328.4664) and (711.2908,1325.1553)
  .. (715.5917,1332.4944) .. controls (719.8926,1339.8336) and
  (712.5768,1346.8999) .. (712.8293,1357.7746);
\path[fill=black] (694.95044,1317.0808) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2-2-5) {$\psi^{-1}$
  };
\path[fill=black] (657.27618,1283.9617) node[above right] (text3416-8-5-2) {$A
  \overline{w}$     };
\path[fill=black] (688.37885,1283.9617) node[above right] (text3420-7-7-3) {$p$
  };
\path[fill=black] (724.25958,1365.9958) node[above right] (text3432-95-0-7)
  {$\overline{w}$     };
\path[fill=black] (707.97491,1366.1162) node[above right] (text3456-3-1-9) {$m$
  };
\path[fill=black] (703.01697,1302.4832) node[above right] (text3432-95-4-0-7)
  {$w$     };
\path[fill=black] (697.08051,1342.4368) node[above right] (text3432-95-4-3-2-5)
  {$B w$     };
\path[fill=black] (685.42664,1366.4344) node[above right] (text4958-8-0) {$w B$
  };

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (344.7874,1293.3071) .. controls (344.7874,1307.4803) and (344.9258,1312.2943)
  .. (345.1269,1329.0933) .. controls (345.3281,1345.8922) and
  (351.4899,1359.0089) .. (361.0039,1358.9941) .. controls (370.5178,1358.9791)
  and (377.5364,1351.7166) .. (377.5593,1328.9771);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (383.9916,1323.1274) .. controls (384.5041,1305.5136) and (392.5397,1293.8604)
  .. (403.2919,1293.9535) .. controls (414.0442,1294.0465) and
  (420.1595,1305.7010) .. (421.1408,1323.0096) .. controls (421.9359,1332.8589)
  and (421.6535,1350.0000) .. (421.6535,1364.1732);

\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (435.8268,1364.1732) .. controls (435.8268,1342.9133) and (436.0502,1317.4749)
  .. (436.0502,1292.6718);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (453.5433,1364.1732) .. controls (453.5433,1346.4566) and (453.4832,1317.4749)
  .. (453.4832,1292.6718);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (379.3573,1292.6718) .. controls (379.3573,1306.8450) and (379.3573,1310.3883)
  .. (379.3573,1324.5615);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (382.6772,1328.7401) .. controls (382.6772,1342.9134) and (382.6772,1350.0000)
  .. (382.6772,1364.1732);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (386.2205,1328.7401) .. controls (391.5315,1338.8650) and (394.3172,1334.8166)
  .. (398.6182,1342.1557) .. controls (402.9191,1349.4949) and
  (403.6845,1353.2985) .. (403.9370,1364.1732);
\path[fill=black] (382.05814,1327.4794) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2) {$\psi^{-1} A$
  };
\path[fill=black] (338.38388,1290.3602) node[above right] (text3416-8)
  {$\overline{w}A^2$     };
\path[fill=black] (375.48654,1290.3602) node[above right] (text3420-7) {$pA$
  };
\path[fill=black] (438.87369,1330.0087) node[above right] (text3424-1) {$p$
  };
\path[fill=black] (455.95612,1330.2614) node[above right] (text3428-9)
  {$\overline{j}$     };
\path[fill=black] (415.36728,1372.3944) node[above right] (text3432-95)
  {$\overline{w} A$     };
\path[fill=black] (395.08261,1372.5148) node[above right] (text3456-3) {$mA$
  };
\path[fill=black] (390.12466,1310.8817) node[above right] (text3432-95-4) {$w A$
  };
\path[fill=black] (354.8938,1349.6132) node[above right] (text3432-95-4-3) {$w
  A^2$     };
\path[fill=black] (368.53433,1372.833) node[above right] (text4958) {$BwA$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1275.5906,839.7638) .. controls (1275.4417,851.9442) and (1276.7164,869.3707)
  .. (1278.9897,878.7106) .. controls (1281.2631,888.0504) and
  (1285.3731,897.6163) .. (1291.8565,896.8438) .. controls (1298.3400,896.0713)
  and (1302.5806,889.2324) .. (1302.8561,878.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1307.1429,879.2193) .. controls (1309.2986,922.4017) and (1300.5259,954.8749)
  .. (1301.4286,998.7907);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1366.4285,930.9336) .. controls (1366.0431,944.8560) and (1360.7684,951.5553)
  .. (1354.5759,956.7531)(1345.0967,964.1376) .. controls (1343.3913,965.5667)
  and (1341.7689,967.1014) .. (1340.3154,968.8656) .. controls
  (1331.0415,980.1224) and (1328.8208,985.2403) ..
  (1324.6428,999.1479)(1311.4285,877.2193) .. controls (1319.7423,909.7841) and
  (1337.3741,952.7624) .. (1359.2853,969.5050);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1308.5713,870.2193) .. controls (1309.3364,857.1513) and (1316.3618,847.2048)
  .. (1321.3057,847.0455) .. controls (1326.2496,846.8862) and
  (1331.0468,860.5046) .. (1334.1038,871.1116) .. controls (1337.1609,881.7187)
  and (1338.4778,897.1714) .. (1339.3184,902.1093) .. controls
  (1340.1590,907.0472) and (1342.4632,923.7447) .. (1344.8702,933.0281) ..
  controls (1347.2305,942.1314) and (1352.4615,945.8729) .. (1354.7654,946.1710)
  .. controls (1357.0693,946.4692) and (1361.3527,941.3820) ..
  (1362.1472,932.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1360.6299,924.8031) .. controls (1360.6299,903.5433) and (1360.6299,864.5669)
  .. (1360.6299,839.7638);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1365.7143,925.9336) .. controls (1367.8212,915.0102) and (1373.5828,906.0892)
  .. (1379.2950,906.3275) .. controls (1385.0072,906.5657) and
  (1389.0583,912.9211) .. (1391.4313,925.2194);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1396.0630,924.8031) .. controls (1396.0630,907.0866) and (1396.0630,864.5669)
  .. (1396.0630,839.7638);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1367.1429,928.0765) .. controls (1378.1908,947.5560) and (1373.7941,955.5733)
  .. (1361.4724,969.7632);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1358.6152,973.3346) .. controls (1352.7220,981.8102) and (1350.0965,987.5895)
  .. (1350.0021,999.5051);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1361.4286,972.3622) .. controls (1368.8151,982.0247) and (1373.7452,987.3449)
  .. (1372.8609,998.7908);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1393.5714,928.0765) .. controls (1394.7163,960.0065) and (1394.4492,967.4769)
  .. (1395.0034,999.5050);
\path[draw=black,dash pattern=on 1.60pt off 4.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.500pt] (1267.8740,901.5433) .. controls
  (1303.3071,901.5433) and (1370.9763,901.5433) .. (1406.4094,901.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1303.9370,839.7638) .. controls (1303.9370,853.9370) and (1303.9370,857.4803)
  .. (1303.9370,871.6535);
\path[fill=black] (1307.1429,875.07648) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400) {$\psi^{-1} A$
  };
\path[fill=black] (1363.9585,928.61853) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3404) {$\psi^{-1}$    };
\path[fill=black] (1394.0105,927.8609) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3408)
  {$\overline{\psi_0}$    };
\path[fill=black] (1359.9178,971.29742) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3412) {$\alpha_B$    };
\path[fill=black] (1268.9636,837.70477) node[above right] (text3416)
  {$\overline{w}A^2$     };
\path[fill=black] (1300.0663,837.45221) node[above right] (text3420) {$pA$
  };
\path[fill=black] (1357.8976,837.45221) node[above right] (text3424) {$p$     };
\path[fill=black] (1393.7579,837.19971) node[above right] (text3428)
  {$\overline{j}$     };
\path[fill=black] (1341.4825,892.58673) node[above right] (text3432)
  {$\overline{w} A$     };
\path[fill=black] (1288.8645,1007.0969) node[above right] (text3436) {$BwA$
  };
\path[fill=black] (1317.5524,1007.097) node[above right] (text3440) {$B^2w$
  };
\path[fill=black] (1343.7756,1007.0969) node[above right] (text3444) {$Bm$
  };
\path[fill=black] (1369.7871,1007.1172) node[above right] (text3448) {$m$     };
\path[fill=black] (1392.2629,1007.0969) node[above right] (text3452) {$u$     };
\path[fill=black] (1316.2694,938.72003) node[above right] (text3456) {$mA$
  };

\end{tikzpicture}
 }}
=
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1565.1957,833.1901) .. controls (1565.8356,851.7803) and (1564.0796,876.4345)
  .. (1558.6004,894.2993) .. controls (1553.1212,912.1642) and
  (1552.1333,948.2397) .. (1551.8092,957.5297) .. controls (1551.4851,966.8198)
  and (1555.9176,975.5894) .. (1562.3737,975.5603) .. controls
  (1568.8298,975.5313) and (1572.6601,966.1264) .. (1572.9764,957.0609) ..
  controls (1573.2927,947.9955) and (1579.4003,927.0039) ..
  (1586.4612,911.7885);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1590.7480,912.6457) .. controls (1590.6710,927.7402) and (1587.4770,947.9166)
  .. (1584.3744,961.4634) .. controls (1581.2718,975.0102) and
  (1575.1359,989.9748) .. (1567.0337,998.2171);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1595.0336,912.6457) .. controls (1596.9188,925.2104) and (1615.4078,945.7602)
  .. (1620.8904,958.9314)(1618.0336,864.3599) .. controls (1617.4470,885.5490)
  and (1616.1366,913.9128) .. (1610.5900,930.7217)(1604.7849,943.6263) ..
  controls (1598.3675,959.3394) and (1595.1220,984.9702) ..
  (1588.2479,998.5742);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1594.1764,903.6457) .. controls (1597.6499,887.3890) and (1612.3322,889.3580)
  .. (1615.7523,865.7885);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1614.2350,860.2295) .. controls (1614.2350,838.9696) and (1614.2350,857.9932)
  .. (1614.2350,833.1901);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1619.3194,859.3599) .. controls (1621.4263,848.4366) and (1627.1879,839.5156)
  .. (1632.9001,839.7538) .. controls (1638.6123,839.9920) and
  (1642.6634,846.3474) .. (1645.0364,858.6457);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1649.6681,860.2295) .. controls (1649.6681,842.5129) and (1649.6681,857.9932)
  .. (1649.6681,833.1901);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1620.7480,865.5028) .. controls (1631.7959,884.9823) and (1635.3992,944.9996)
  .. (1623.0775,959.1895);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1620.2203,960.7610) .. controls (1614.3271,969.2366) and (1611.7016,987.0158)
  .. (1611.6072,998.9314);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1623.0337,959.7885) .. controls (1630.4202,969.4510) and (1635.3503,986.7713)
  .. (1634.4660,998.2171);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1647.1765,863.5028) .. controls (1648.3214,895.4328) and (1648.0543,966.9032)
  .. (1648.6085,998.9314);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1589.5421,833.1901) .. controls (1589.5421,847.3633) and (1589.5421,890.9066)
  .. (1589.5421,905.0798);
\path[fill=black] (1590.4258,910.57257) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-4) {$\psi^{-1} A$
  };
\path[fill=black] (1617.5637,864.04486) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3404-8) {$\psi^{-1}$
  };
\path[fill=black] (1647.6157,861.28723) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3408-6)
  {$\overline{\psi_0}$    };
\path[fill=black] (1621.5231,958.72375) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3412-7) {$\alpha_B$
  };
\path[fill=black] (1554.5688,831.1311) node[above right] (text3416-3)
  {$\overline{w}A^2$     };
\path[fill=black] (1585.6715,830.87854) node[above right] (text3420-2) {$pA$
  };
\path[fill=black] (1611.5028,830.87854) node[above right] (text3424-7) {$p$
  };
\path[fill=black] (1647.3632,830.62604) node[above right] (text3428-7)
  {$\overline{j}$     };
\path[fill=black,opacity=0.990] (1593.0878,882.01306) node[above right]
  (text3432-9) {$wA$     };
\path[fill=black] (1554.4697,1006.5233) node[above right] (text3436-5) {$BwA$
  };
\path[fill=black] (1581.1576,1006.5233) node[above right] (text3440-7) {$B^2w$
  };
\path[fill=black] (1605.3809,1006.5233) node[above right] (text3444-9) {$Bm$
  };
\path[fill=black] (1631.3923,1006.5435) node[above right] (text3448-6) {$m$
  };
\path[fill=black] (1645.8682,1006.5233) node[above right] (text3452-5) {$u$   };

\end{tikzpicture}
 }}
= 
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1844.4882,961.6650) .. controls (1839.7693,974.5851) and (1823.2800,980.0378)
  .. (1819.5112,999.0016);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1845.4908,874.2868) .. controls (1843.9759,891.1989) and (1843.6228,906.8034)
  .. (1844.0581,923.1953)(1844.6752,938.6530) .. controls (1845.0417,945.7160)
  and (1845.5234,953.0243) .. (1846.0938,960.7261)(1817.6732,833.9746) ..
  controls (1818.3131,852.5648) and (1813.1642,876.1476) .. (1811.0779,895.0839)
  .. controls (1808.9916,914.0202) and (1809.1416,941.4070) ..
  (1808.8175,950.6970) .. controls (1808.4934,959.9870) and (1812.9259,968.7567)
  .. (1819.3820,968.7276) .. controls (1825.8381,968.6985) and
  (1828.8163,957.7913) .. (1829.9847,950.2282) .. controls (1831.1531,942.6650)
  and (1835.6901,938.5774) .. (1844.4421,930.8576) .. controls
  (1853.1941,923.1377) and (1863.6925,924.2214) .. (1872.2737,910.5527);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1873.5416,909.5912) .. controls (1872.8561,934.3545) and (1862.0905,944.6738)
  .. (1853.8211,959.1394)(1848.7703,961.1597) .. controls (1848.5821,976.6355)
  and (1840.3936,983.0124) .. (1840.7254,999.3588);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1873.9280,905.4403) .. controls (1868.0576,891.4565) and (1852.4354,897.2136)
  .. (1848.7844,873.6441);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1850.0450,870.1054) .. controls (1857.3686,853.1387) and (1867.4701,850.6966)
  .. (1866.7125,833.9746);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1876.8476,901.5607) .. controls (1876.8906,884.9874) and (1876.4053,871.9373)
  .. (1876.7302,860.8030) .. controls (1877.0551,849.6688) and
  (1881.5113,840.4192) .. (1887.3979,840.5383) .. controls (1893.2845,840.6574)
  and (1897.4137,847.6371) .. (1897.5139,859.4302);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1902.3981,858.9937) .. controls (1902.3981,841.2771) and (1902.1456,858.7778)
  .. (1902.1456,833.9746);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1876.2560,908.7137) .. controls (1887.3039,928.1933) and (1883.8361,976.0888)
  .. (1883.6362,999.3700);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1852.4947,962.5557) .. controls (1861.1778,975.1959) and (1866.7019,988.5212)
  .. (1864.0847,999.7160);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1899.6540,864.2873) .. controls (1900.7989,896.2173) and (1900.5318,967.6878)
  .. (1901.0860,999.7159);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1842.0196,833.9746) .. controls (1842.0196,848.1478) and (1845.5551,855.6911)
  .. (1845.5551,869.8644);
\path[fill=black] (1874.9263,907.28589) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-4-1) {$\psi^{-1}$
  };
\path[fill=black] (1847.0513,871.90045) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3404-8-7) {$\alpha_A$
  };
\path[fill=black] (1900.0931,862.07178) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3408-6-8)
  {$\overline{\psi_0}$    };
\path[fill=black] (1848.5005,960.2226) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3412-7-4) {$B \psi^{-1}$
  };
\path[fill=black] (1807.0463,831.66315) node[above right] (text3416-3-9)
  {$\overline{w}A^2$     };
\path[fill=black] (1838.1489,831.66309) node[above right] (text3420-2-0) {$pA$
  };
\path[fill=black] (1863.9802,831.66309) node[above right] (text3424-7-3) {$p$
  };
\path[fill=black] (1899.8406,831.41058) node[above right] (text3428-7-2)
  {$\overline{j}$     };
\path[fill=black,opacity=0.990] (1829.4224,908.19049) node[above right]
  (text3432-9-9) {$Ap$     };
\path[fill=black] (1806.9471,1007.3079) node[above right] (text3436-5-6) {$BwA$
  };
\path[fill=black] (1833.635,1007.3079) node[above right] (text3440-7-2) {$B^2w$
  };
\path[fill=black] (1857.8583,1007.3079) node[above right] (text3444-9-2) {$Bm$
  };
\path[fill=black] (1879.8698,1007.3281) node[above right] (text3448-6-2) {$m$
  };
\path[fill=black] (1898.3456,1007.3079) node[above right] (text3452-5-5) {$u$
  };
\path[fill=black] (1858.6807,885.18195) node[above right] (text15975) {$p$
  };
\path[fill=black] (1864.1649,948.03094) node[above right] (text15979) {$Bw$
  };
\path[fill=black] (1819.9561,934.4267) node[above right] (text15983) {$wA^2$
  };

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-141.7323,857.4803) .. controls (-141.7323,868.1102) and (-141.7323,875.1968)
  .. (-141.7323,882.2834);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-141.7323,882.2834) .. controls (-159.4488,889.3700) and (-173.6221,910.6299)
  .. (-173.6221,924.8031);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-162.9921,857.4803) .. controls (-162.9921,868.1102) and (-162.9921,875.1968)
  .. (-170.0787,882.2834) .. controls (-177.1654,889.3700) and
  (-191.3386,907.0866) .. (-194.8819,924.8031);
\path[shift={(-1153.3582,1.8817419)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-141.7323,882.2834) .. controls (-124.0157,889.3701) and (-109.8425,910.6299)
  .. (-109.8425,924.8031);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-120.4724,857.4803) .. controls (-120.4724,868.1102) and (-120.4724,875.1968)
  .. (-113.3858,882.2834) .. controls (-106.9730,888.6962) and
  (-92.1260,907.0866) .. (-88.5827,924.8031);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-152.3622,924.8031) .. controls (-152.3622,900.0000) and (-131.1024,900.0000)
  .. (-131.1024,924.8031);
\path[fill=black] (-164.9874,853.53735) node[above right] (text8483-7)
  {$\overline{f}$     };
\path[fill=black] (-142.42885,853.65839) node[above right] (text8487-4) {$c$
  };
\path[fill=black] (-122.46772,853.53735) node[above right] (text8491-4) {$f$
  };
\path[fill=black] (-197.67145,938.73334) node[above right] (text8483-6)
  {$\overline{f}$     };
\path[fill=black] (-175.1129,938.85437) node[above right] (text8487-5) {$c$
  };
\path[fill=black] (-155.15176,938.73334) node[above right] (text8491-1) {$f$
  };
\path[fill=black] (-132.9319,939.04761) node[above right] (text8483-60)
  {$\overline{f}$     };
\path[fill=black] (-110.37334,939.16864) node[above right] (text8487-49) {$c$
  };
\path[fill=black] (-90.412216,939.04761) node[above right] (text8491-0) {$f$
  };

\end{tikzpicture}
}}
\quad \text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-230.3150,857.4803) .. controls (-230.3150,864.5669) and (-230.3150,861.0236)
  .. (-230.3150,868.1102);
\path[shift={(-1241.8541,-11.200857)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-251.5748,857.4803) .. controls (-251.5748,892.9134) and (-209.0551,892.9134)
  .. (-209.0551,857.4803);
\path[fill=black] (-252.91821,853.50836) node[above right] (text8483)
  {$\overline{f}$     };
\path[fill=black] (-230.35966,853.62939) node[above right] (text8487) {$c$
  };
\path[fill=black] (-210.39853,853.50836) node[above right] (text8491) {$f$
  };

\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,786.6141) .. controls (-354.3307,761.8110) and (-354.3307,740.5512)
  .. (-375.5906,733.4646);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-375.5906,786.6141) .. controls (-375.5906,768.8976) and (-375.5906,751.1811)
  .. (-375.5906,733.4646);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-439.3701,786.6141) .. controls (-439.3701,754.7244) and (-439.3701,747.6378)
  .. (-439.3701,712.2047);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-396.8504,786.6141) .. controls (-396.8504,774.2492) and (-398.9900,765.8070)
  .. (-401.9117,758.9116)(-407.6667,747.7547) .. controls (-412.9188,738.5712)
  and (-418.1102,729.7141) .. (-418.1102,712.2047)(-418.1102,786.6141) ..
  controls (-418.1102,758.2677) and (-400.3937,747.6378) ..
  (-375.5906,733.4646);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-375.8665,732.4076) .. controls (-379.1339,722.8346) and (-386.2205,722.8346)
  .. (-389.7638,712.2047);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-375.5906,733.4646) .. controls (-368.5039,722.8346) and (-357.8740,722.8346)
  .. (-354.3307,712.2047);
\path[fill=black] (-375.59055,733.46454) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11590-7) {$\psi^{-1}$
  };
\path[fill=black] (-446.91339,708.78735) node[above right] (text11606-5) {$wY$
  };
\path[fill=black] (-423.65353,708.78735) node[above right] (text11610-5) {$Bv$
  };
\path[fill=black] (-357.87402,708.78735) node[above right] (text11622-8) {$f$
  };
\path[fill=black] (-393.3071,708.78735) node[above right] (text11626-2) {$m$
  };
\path[fill=black] (-357.87402,798.66138) node[above right] (text11630-3)
  {$m^{\prime}$     };
\path[fill=black] (-383.13385,800.66138) node[above right] (text11634-8)
  {$B^{\prime} f$     };
\path[fill=black] (-406.06528,799.06085) node[above right] (text16872)
  {$B^{\prime}v$     };
\path[fill=black] (-424.69269,800.94647) node[above right] (text16876) {$f Y$
  };
\path[fill=black] (-447.54886,798.6322) node[above right] (text16880) {$w Y$
  };

\end{tikzpicture}
}}
\quad\text{and}\quad
  \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-602.3622,751.1811) .. controls (-602.3622,761.8110) and (-598.8189,772.4409)
  .. (-591.7323,779.5275);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-581.1024,751.1811) .. controls (-581.1024,761.8110) and (-584.6457,772.4409)
  .. (-591.7323,779.5275);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-591.7323,804.3307) .. controls (-591.7323,793.7008) and (-591.7323,790.1575)
  .. (-591.7323,779.5275);
\path[fill=black] (-595.27557,816.50391) node[above right] (text13785-9)
  {$u^{\prime}$     };
\path[fill=black] (-605.90546,746.50391) node[above right] (text13793-6) {$u$
  };
\path[fill=black] (-584.64563,746.50391) node[above right] (text13797-6) {$f$
  };
\path[fill=black] (-591.7323,779.52753) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text14327-6) {$\psi_0^{-1}$
  };

\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-354.3307,839.7638) .. controls (-354.3307,864.5669) and (-354.3307,885.8268)
  .. (-375.5906,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-375.5906,839.7638) .. controls (-375.5906,857.4803) and (-375.5906,875.1968)
  .. (-375.5906,892.9134);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-481.8898,839.7638) .. controls (-481.8898,857.4803) and (-474.8032,861.0236)
  .. (-471.2598,871.6535) .. controls (-468.0445,881.2996) and
  (-471.5399,882.9420) .. (-480.5183,892.7132)(-460.6299,839.7638) .. controls
  (-453.5433,875.1968) and (-439.3701,878.7401) ..
  (-439.3701,914.1732)(-439.3701,839.7638) .. controls (-435.8268,864.5669) and
  (-400.3937,878.7401) .. (-375.5905,892.9134)(-418.1102,839.7638) .. controls
  (-419.1184,845.8125) and (-421.8474,850.4271) ..
  (-425.6446,854.0156)(-435.8529,860.5924) .. controls (-439.2340,862.1117) and
  (-442.8724,863.3088) .. (-446.5715,864.3069)(-458.4905,866.9933) .. controls
  (-460.4395,867.3786) and (-462.3441,867.7444) .. (-464.1732,868.1102) ..
  controls (-464.7976,868.2351) and (-465.4079,868.3682) ..
  (-466.0043,868.5093)(-477.1559,872.9442) .. controls (-485.4515,878.1830) and
  (-487.2266,885.9703) .. (-482.4039,893.0275)(-396.8504,839.7638) .. controls
  (-399.4456,852.7396) and (-402.9911,861.4388) ..
  (-406.4429,868.9937)(-411.4722,879.9809) .. controls (-415.2577,888.7993) and
  (-418.1102,898.2772) .. (-418.1102,914.1732);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-503.1496,839.7638) .. controls (-503.1496,868.1102) and (-499.6063,889.3701)
  .. (-483.6610,893.0275);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-481.8898,892.9134) .. controls (-485.4331,903.5433) and (-492.5197,903.5433)
  .. (-496.0630,914.1732);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-481.8898,892.9134) .. controls (-478.3465,903.5433) and (-467.7165,903.5433)
  .. (-464.1732,914.1732);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-375.8665,893.9703) .. controls (-379.1339,903.5433) and (-386.2205,903.5433)
  .. (-389.7638,914.1732);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-375.5906,892.9134) .. controls (-368.5039,903.5433) and (-357.8740,903.5433)
  .. (-354.3307,914.1732);
\path[fill=black] (-375.55225,893.34174) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11590) {$\psi$    };
\path[fill=black] (-482.08966,892.7132) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text11594)
  {$\overline{\psi^{-1}}$    };
\path[fill=black] (-499.60629,926.34644) node[above right] (text11598)
  {$\overline{f}$     };
\path[fill=black] (-467.71652,926.34644) node[above right] (text11602)
  {$\overline{m}$     };
\path[fill=black] (-442.91339,926.34644) node[above right] (text11606) {$cB$
  };
\path[fill=black] (-421.65353,926.34644) node[above right] (text11610) {$Bd$
  };
\path[fill=black] (-466.91339,834.22046) node[above right] (text11614)
  {$cB^{\prime}$     };
\path[fill=black] (-489.43307,836.22046) node[above right] (text11618)
  {$\overline{f} B^{\prime} $     };
\path[fill=black] (-357.87402,926.34644) node[above right] (text11622) {$f$
  };
\path[fill=black] (-393.3071,926.34644) node[above right] (text11626) {$m$
  };
\path[fill=black] (-357.87402,834.22046) node[above right] (text11630)
  {$m^{\prime}$     };
\path[fill=black] (-379.13385,836.22046) node[above right] (text11634)
  {$B^{\prime} f$     };
\path[fill=black] (-423.65353,836.22046) node[above right] (text11638)
  {$B^{\prime} \overline{f}$     };
\path[fill=black] (-402.39371,834.22046) node[above right] (text11642)
  {$B^{\prime} d$     };
\path[fill=black] (-510.6929,834.22046) node[above right] (text11646)
  {$\overline{m^{\prime}}$     };
\path[fill=black] (-448.91339,836.22046) node[above right] (text11618-0) {$f
  B^{\prime} $   };

\end{tikzpicture}
}}
  \quad\text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-623.6220,914.1732) .. controls (-623.6220,903.5433) and (-627.1653,892.9134)
  .. (-634.2520,885.8268);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-605.9055,914.1732) .. controls (-605.9055,903.5433) and (-602.3622,892.9134)
  .. (-595.2756,885.8268);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-584.6457,914.1732) .. controls (-584.6457,903.5433) and (-588.1890,892.9134)
  .. (-595.2756,885.8268);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-644.8819,914.1732) .. controls (-644.8819,903.5433) and (-641.3386,892.9134)
  .. (-634.2520,885.8268);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-634.2520,861.0236) .. controls (-634.2520,871.6535) and (-634.2520,875.1968)
  .. (-634.2520,885.8267);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-595.2756,861.0236) .. controls (-595.2756,871.6535) and (-595.2756,875.1968)
  .. (-595.2756,885.8267);
\path[fill=black] (-598.36945,857.82928) node[above right] (text13785)
  {$u^{\prime}$     };
\path[fill=black] (-638.59595,857.51501) node[above right] (text13789)
  {$\overline{u^{\prime}}$     };
\path[fill=black] (-609.44879,926.34644) node[above right] (text13793) {$u$
  };
\path[fill=black] (-588.18896,926.34644) node[above right] (text13797) {$f$
  };
\path[fill=black] (-648.42517,926.34644) node[above right] (text13801)
  {$\overline{f}$     };
\path[fill=black] (-627.16534,926.34644) node[above right] (text13805)
  {$\overline{u}$     };
\path[fill=black] (-595.11108,886.13995) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text14327) {$\psi_0$    };
\path[fill=black] (-634.25195,885.82672) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text14331)
  {$\overline{\psi_0^{-1}}$  };

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-148.8189,1520.0787) .. controls (-148.8189,1502.3622) and
  (-148.8189,1506.2085) .. (-148.8189,1495.2756) .. controls
  (-148.8189,1484.6456) and (-152.8803,1474.0157) .. (-162.9921,1474.0157) ..
  controls (-173.6221,1474.0157) and (-177.1654,1484.6456) ..
  (-177.1654,1495.2756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-177.1654,1495.2756) .. controls (-177.1654,1505.9055) and
  (-181.8344,1516.5354) .. (-191.3386,1516.5354) .. controls
  (-201.9685,1516.5354) and (-205.5118,1505.9055) .. (-205.5118,1495.2756) ..
  controls (-205.5118,1484.9923) and (-205.5118,1488.1889) ..
  (-205.5118,1470.4724);
\path[fill=black] (-176.81192,1495.0288) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9513-7) {$\alpha$    };
\path[fill=black] (-182.25197,1481.1023) node[above right] (text9517-4) {$l_1$
  };
\path[fill=black] (-177.16536,1514.9921) node[above right] (text9521-1) {$l_2$
  };
\path[fill=black] (-209.05511,1466.9291) node[above right] (text9525-4) {$r_2$
  };
\path[fill=black] (-152.3622,1529.1653) node[above right] (text9529-0) {$r_1$
  };

\end{tikzpicture}
}}
\quad\text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-311.8110,1520.0787) .. controls (-311.8110,1502.3622) and
  (-311.8110,1506.2085) .. (-311.8110,1495.2756) .. controls
  (-311.8110,1484.6456) and (-309.3011,1474.0157) .. (-297.6378,1474.0157) ..
  controls (-287.0079,1474.0157) and (-283.4646,1484.6456) ..
  (-283.4646,1495.2756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-283.4646,1495.2756) .. controls (-283.4646,1505.9055) and
  (-279.5206,1516.5354) .. (-269.2913,1516.5354) .. controls
  (-258.6614,1516.5354) and (-255.1181,1505.9055) .. (-255.1181,1495.2756) ..
  controls (-255.1181,1484.9923) and (-255.1181,1488.1889) ..
  (-255.1181,1470.4724);
\path[fill=black] (-283.11111,1495.0288) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text9513) {$\alpha$    };
\path[fill=black] (-283.46457,1481.1023) node[above right] (text9517) {$l_1$
  };
\path[fill=black] (-290.55118,1514.9921) node[above right] (text9521) {$l_2$
  };
\path[fill=black] (-258.66141,1466.9291) node[above right] (text9525) {$r_2$
  };
\path[fill=black] (-315.35434,1529.1653) node[above right] (text9529) {$r_1$
  };

\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-265.8721,1567.4502) .. controls (-265.2533,1579.2494) and
  (-260.3428,1586.1306) .. (-252.9026,1590.9716)(-242.0099,1596.3260) ..
  controls (-237.3075,1598.1560) and (-232.1520,1599.7813) ..
  (-226.7716,1601.5748) .. controls (-221.7714,1603.2415) and
  (-217.3592,1605.4963) .. (-213.5350,1608.2008)(-204.7380,1616.3730) ..
  controls (-198.1673,1624.3958) and (-194.8819,1634.2452) ..
  (-194.8819,1644.0945)(-230.3150,1566.1417) .. controls (-230.3150,1580.3149)
  and (-240.9449,1583.8582) .. (-248.0315,1594.4882) .. controls
  (-253.2288,1602.2841) and (-255.3881,1615.5680) .. (-244.4882,1622.8346) ..
  controls (-233.8583,1629.9212) and (-219.3964,1622.5459) ..
  (-209.0551,1612.2047) .. controls (-198.4252,1601.5748) and
  (-194.8819,1594.4882) .. (-194.8819,1566.1417);
\path[fill=black] (-294.83466,1562.5984) node[above right] (text13992)
  {$(TA)(TA^{\prime})$     };
\path[fill=black] (-201.96851,1563.0551) node[above right] (text13996)
  {$\chi_{A,A^{\prime}}$     };
\path[fill=black] (-237.40158,1563.0551) node[above right] (text13996-2)
  {$\chi^{-1}_{A,A^{\prime}}$     };
\path[fill=black] (-219.96851,1654.7244) node[above right] (text13992-3)
  {$(TA)(TA^{\prime})$     };
\path[fill=black] (-235.50237,1596.0487) node[above right] (text14050)
  {$T(AA^{\prime})$     };
\path[shift={(47.778678,267.45486)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(9.334237,249.45485)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;

\end{tikzpicture}
}}
\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-95.6693,1566.1417) .. controls (-95.5452,1582.5497) and (-95.6693,1626.3779)
  .. (-95.6693,1644.0945);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-53.1496,1566.1417) .. controls (-53.1496,1580.3149) and (-46.0630,1594.4882)
  .. (-35.4331,1594.4882) .. controls (-24.8031,1594.4882) and
  (-17.7165,1580.3149) .. (-17.7165,1566.1417);
\path[fill=black] (-117.6693,1562.5985) node[above right] (text13992-5)
  {$(TA)(TA^{\prime})$     };
\path[fill=black] (-24.803154,1563.0552) node[above right] (text13996-4)
  {$\chi_{A,A^{\prime}}$     };
\path[fill=black] (-60.236229,1563.0552) node[above right] (text13996-2-0)
  {$\chi^{-1}_{A,A^{\prime}}$     };
\path[fill=black] (-116.80316,1654.7245) node[above right] (text13992-3-3)
  {$(TA)(TA^{\prime})$   };

\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[shift={(-98.127097,483.03428)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-118.94515,508.6203)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-89.587896,517.78804)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-68.287272,493.275)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-28.314565,509.76299)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[fill=black] (-474.86148,1775.1823) node[above right] (text7590)
  {$\bigl(H_B\bigr) \bigl(n_I\bigr)$     };
\path[fill=black] (-425.60663,1775.4966) node[above right] (text7594)
  {$\bigl(H_B\bigr) \bigl(H_{\iota^{-1}}\bigr)$     };
\path[fill=black] (-350.72495,1770.5538) node[above right] (text7598) {$n_{H_B
  H_I}$     };
\path[fill=black] (-326.86932,1757.1824) node[above right] (text7602)
  {$H_{\chi^{-1}_{H_B H_I}}$     };
\path[fill=black] (-279.38574,1756.5538) node[above right] (text7606)
  {$H_{\bigl(e_B\bigr) \bigl(T_{H_I}\bigr)}$     };
\path[fill=black] (-225.90213,1770.554) node[above right] (text7610) {$H_{B
  e_I}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-336.6142,1774.7401) .. controls (-336.0533,1828.7345) and
  (-393.9331,1853.8337) .. (-392.1100,1888.1285) .. controls
  (-390.2868,1922.4232) and (-346.2425,1936.5183) ..
  (-318.8976,1955.9055)(-442.9134,1778.7401) .. controls (-442.9134,1825.9847)
  and (-413.1996,1840.8491) .. (-382.5004,1850.9525)(-370.2409,1854.8039) ..
  controls (-364.5282,1856.5532) and (-358.9156,1858.2645) ..
  (-353.5927,1860.1202)(-341.7972,1864.7935) .. controls (-331.4413,1869.5603)
  and (-323.1562,1875.6822) .. (-318.8976,1885.0393)(-261.7480,1761.0236) ..
  controls (-268.8346,1817.7165) and (-236.3150,1849.6063) ..
  (-236.3150,1885.0393) .. controls (-236.3150,1920.6206) and
  (-265.0483,1932.9574) .. (-301.1811,1955.9055)(-218.3150,1774.7401) ..
  controls (-222.1368,1789.8107) and (-235.1410,1804.2970) ..
  (-249.7506,1818.4224)(-259.3477,1827.5101) .. controls (-280.2919,1847.0959)
  and (-301.1811,1866.0676) .. (-301.1811,1885.0393)(-301.1811,1761.0236) ..
  controls (-290.5512,1824.8031) and (-361.7829,1863.2682) ..
  (-360.3307,1885.0393) .. controls (-358.8819,1906.7597) and
  (-343.6862,1913.6907) .. (-324.8976,1920.4724)(-407.4803,1778.7401) ..
  controls (-407.4288,1802.0469) and (-386.8645,1815.2993) ..
  (-361.7861,1825.2617)(-350.0921,1829.6008) .. controls (-344.2228,1831.6528)
  and (-338.2482,1833.5902) .. (-332.3504,1835.4902)(-320.1757,1839.4400) ..
  controls (-309.3782,1843.0103) and (-299.3129,1846.6393) ..
  (-291.2180,1850.8505)(-281.0214,1857.4071) .. controls (-279.4324,1858.7238)
  and (-278.0293,1860.1008) .. (-276.8360,1861.5485) .. controls
  (-253.1005,1890.3447) and (-270.3255,1910.3504) .. (-301.1811,1920.4724);
\path[fill=black] (-309.86987,1925.0034) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text6080)
  {$H_{\overline{\zeta^{-1}}_{H_B}}$  };
\path[fill=black] (-310.49841,1956.2017) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text6084)
  {$\beta^{-1}_B$  };
\path[fill=black] (-311.75549,1888.3195) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text6088)
  {$H_{\bigl(T_{H_B}\bigr) \bigl(\alpha_I\bigr)}$  };

\end{tikzpicture}
}}
\]
 and
\[
 \kappa^H_{B} \defl \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[shift={(309.55965,483.60898)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(291.33201,508.75058)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(319.93055,519.12145)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(339.41527,493.35137)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(381.5274,511.57901)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[fill=black] (-67.381165,1775.1824) node[above right] (text7590-0)
  {$\bigl(n_I\bigr) \bigl(H_B\bigr)$   };
\path[fill=black] (-18.12631,1775.4967) node[above right] (text7594-3)
  {$\bigl(H_{\iota^{-1}}\bigr) \bigl(H_B\bigr)$   };
\path[fill=black] (56.755367,1770.554) node[above right] (text7598-4) {$n_{H_I
  H_B}$   };
\path[fill=black] (80.610992,1757.1825) node[above right] (text7602-6)
  {$H_{\chi^{-1}_{H_I H_B}}$   };
\path[fill=black] (128.09457,1756.554) node[above right] (text7606-3)
  {$H_{\bigl(e_I\bigr) \bigl(T_{H_B}\bigr)}$   };
\path[fill=black] (183.57819,1772.5541) node[above right] (text7610-9)
  {$H_{e_B}$   };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (70.8662,1774.7401) .. controls (71.4270,1828.7345) and (17.5472,1853.8337) ..
  (19.3703,1888.1285) .. controls (21.1935,1922.4232) and (61.2379,1936.5183) ..
  (88.5827,1955.9055)(-35.4331,1778.7401) .. controls (-35.4331,1827.1952) and
  (-4.1771,1841.5896) .. (27.3413,1851.7202)(39.4529,1855.4819) .. controls
  (45.3267,1857.2827) and (51.0673,1859.0682) ..
  (56.4655,1861.0395)(67.9538,1865.8779) .. controls (77.2466,1870.4868) and
  (84.6402,1876.3766) .. (88.5827,1885.0393)(194.8819,1778.7401) .. controls
  (184.5547,1847.3735) and (177.1653,1938.1890) ..
  (106.2992,1955.9055)(159.4488,1761.0236) .. controls (147.9545,1817.7288) and
  (141.7323,1831.8897) .. (106.2992,1885.0393)(106.2992,1761.0236) .. controls
  (116.9291,1824.8031) and (49.6975,1863.2682) .. (51.1496,1885.0393) ..
  controls (52.5984,1906.7597) and (69.7941,1913.6907) ..
  (88.5827,1920.4724)(0.0000,1778.7401) .. controls (0.0511,1801.8687) and
  (21.0600,1815.4748) .. (46.7328,1825.8391)(58.2848,1830.2123) .. controls
  (64.2936,1832.3619) and (70.4176,1834.3938) ..
  (76.4709,1836.3799)(88.5021,1840.3366) .. controls (100.2970,1844.2651) and
  (111.3042,1848.2023) .. (120.0190,1852.7283)(130.1497,1859.1638) .. controls
  (131.8742,1860.5597) and (133.3823,1862.0174) .. (134.6443,1863.5485) ..
  controls (158.3798,1892.3447) and (122.9326,1909.4615) ..
  (106.2992,1920.4724);
\path[fill=black] (97.610443,1925.0035) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text6080-9)
  {$H_{\overline{\kappa^{-1}}_{H_B}}$  };
\path[fill=black] (96.981903,1956.2018) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text6084-5)
  {$\beta^{-1}_B$  };
\path[fill=black] (95.724823,1888.3196) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text6088-2)
  {$H_{\bigl(\alpha_I\bigr) \bigl(T_{H_B}\bigr)}$  };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-921.2598,1615.7480) .. controls (-921.2598,1633.4646) and
  (-921.2598,1707.8708) .. (-921.2598,1725.5905);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-673.2283,1601.5748) .. controls (-673.2283,1619.2689) and
  (-673.2283,1651.1811) .. (-673.2283,1693.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-708.6614,1622.8346) .. controls (-708.6614,1640.5511) and
  (-708.6614,1690.1575) .. (-708.6614,1711.4173);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-673.2283,1512.9921) .. controls (-673.2283,1583.8582) and
  (-775.9842,1587.4016) .. (-807.8740,1626.3779)(-708.6614,1512.9921) ..
  controls (-708.6614,1541.3386) and (-790.1575,1569.6851) ..
  (-814.9606,1580.3149) .. controls (-839.7638,1590.9448) and
  (-889.3701,1606.4333) .. (-889.3701,1629.9212) .. controls
  (-889.3701,1654.7244) and (-850.3937,1654.7244) ..
  (-832.6772,1672.4409)(-744.0945,1512.9921) .. controls (-756.4961,1530.7086)
  and (-875.1969,1569.6850) .. (-892.9134,1576.7716) .. controls
  (-910.6299,1583.8582) and (-921.2598,1598.0315) ..
  (-921.2598,1615.7480)(-814.9606,1512.9921) .. controls (-810.6655,1521.5824)
  and (-803.4417,1528.2202) .. (-794.5712,1533.6945)(-780.7606,1540.8788) ..
  controls (-773.6296,1544.0635) and (-765.9913,1546.8621) ..
  (-758.2890,1549.5473)(-742.6465,1554.9469) .. controls (-735.7336,1557.3688)
  and (-729.0177,1559.8504) .. (-722.8347,1562.5984) .. controls
  (-719.6317,1564.0219) and (-716.5718,1565.3742) ..
  (-713.6584,1566.6731)(-700.8353,1572.5609) .. controls (-682.9076,1581.2007)
  and (-673.2283,1588.4962) .. (-673.2283,1601.5748)(-850.3937,1512.9921) ..
  controls (-850.3937,1523.4136) and (-838.4205,1534.3140) ..
  (-822.2215,1544.6369)(-809.0754,1552.4360) .. controls (-802.4393,1556.1369)
  and (-795.4936,1559.7207) .. (-788.6359,1563.1331)(-774.3312,1570.1101) ..
  controls (-763.6464,1575.2491) and (-753.9510,1579.8270) ..
  (-746.9848,1583.6064)(-734.7161,1591.2154) .. controls (-717.3463,1602.3867)
  and (-708.6614,1606.8207) .. (-708.6614,1622.8346)(-885.8268,1512.9921) ..
  controls (-885.8268,1528.2539) and (-872.0760,1542.6397) ..
  (-853.0354,1556.0294)(-840.5367,1564.2586) .. controls (-834.0502,1568.2886)
  and (-827.2231,1572.2200) .. (-820.3091,1576.0491)(-806.7898,1583.3837) ..
  controls (-797.1353,1588.5387) and (-787.6328,1593.4903) ..
  (-778.9715,1598.2286)(-766.3001,1605.4099) .. controls (-751.0032,1614.4900)
  and (-740.5512,1622.6870) .. (-740.5512,1629.9212) .. controls
  (-740.5512,1658.2677) and (-779.5276,1654.7244) ..
  (-797.2441,1672.4409)(-921.2598,1512.9921) .. controls (-921.2598,1534.3492)
  and (-906.9567,1552.8456) .. (-889.1555,1568.9412)(-878.6409,1577.9101) ..
  controls (-872.2948,1583.0546) and (-865.7846,1587.9340) ..
  (-859.5294,1592.5660)(-848.5868,1600.6775) .. controls (-835.6668,1610.3540)
  and (-825.2714,1618.8549) .. (-822.0472,1626.3779);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-637.7953,1512.9921) .. controls (-637.7953,1539.5669) and
  (-637.7953,1641.4370) .. (-637.7953,1690.1575) .. controls
  (-637.7953,1722.5018) and (-637.7953,1743.1338) ..
  (-645.0525,1756.4596)(-652.6592,1765.7410) .. controls (-655.4255,1768.0342)
  and (-658.7066,1769.9856) .. (-662.5984,1771.6535) .. controls
  (-668.2271,1774.0658) and (-678.0528,1776.8430) ..
  (-690.1292,1780.0681)(-707.4621,1784.6589) .. controls (-716.3519,1787.0220)
  and (-725.8239,1789.5893) .. (-735.3462,1792.3834)(-750.7552,1797.1191) ..
  controls (-760.9303,1800.4090) and (-770.8285,1803.9778) ..
  (-779.7791,1807.8540)(-795.6634,1815.7038) .. controls (-804.2779,1820.6500)
  and (-811.0546,1826.0306) .. (-814.9606,1831.8897)(-708.6614,1711.4173) ..
  controls (-708.6614,1732.6771) and (-687.4016,1743.3071) ..
  (-669.6850,1750.3937) .. controls (-651.9685,1757.4803) and
  (-637.7953,1763.8194) .. (-637.7953,1786.6789) .. controls
  (-637.7953,1809.5384) and (-673.2284,1807.0866) ..
  (-673.2284,1831.8897)(-673.2284,1693.7008) .. controls (-673.2284,1719.7593)
  and (-673.2284,1731.1785) .. (-681.3845,1738.5614)(-693.5706,1745.3926) ..
  controls (-697.7041,1747.0054) and (-702.6775,1748.5985) ..
  (-708.6614,1750.3937) .. controls (-715.1574,1752.3425) and
  (-724.0351,1755.0058) .. (-734.2030,1758.2963)(-750.5042,1763.7676) ..
  controls (-758.0921,1766.4135) and (-766.0187,1769.3271) ..
  (-773.9441,1772.4814)(-789.6447,1779.0815) .. controls (-801.3973,1784.3157)
  and (-812.6307,1790.0587) .. (-822.1701,1796.2164)(-834.6352,1805.3846) ..
  controls (-844.3379,1813.6874) and (-850.3937,1822.5867) ..
  (-850.3937,1831.8897)(-921.2598,1725.5905) .. controls (-921.2598,1743.3102)
  and (-917.7165,1768.1102) .. (-889.3701,1782.2834) .. controls
  (-861.0236,1796.4566) and (-752.9528,1814.1732) ..
  (-744.0945,1831.8897)(-797.2441,1672.4409) .. controls (-779.5276,1690.1575)
  and (-740.5512,1686.6142) .. (-740.5512,1711.4173) .. controls
  (-740.5512,1724.6186) and (-752.5125,1733.5666) ..
  (-768.4645,1741.5125)(-782.2515,1747.8589) .. controls (-791.1212,1751.7237)
  and (-800.4554,1755.5590) .. (-809.2227,1759.7855)(-825.1006,1768.2601) ..
  controls (-835.7828,1774.2988) and (-846.3608,1780.6207) ..
  (-855.6216,1787.4068)(-866.9749,1796.6473) .. controls (-878.3278,1807.0802)
  and (-885.8268,1818.6462) .. (-885.8268,1831.8897)(-832.6772,1672.4409) ..
  controls (-846.8504,1690.1575) and (-889.3701,1686.6142) ..
  (-889.3701,1718.5039) .. controls (-889.3701,1749.4341) and
  (-843.0295,1757.5497) .. (-814.9606,1764.5669) .. controls
  (-786.6142,1771.6535) and (-711.9920,1801.3409) ..
  (-708.6614,1831.8897)(-814.9606,1718.5039) .. controls (-793.4057,1742.7532)
  and (-703.2896,1774.6838) .. (-660.5096,1804.5626)(-650.3405,1812.4436) ..
  controls (-642.7535,1819.1129) and (-638.1226,1825.6326) ..
  (-637.7953,1831.8897)(-822.0472,1718.5039) .. controls (-826.7446,1727.8985)
  and (-839.2258,1737.2932) .. (-853.8156,1747.7197)(-865.3491,1755.9542) ..
  controls (-873.6507,1761.9361) and (-882.1450,1768.2997) ..
  (-889.9250,1775.2100)(-898.8812,1783.7974) .. controls (-911.9038,1797.3991)
  and (-921.2598,1813.0851) .. (-921.2598,1831.8897);
\path[fill=black] (-814.96063,1714.9606) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text4931)
  {$H_{\bigl(T_{H_B}\bigr)\bigl(\alpha^{-1}_{H_{B^\prime}
  H_{B^{\prime\prime}}}\bigr)}$    };
\path[fill=black] (-814.96063,1629.9213) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text4931-8)
  {$H_{\bigl(\alpha_{H_{B} H_{B^{\prime}}}\bigr)
  \bigl(T_{H_{B^{\prime\prime}}}\bigr)}$    };
\path[fill=black] (-814.96063,1672.4409) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text5548)
  {$H_{\overline{\omega^{-1}}_{H_B, H_{B^\prime}, H_{B^{\prime\prime}}}}$    };
\path[shift={(-626.69821,228.96583)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-589.59275,215.49299)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-557.96094,203.36282)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-531.55462,192.12154)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-492.88796,208.12154)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-524.88795,221.23265)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-555.99906,235.67709)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-596.44351,252.56598)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-515.55463,257.45487)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-483.55463,242.7882)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-450.66574,225.01042)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-601.77684,407.23263)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-637.33239,435.67708)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-603.55462,447.23263)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-559.99907,419.23264)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-525.3324,430.78819)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-518.66573,401.01041)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-485.77684,417.01041)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-442.48514,437.79869)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-485.77684,449.45486)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-530.66573,466.78819)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-570.66573,456.12152)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[fill=black] (-711.98413,1505.6416) node[above right] (text4075)
  {$\chi^H_{BB^{\prime},B^{\prime\prime}}$   };
\path[fill=black] (-900.52588,1506.1675) node[above right] (text4079)
  {$\bigl(\chi^H_{B,B^{\prime}}\bigr) \bigl(H_{B^{\prime \prime}}\bigr)$   };
\path[fill=black] (-900.95447,1848.7504) node[above right] (text4083)
  {$\bigl(H_B \bigr)  \bigl( \chi^H_{B^{\prime},B^{\prime\prime}} \bigr)$   };
\path[fill=black] (-711.59204,1849.0646) node[above right] (text4087)
  {$\chi^H_{B,B^{\prime}B^{\prime\prime}}$ };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[shift={(-582.66571,644.12149)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-566.44349,659.01037)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-799.2441,1953.9055) .. controls (-799.2441,1989.3386) and
  (-862.7357,2027.9785) .. (-832.6772,2044.4882) .. controls
  (-802.9606,2060.8101) and (-775.9708,2056.1342) .. (-761.8110,2044.4882) ..
  controls (-747.6513,2032.8422) and (-746.0945,1989.3386) ..
  (-746.0945,1953.9055)(-866.1102,1953.9055) .. controls (-862.4668,1962.8516)
  and (-853.7121,1973.4182) .. (-843.3973,1983.9559)(-834.8267,1992.3995) ..
  controls (-832.7763,1994.3571) and (-830.7045,1996.2980) ..
  (-828.6348,1998.2112)(-819.7259,2006.3180) .. controls (-810.8481,2014.2972)
  and (-802.6784,2021.4290) .. (-797.2441,2026.7716)(-805.5325,1953.5057) ..
  controls (-840.9656,1988.9388) and (-867.6658,2011.2160) ..
  (-867.6658,2064.3656);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-792.8413,1954.1343) .. controls (-775.1247,1989.5674) and
  (-772.9174,2021.1966) .. (-797.2441,2026.7716);
\path[fill=black] (-797.61639,2028.4836) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text3319)
  {$H_{\alpha_A \otimes \alpha_{A^{\prime}}}$  };
\path[fill=black] (-886.15491,1951.4877) node[above right] (text3327) {$n_A
  \otimes n_{A^{\prime}}$   };
\path[fill=black] (-810.81573,1950.9735) node[above right] (text3331)
  {$\chi^H_{T_A,T_{A^{\prime}}}$   };
\path[fill=black] (-758.96124,1951.6021) node[above right] (text3335)
  {$H_{\chi_{A,A^{\prime}}}$   };
\path[fill=black] (-875.11102,2074.5842) node[above right] (text3339)
  {$n_{AA^{\prime}}$ };

\end{tikzpicture}
 }}
 \quad\text{and}\quad
 \theta_0 \defl
 \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-850.3937,2097.6378) .. controls (-850.3937,2111.8110) and
  (-850.3937,2122.4409) .. (-850.3937,2133.0708);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-814.9606,2097.6378) .. controls (-814.9606,2129.5275) and
  (-779.5276,2129.5275) .. (-779.5276,2097.6378);
\path[fill=black] (-853.93701,2094.0945) node[above right] (text10599) {$n_I$
  };
\path[fill=black] (-853.93701,2143.4729) node[above right] (text10603) {$n_I$
  };
\path[fill=black] (-822.04724,2093.9226) node[above right] (text10607)
  {$H_{\iota^{-1}}$     };
\path[fill=black] (-783.07086,2094.0945) node[above right] (text10611)
  {$H_\iota$     };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-569.4566,1998.3139) .. controls (-590.9599,2015.6579) and
  (-583.9616,2055.5743) .. (-558.7712,2064.9390);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-495.2890,1956.8303) .. controls (-494.7861,1984.7212) and
  (-500.5211,2004.9270) .. (-510.8688,2023.1087)(-517.3184,2033.3842) ..
  controls (-524.3378,2043.6388) and (-532.8150,2053.5752) ..
  (-542.4294,2064.3105)(-564.4283,1998.3138) .. controls (-546.2707,2008.4768)
  and (-496.0374,2028.1230) .. (-494.6604,2061.7961)(-601.5121,2062.4248) ..
  controls (-602.0694,2026.4113) and (-603.1007,1994.0426) ..
  (-589.7936,1979.7618) .. controls (-576.4865,1965.4810) and
  (-550.0810,1963.9074) .. (-538.6812,1976.3482) .. controls
  (-530.6110,1985.1553) and (-527.0359,1997.7077) ..
  (-530.4136,2009.5633)(-535.7173,2020.3729) .. controls (-536.5076,2021.4605)
  and (-537.3736,2022.5277) .. (-538.3178,2023.5700) .. controls
  (-552.0715,2038.7533) and (-554.1437,2045.2748) .. (-549.3433,2062.4253);
\path[fill=black] (-562.94244,1993.6853) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text5197)
  {$\alpha^{-1}_{H_B H_{B^{\prime}}}$    };
\path[fill=black] (-512.9458,1953.059) node[above right] (text5201) {$e_B
  \otimes e_{B^{\prime}}$     };
\path[fill=black] (-567.4566,2084.1384) node[above right] (text5205)
  {$T_{\chi^H_{B,B^{\prime}}}$     };
\path[fill=black] (-501.88864,2076.8811) node[above right] (text5209)
  {$e_{BB^{\prime}}$     };
\path[fill=black] (-622.31165,2078.167) node[above right] (text5213)
  {$\chi_{H_B,H_{B^{\prime}}}$     };
\path[shift={(-276.11156,669.9708)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(-256.94111,683.59878)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;

\end{tikzpicture}
 }}
 \quad\text{and}\quad
 \theta_0 \defl
 \vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-576.8558,2150.4203) .. controls (-576.9112,2134.5997) and
  (-573.7339,2128.6449) .. (-567.2568,2122.1361);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-566.3139,2122.1361) .. controls (-546.4876,2124.6589) and
  (-519.2732,2136.3405) .. (-513.2023,2152.6202)(-619.4255,2150.7346) ..
  controls (-608.3754,2126.8221) and (-589.1512,2100.6864) ..
  (-562.0241,2100.0136) .. controls (-544.6911,2099.5837) and
  (-530.5831,2112.0656) .. (-532.6805,2126.4476)(-537.5258,2137.4592) ..
  controls (-541.1961,2142.3237) and (-547.0148,2147.0930) ..
  (-555.4577,2151.3632);
\path[fill=black] (-566.71368,2121.5076) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text13382)
  {$\alpha_I$    };
\path[fill=black] (-624.25391,2161.22) node[above right] (text13386) {$\iota$
  };
\path[fill=black] (-586.5127,2164.2483) node[above right] (text13390) {$T_{n_I}$
  };
\path[fill=black] (-562.77142,2166.8767) node[above right] (text13394)
  {$T_{H_{\iota^{-1}}}$     };
\path[fill=black] (-516.6593,2161.5908) node[above right] (text13398) {$e_I$
  };
\path[shift={(-277.99718,787.19338)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;

\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-198.8507,2046.9748) .. controls (-198.3577,2065.0150) and
  (-198.8190,2080.9986) .. (-198.5847,2112.8925) .. controls
  (-198.3502,2144.7864) and (-171.0039,2142.0281) .. (-170.6679,2111.0288);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-168.0000,2108.3621) .. controls (-166.3365,2083.9026) and
  (-144.0078,2085.3585) .. (-143.2245,2111.1004) .. controls
  (-142.4412,2136.8423) and (-141.9217,2148.3086) .. (-141.8541,2171.1589);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-124.3905,2045.5113) .. controls (-121.3515,2073.9344) and
  (-204.0776,2069.8024) .. (-171.5556,2110.1398)(-195.0348,2045.1971) ..
  controls (-184.8962,2054.3322) and (-173.6841,2061.8598) ..
  (-163.1461,2068.6229)(-151.0782,2076.3335) .. controls (-134.5351,2087.0261)
  and (-121.9344,2096.4721) .. (-121.8577,2108.8121) .. controls
  (-121.7179,2131.2924) and (-124.5231,2152.1613) .. (-137.4096,2173.8255);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (-167.1111,2112.8066) .. controls (-150.2514,2132.1159) and
  (-170.9467,2138.6576) .. (-189.8130,2146.8111)(-202.7806,2153.3115) ..
  controls (-209.6807,2157.6495) and (-214.3341,2162.9925) ..
  (-213.3337,2170.5843)(-203.1873,2045.7177) .. controls (-217.0124,2067.1906)
  and (-224.1954,2100.1310) .. (-214.9059,2128.9937) .. controls
  (-205.6163,2157.8564) and (-166.3038,2155.8037) .. (-147.4477,2172.5146);
\path[fill=black] (-169.77776,2111.0288) node[rounded corners, draw, line
  width=0.500pt, minimum width=5mm, fill=white, inner sep=1mm] (text18192)
  {$H_{u^{-1}}$    };
\path[fill=black] (-231.30247,2182.4758) node[above right] (text20100)
  {$\rho_{H_B, H_{B^{\prime}}}$     };
\path[fill=black] (-153.3636,2188.99) node[above right] (text20104)
  {$\chi^H_{B^{\prime},B}$     };
\path[fill=black] (-209.30359,2042.4259) node[above right] (text20108)
  {$\chi^H_{B,B^{\prime}}$     };
\path[fill=black] (-134.50742,2043.683) node[above right] (text20112)
  {$H_{\rho_{B,B^{\prime}}}$     };
\path[shift={(60.785507,805.10675)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;
\path[shift={(99.126405,728.42496)},draw=black,miter limit=4.00,draw
  opacity=0.294,line width=1.276pt]
  (-248.0315,1344.6851)arc(0.000:180.000:8.858)arc(-180.000:0.000:8.858) --
  cycle;

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (784.1201,1281.6053) .. controls (784.1201,1295.7785) and (784.2585,1300.5925)
  .. (784.4597,1317.3915) .. controls (784.6608,1334.1904) and
  (787.3683,1347.0545) .. (796.8823,1347.0397) .. controls (806.3962,1347.0247)
  and (808.8691,1340.0148) .. (808.8920,1317.2753);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (815.3243,1311.4256) .. controls (815.8368,1293.8118) and (818.3272,1284.4151)
  .. (831.5175,1284.3946) .. controls (844.7078,1284.3736) and
  (846.6375,1295.8189) .. (846.9862,1314.4714);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (810.6900,1280.9700) .. controls (810.6900,1295.1432) and (810.6900,1298.6865)
  .. (810.6900,1312.8597);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (814.9606,1318.1102) .. controls (814.9606,1332.2834) and (814.9606,1339.3701)
  .. (814.9606,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (817.5532,1317.0383) .. controls (822.8643,1327.1632) and (821.6499,1321.1148)
  .. (825.9509,1328.4539) .. controls (830.2518,1335.7931) and
  (832.4246,1342.6686) .. (832.6772,1353.5433);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]

  (853.9370,1314.5669) .. controls (853.9370,1300.3937) and (853.9370,1291.3071)
  .. (853.9370,1280.6771);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (850.3937,1318.1102) .. controls (850.5053,1332.2183) and (850.3937,1339.3701)
  .. (850.3937,1353.5433);
\path[fill=black] (813.39087,1315.7776) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3400-2-2-1) {$\psi^{-1}$
  };
\path[fill=black] (775.71661,1278.6584) node[above right] (text3416-8-5-6)
  {$\overline{w}A$     };
\path[fill=black] (806.81927,1278.6584) node[above right] (text3420-7-7-9) {$p$
  };
\path[fill=black] (833.82245,1300.0166) node[above right] (text3432-95-0-0)
  {$\overline{w}$     };
\path[fill=black] (826.41534,1360.813) node[above right] (text3456-3-1-2) {$m$
  };
\path[fill=black] (819.93951,1299.7157) node[above right] (text3432-95-4-0-73)
  {$w$     };
\path[fill=black] (792.26709,1335.6385) node[above right] (text3432-95-4-3-2-7)
  {$w A$     };
\path[fill=black] (807.86707,1361.1312) node[above right] (text4958-8-3) {$Bw$
  };
\path[fill=black] (851.39282,1278.4336) node[above right] (text16026)
  {$\overline{j}$     };
\path[fill=black] (849.64282,1315.3979) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text16030)
  {$\overline{\psi_0}$    };
\path[fill=black] (848.21429,1360.5765) node[above right] (text17327)
  {$\overline{u}$   };

\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2027.1235,860.6857) .. controls (2027.9083,894.4028) and (2027.3999,881.3171)
  .. (2027.3763,916.4967);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2023.3354,917.0018) .. controls (2016.1372,891.1960) and (2003.8746,884.5924)
  .. (2002.9602,860.3899);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2033.4370,914.9815) .. controls (2042.7939,900.3793) and (2055.8580,909.4213)
  .. (2064.7483,893.1778);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2074.3482,889.6464) .. controls (2086.5637,883.4374) and (2089.7038,873.5189)
  .. (2090.0051,860.2708);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2070.8127,895.2023) .. controls (2072.7376,926.3996) and (2048.0942,915.9849)
  .. (2046.5893,945.9942);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2027.3762,920.0323) .. controls (2028.7739,933.8372) and (2037.3263,932.1775)
  .. (2040.5476,946.4993);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2044.4882,947.7795) .. controls (2044.4882,961.9527) and (2044.4882,972.5827)
  .. (2044.4882,983.2126);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2049.5386,860.6382) .. controls (2050.0493,880.5609) and (2051.2401,880.1244)
  .. (2064.2470,888.6363);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2069.2974,860.7555) .. controls (2070.5653,878.5092) and (2070.7130,872.2069)
  .. (2070.3076,888.6364);
\path[fill=black] (2068.7925,891.48285) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text34063) {$\psi$    };
\path[fill=black] (2026.8711,918.53729) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text34067) {$\pi$    };
\path[fill=black] (2045.0741,950.01447) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text34071) {$\psi_0^{-1}$
  };
\path[fill=black] (2067.7822,925.14386) node[above right] (text34075) {$w$
  };
\path[fill=black] (2048.0315,981.66925) node[above right] (text34079) {$u$
  };
\path[fill=black] (2045.6636,858.54822) node[above right] (text34083) {$wA$
  };
\path[fill=black] (2065.0044,858.89764) node[above right] (text34087) {$Bw$
  };
\path[fill=black] (2086.2173,858.4129) node[above right] (text34091) {$m$     };
\path[fill=black] (2023.1876,858.49719) node[above right] (text34095) {$dA$
  };
\path[fill=black] (1998.5128,858.65271) node[above right] (text34099) {$n_A$
  };
\path[fill=black] (2039.4979,901.84943) node[above right] (text34103) {$p$
  };
\path[fill=black] (2026.3457,939.79108) node[above right] (text34107) {$j$
  };

\end{tikzpicture}
}}\quad\text{and}\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2162.0993,914.8647) .. controls (2156.4164,899.1604) and (2152.2099,889.5982)
  .. (2151.2955,865.3957);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2166.4866,913.9158) .. controls (2165.1292,905.3851) and (2177.4790,898.4271)
  .. (2179.5836,886.1122);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2183.1480,886.7081) .. controls (2183.5944,904.5692) and (2183.6438,929.2049)
  .. (2183.2100,944.9285);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2163.9972,918.9666) .. controls (2165.3949,932.7715) and (2173.9473,931.1118)
  .. (2177.1686,945.4337);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2181.1092,946.7139) .. controls (2181.1092,960.8871) and (2190.1092,970.8027)
  .. (2190.1092,981.4326);

\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2182.6772,864.5669) .. controls (2182.6772,871.6535) and (2182.6772,875.1968)
  .. (2182.6772,882.2834);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2177.8571,949.5050) .. controls (2174.4864,956.7136) and (2170.2412,956.5742)
  .. (2166.0848,960.5117) .. controls (2161.9284,964.4491) and
  (2156.2000,967.1737) .. (2155.0003,981.2907)(2161.2445,921.0486) .. controls
  (2155.8704,938.4626) and (2156.0931,950.8682) ..
  (2158.7298,958.8993)(2165.2550,969.3831) .. controls (2168.9136,973.3754) and
  (2172.0512,975.7341) .. (2173.2830,980.7882);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (2185.7143,949.8622) .. controls (2192.9077,958.2417) and (2208.3544,970.1509)
  .. (2208.5714,982.0050);
\path[fill=black] (2181.4136,884.41718) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text34063-7) {$\psi_0$    };
\path[fill=black] (2163.4922,917.47162) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text34067-9) {$\xi$    };
\path[fill=black] (2181.6951,948.94879) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text34071-2) {$\psi^{-1}$
  };
\path[fill=black] (2186.5461,916.9353) node[above right] (text34075-1) {$w$
  };
\path[fill=black] (2186.1526,988.28217) node[above right] (text34079-5) {$Bw$
  };
\path[fill=black] (2186.4111,870.90338) node[above right] (text34087-8) {$u$
  };
\path[fill=black] (2166.9463,988.28864) node[above right] (text34095-6) {$Bd$
  };
\path[fill=black] (2155.7766,872.40845) node[above right] (text34099-0) {$e_A$
  };
\path[fill=black] (2165.7617,900.14087) node[above right] (text34103-4) {$j$
  };
\path[fill=black] (2173.5383,931.4397) node[above right] (text34107-9) {$p$
  };
\path[fill=black] (2141.3833,946.61249) node[above right] (text34095-6-3) {$Ad$
  };
\path[fill=black] (2145.0952,988.33179) node[above right] (text34095-6-3-0) {$w
  \dual{A}$     };
\path[fill=black] (2205.5356,988.25507) node[above right] (text45154) {$m$   };

\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (437.9978,420.2531) .. controls (443.2915,443.9361) and (447.7020,470.2731) ..
  (440.8309,494.0427) .. controls (437.2876,505.1854) and (434.4087,509.8157) ..
  (417.5818,524.8912);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (528.0572,437.2553) .. controls (530.0287,478.5688) and (522.4282,521.7618) ..
  (510.6551,549.5172) .. controls (494.7374,600.5681) and (457.3125,586.5777) ..
  (424.0591,617.2261);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (479.2369,422.7825) .. controls (475.8163,448.1787) and (475.5641,451.9351) ..
  (491.4483,474.7750) .. controls (507.3324,497.6149) and (487.4552,544.3240) ..
  (472.1246,559.8144) .. controls (456.7940,575.3048) and (421.7729,590.2329) ..
  (421.5877,617.5757)(351.4873,427.3701) .. controls (363.8631,450.8810) and
  (343.3036,494.4004) .. (343.5762,515.9102) .. controls (343.8779,539.7223) and
  (354.5121,565.0606) .. (373.4056,578.1526) .. controls (392.2991,591.2446) and
  (410.6755,594.4359) .. (418.6974,618.3080)(394.1901,422.3678) .. controls
  (406.3801,441.8150) and (393.7101,480.4590) .. (384.5257,502.4016) .. controls
  (376.1787,522.3435) and (374.1735,545.8202) .. (389.8273,560.8775) .. controls
  (402.4982,573.0656) and (425.4078,574.0364) .. (439.7302,560.7301) .. controls
  (457.4616,544.2565) and (463.8617,524.4816) .. (468.0483,500.9096) .. controls
  (470.1689,488.9701) and (477.0760,481.0515) ..
  (483.8687,474.3420)(492.5459,465.7371) .. controls (495.5217,462.4997) and
  (497.8613,459.2459) .. (498.8639,455.5737) .. controls (502.3510,442.8009) and
  (502.6890,436.2797) .. (502.3228,429.4544)(316.4232,434.3934) .. controls
  (316.3602,448.5929) and (330.1024,462.6320) ..
  (345.9479,472.3313)(356.9208,478.2139) .. controls (357.2697,478.3758) and
  (357.6183,478.5352) .. (357.9666,478.6921) .. controls (365.2649,481.9807) and
  (373.9817,486.1381) .. (382.5339,491.1638)(392.8562,497.7797) .. controls
  (403.9085,505.5586) and (413.4656,514.9330) .. (417.5818,525.9013);
\path[fill=black] (394.28195,496.04501) node[above right] (text3053) {$\dual{B}
  A n_A$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (421.6535,620.0787) -- (421.6535,655.5118);
\path[fill=black] (430.2825,417.22491) node[above right] (text3021) {$\dual{B}
  e_A A$     };
\path[fill=black] (377.82651,417.63266) node[above right] (text3029) {$\dual{B}
  \overline{w} \dual{A} A$     };
\path[fill=black] (476.19519,419.33597) node[above right] (text3033) {$dA$
  };
\path[fill=black] (498.7804,425.71164) node[above right] (text3037) {$Bw$     };
\path[fill=black] (524.62213,433.76508) node[above right] (text3041) {$m$     };
\path[fill=black] (445.02911,511.57455) node[above right] (text3045) {$\dual{B}
  w$     };
\path[fill=black] (501.05936,500.46683) node[above right] (text3049) {$dB$
  };
\path[fill=black] (418.77753,525.7774) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3057) {$\dual{B}
  \varepsilon^{-1}$    };
\path[fill=black] (335.8981,424.09799) node[above right] (text3544) {$n_B
  \dual{A} A$     };
\path[fill=black] (357.11154,475.43414) node[above right] (text3548) {$\dual{B}
  B n_A$     };
\path[fill=black] (306.67371,430.04074) node[above right] (text3552) {$I n_A$
  };
\path[fill=black] (320.35712,522.54077) node[above right] (text3556) {$n_B I$
  };
\path[fill=black] (354.96429,533.07654) node[above right] (text3560) {$\dual{B}
  \overline{w}$     };
\path[fill=black] (421.72971,622.2204) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3668) {$\pi$    };
\path[fill=black] (425.19684,651.96851) node[above right] (text3674) {$u$     };

\end{tikzpicture}
}} \text{and}
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (685.3664,617.6122) .. controls (693.6237,583.5824) and (668.4393,547.8356) ..
  (682.8572,510.9336);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (796.4318,579.7283) .. controls (808.1053,585.9167) and (813.9671,599.4270) ..
  (814.9851,616.4436);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (795.2723,436.8949) .. controls (801.2863,459.1623) and (805.4609,483.3045) ..
  (806.4256,507.5285) .. controls (807.4905,534.2689) and (802.8349,555.9995) ..
  (796.2838,577.1565);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (790.2587,580.2899) .. controls (787.2570,593.2622) and (789.3382,609.3568) ..
  (795.5721,619.4756);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (724.7140,622.6518) .. controls (718.6821,587.4654) and (713.3695,553.8148) ..
  (723.8860,530.4305)(728.7122,519.4211) .. controls (734.5314,498.5859) and
  (718.2623,478.3389) .. (700.6651,473.5406) .. controls (680.9734,468.1711) and
  (657.8816,476.1860) .. (651.5658,504.1578) .. controls (645.2499,532.1297) and
  (670.5929,581.3254) .. (654.6639,609.2447)(762.8572,441.2908) .. controls
  (778.5059,473.7900) and (778.0980,522.1278) ..
  (770.6916,547.7360)(766.2750,559.9430) .. controls (758.9645,580.7697) and
  (759.3954,600.3776) .. (763.9211,621.9195)(688.5714,508.7908) .. controls
  (721.9659,521.8997) and (729.1630,525.8005) .. (745.9185,536.3196) .. controls
  (762.8329,546.9383) and (783.8107,567.2458) .. (788.3938,576.3687);
\path[fill=black] (683.75,506.64789) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3176) {$\eta \dual{A}$
  };
\path[fill=black] (812.67639,625.15955) node[above right] (text3180) {$m$     };
\path[fill=black] (794.03467,628.91669) node[above right] (text3184) {$Bd$
  };
\path[fill=black] (705.28101,636.53394) node[above right] (text3188) {$B\dual{B}
  \overline{w} \dual{A}$     };
\path[fill=black] (664.84027,629.16553) node[above right] (text3192) {$Bn_B
  \dual{A}$     };
\path[fill=black] (641.86804,620.77258) node[above right] (text3196)
  {$w\dual{A}$     };
\path[fill=black] (754.83197,634.49567) node[above right] (text3200) {$B\dual{B}
  e_A$     };
\path[fill=black] (793.47302,577.84058) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3204) {$\xi$    };
\path[fill=black] (757.14282,437.54074) node[above right] (text3208) {$Ie_A$
  };
\path[fill=black] (790.4599,433.42618) node[above right] (text3212) {$u$     };
\path[fill=black] (730.00146,558.48199) node[above right] (text3216) {$e_B A
  \dual{A}$     };
\path[fill=black] (724.19647,490.39789) node[above right] (text3220)
  {$\overline{w} \dual{A}$     };
\path[fill=black] (689.28882,533.73346) node[above right] (text3224) {$e_B B
  \dual{A}$     };
\path[fill=black] (779.5722,559.56683) node[above right] (text3228) {$e_B I$
  };

\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1324.0991,1208.4227) .. controls (1312.0715,1232.9862) and
  (1311.4417,1255.9502) .. (1313.7579,1278.8168) .. controls
  (1316.0780,1301.7218) and (1336.0979,1328.0494) .. (1355.2193,1331.6613);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1434.0114,1199.3313) .. controls (1418.2633,1210.8444) and
  (1405.6277,1228.7584) .. (1394.6155,1245.7983);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1436.0317,1202.3618) .. controls (1446.6095,1212.0207) and
  (1451.8511,1225.1959) .. (1452.5953,1238.4531) .. controls
  (1453.3395,1251.7102) and (1452.8366,1273.3916) .. (1443.5214,1283.6536);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1443.1028,1286.2044) .. controls (1463.3980,1310.8660) and
  (1470.7601,1360.3810) .. (1444.1126,1381.1588);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1391.2892,1249.4100) .. controls (1376.4553,1270.4478) and
  (1359.8499,1300.2151) .. (1357.2398,1326.6105);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1357.7449,1333.6816) .. controls (1367.7124,1349.3318) and
  (1391.2027,1356.1613) .. (1406.9725,1361.7845) .. controls
  (1422.7424,1367.4077) and (1429.7178,1371.8414) ..
  (1441.0825,1381.1590)(1395.6255,1251.8592) .. controls (1401.8576,1268.0831)
  and (1405.6126,1286.3069) .. (1407.2251,1303.1389)(1408.0308,1315.2524) ..
  controls (1408.6389,1331.9941) and (1406.9748,1346.2815) ..
  (1403.4261,1354.1871)(1397.2732,1364.7509) .. controls (1390.6163,1377.0963)
  and (1386.6785,1390.7488) .. (1387.9119,1404.5971)(1363.3008,1330.6511) ..
  controls (1367.4917,1318.6038) and (1387.2167,1313.1433) ..
  (1402.9420,1310.1539) .. controls (1418.5980,1307.1777) and
  (1431.8867,1302.7682) .. (1441.0825,1288.2247);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1356.2297,1326.6105) .. controls (1337.0788,1307.7262) and
  (1353.4113,1244.8688) .. (1364.0955,1228.8721) .. controls
  (1374.7797,1212.8753) and (1381.7804,1200.2610) ..
  (1379.6288,1185.0005)(1328.2308,1207.9430) .. controls (1336.5499,1211.8006)
  and (1348.1895,1218.0295) .. (1359.6359,1224.7447)(1369.9204,1230.9493) ..
  controls (1378.4404,1236.2424) and (1386.2045,1241.4836) ..
  (1391.5820,1245.7979);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1396.6358,1249.8389) .. controls (1414.7662,1258.3836) and
  (1433.7221,1273.7400) .. (1442.0928,1284.1841);
\path[fill=black] (1326.1777,1205.8973) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3114-0) {$\eta$    };
\path[fill=black] (1355.2196,1330.6511) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3118-3) {$\pi^{\prime}
  \dual{A}$    };
\path[fill=black] (1393.7384,1249.6044) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3122-7) {$B \xi$    };
\path[fill=black] (1443.1029,1282.1638) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3126-6) {$\alpha^{-1}$
  };
\path[fill=black] (1442.0928,1383.1791) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3130-8) {$\lambda$    };
\path[fill=black] (1435.0216,1201.3516) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3134-2) {$\rho^{-1}$
  };
\path[fill=black] (1421.1035,1316.8715) node[above right] (text3138-82) {$mB$
  };
\path[fill=black] (1376.5396,1326.4066) node[above right] (text3142-3) {$m
  \dual{A}$     };
\path[fill=black] (1363.3007,1360.9557) node[above right] (text3146-0) {$u
  \dual{A}$     };
\path[fill=black] (1392.0723,1402.0792) node[above right] (text3150-8) {$f$
  };
\path[fill=black] (1383.3199,1194.7855) node[above right] (text3154-1)
  {$f^{\prime}$     };
\path[fill=black] (1323.9252,1260.9506) node[above right] (text3158-5)
  {$f^{\prime} A\dual{A}$     };
\path[fill=black] (1290.709,1273.1442) node[above right] (text3162-8) {$n
  \dual{A}$     };
\path[fill=black] (1465.3262,1334.1866) node[above right] (text3166-6) {$m$
  };
\path[fill=black] (1458.7603,1245.7983) node[above right] (text3170-5) {$m$
  };
\path[fill=black] (1396.2607,1218.4502) node[above right] (text3174-8) {$Bu$
  };
\path[fill=black] (1421.3845,1260.4456) node[above right] (text3178-2) {$Bm$
  };
\path[fill=black] (1371.0249,1292.4238) node[above right] (text3182-4) {$Bg
  \dual{A}$     };
\path[fill=black] (1407.7731,1287.5823) node[above right] (text3186-42) {$B^2 f$
  };
\path[fill=black] (1408.7061,1340.3342) node[above right] (text3190-0) {$Bf$
  };
\path[fill=black] (1410.5255,1377.6232) node[above right] (text3194-15) {$uB$
  };
\path[fill=black] (1376.5098,1230.0613) node[above right] (text3484-5) {$Be$
  };
\path[fill=black] (1341.1272,1209.8522) node[above right] (text3488-99)
  {$\dual{A} e$   };

\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1054.3884,1196.8059) .. controls (1054.9877,1223.8948) and
  (1052.8427,1268.0720) .. (1055.1589,1290.9386) .. controls
  (1057.4790,1313.8437) and (1077.4989,1340.1713) .. (1096.6203,1343.7831);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1175.4124,1211.4531) .. controls (1159.6643,1222.9662) and
  (1147.0287,1240.8803) .. (1136.0165,1257.9201);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1177.4327,1214.4836) .. controls (1188.0105,1224.1425) and
  (1193.2521,1237.3178) .. (1193.9963,1250.5749) .. controls
  (1194.7405,1263.8320) and (1194.2376,1285.5134) .. (1184.9224,1295.7755);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1184.5038,1298.3262) .. controls (1204.7990,1322.9878) and
  (1212.1611,1372.5028) .. (1185.5136,1393.2806);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1138.0368,1261.9608) .. controls (1156.1672,1270.5054) and
  (1175.1231,1285.8618) .. (1183.4938,1296.3059);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1132.6902,1261.5318) .. controls (1117.8563,1282.5696) and
  (1101.2509,1312.3369) .. (1098.6408,1338.7323);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1099.1459,1345.8034) .. controls (1109.1134,1361.4536) and
  (1132.6037,1368.2831) .. (1148.3735,1373.9063) .. controls
  (1164.1434,1379.5295) and (1171.1188,1383.9633) ..
  (1182.4835,1393.2808)(1137.0265,1263.9811) .. controls (1143.2586,1280.2050)
  and (1147.0136,1298.4287) .. (1148.6261,1315.2607)(1149.4318,1327.3742) ..
  controls (1150.0399,1344.1159) and (1148.3758,1358.4033) ..
  (1144.8271,1366.3089)(1138.6742,1376.8727) .. controls (1132.0173,1389.2181)
  and (1128.0795,1402.8706) .. (1129.3129,1416.7189)(1104.7018,1342.7730) ..
  controls (1108.8927,1330.7256) and (1128.6177,1325.2651) ..
  (1144.3430,1322.2757) .. controls (1159.9990,1319.2995) and
  (1173.2877,1314.8900) .. (1182.4835,1300.3465);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1081.2486,1196.3262) .. controls (1081.5300,1204.8964) and
  (1083.1008,1215.6507) .. (1086.3094,1221.1672) .. controls
  (1090.1116,1227.7043) and (1095.5586,1233.2646) ..
  (1101.0567,1236.8366)(1111.3213,1243.0711) .. controls (1119.8413,1248.3642)
  and (1127.6054,1253.6053) .. (1132.9830,1257.9197)(1097.6307,1338.7323) ..
  controls (1078.4798,1319.8480) and (1094.8123,1256.9906) ..
  (1105.4965,1240.9939) .. controls (1116.1807,1224.9972) and
  (1123.1814,1212.3829) .. (1121.0298,1197.1223);
\path[fill=black] (1096.6206,1342.7729) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3118-5) {$\pi^{\prime}
  \dual{A}$    };
\path[fill=black] (1135.1394,1261.7262) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3122-8) {$B \xi$    };
\path[fill=black] (1184.5039,1294.2856) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3126-3) {$\alpha^{-1}$
  };
\path[fill=black] (1183.4938,1395.3009) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3130-6) {$\lambda$    };
\path[fill=black] (1176.4226,1213.4734) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3134-0) {$\rho^{-1}$
  };
\path[fill=black] (1162.5045,1328.9933) node[above right] (text3138-0) {$mB$
  };
\path[fill=black] (1117.9406,1338.5284) node[above right] (text3142-5) {$m
  \dual{A}$     };
\path[fill=black] (1104.7017,1373.0775) node[above right] (text3146-1) {$u
  \dual{A}$     };
\path[fill=black] (1133.4733,1414.201) node[above right] (text3150-7) {$f$
  };
\path[fill=black] (1124.7209,1206.9073) node[above right] (text3154-5)
  {$f^{\prime}$     };
\path[fill=black] (1065.3262,1273.0724) node[above right] (text3158-3)
  {$f^{\prime} A\dual{A}$     };
\path[fill=black] (1029.332,1207.2318) node[above right] (text3162-5) {$n
  \dual{A}$     };
\path[fill=black] (1206.7272,1346.3085) node[above right] (text3166-0) {$m$
  };
\path[fill=black] (1200.1613,1257.9202) node[above right] (text3170-0) {$m$
  };
\path[fill=black] (1137.6617,1230.572) node[above right] (text3174-2) {$Bu$
  };
\path[fill=black] (1162.7855,1272.5674) node[above right] (text3178-0) {$Bm$
  };
\path[fill=black] (1112.4259,1304.5457) node[above right] (text3182-1) {$Bg
  \dual{A}$     };
\path[fill=black] (1149.1741,1299.7041) node[above right] (text3186-4) {$B^2 f$
  };
\path[fill=black] (1150.1071,1352.4561) node[above right] (text3190-8) {$Bf$
  };
\path[fill=black] (1151.9265,1389.745) node[above right] (text3194-16) {$uB$
  };
\path[fill=black] (1117.9108,1242.1831) node[above right] (text3484-6) {$Be$
  };
\path[fill=black] (1085.0536,1206.8218) node[above right] (text3488-9)
  {$\dual{A} e$   };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (500.8571,820.6479) .. controls (492.9941,832.1802) and (483.3782,842.2109) ..
  (476.5715,855.2204);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (501.0000,819.7908) .. controls (504.1229,849.4601) and (505.6649,860.3241) ..
  (503.5714,890.9336);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (476.4286,853.9336) .. controls (488.8426,875.0684) and (495.8230,878.9624) ..
  (502.8571,892.3619);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (534.1428,788.3622) .. controls (521.3478,800.1740) and (514.7618,805.0861) ..
  (500.9999,820.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (533.4286,789.0765) .. controls (539.3629,817.4736) and (539.4444,830.0145) ..
  (540.4150,861.8460) .. controls (541.3856,893.6774) and (536.9790,912.7249) ..
  (531.4286,941.6479);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (504.2857,894.5050) .. controls (512.9739,911.7716) and (521.3945,925.9350) ..
  (529.2857,941.6480);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (533.5714,945.9336) .. controls (539.2307,986.1149) and (526.8204,1013.8414)
  .. (512.0001,1058.2194);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (410.0000,1010.2193) .. controls (441.7075,1026.2043) and (456.1927,1034.6653)
  .. (511.2857,1059.0765)(529.2857,943.7908) .. controls (492.2092,961.0638) and
  (439.6519,985.1153) .. (408.5714,1005.9340)(327.2143,785.9336) .. controls
  (331.5993,818.0921) and (347.7287,852.4043) .. (356.0013,869.6297) .. controls
  (356.3976,870.4550) and (356.8084,871.2797) ..
  (357.2333,872.1038)(365.0336,885.0000) .. controls (368.0151,889.3101) and
  (371.3525,893.6068) .. (375.0090,897.8927)(383.7980,907.5596) .. controls
  (388.3787,912.3128) and (393.3200,917.0553) ..
  (398.5714,921.7908)(437.6113,769.6011) .. controls (426.6448,812.2008) and
  (431.8841,861.8891) .. (402.7141,921.6479)(367.3568,768.1881) .. controls
  (376.0622,778.4991) and (379.4410,809.6037) .. (376.2924,833.8224) .. controls
  (373.2504,857.2213) and (336.1564,928.3141) .. (338.9398,953.7078) .. controls
  (341.7232,979.1015) and (370.7696,989.7052) ..
  (406.4286,1008.7908)(327.9286,784.8622) .. controls (344.6207,789.3926) and
  (358.2125,792.9018) .. (370.3418,796.5351)(382.8385,800.5228) .. controls
  (388.1322,802.3356) and (393.2330,804.2655) ..
  (398.3095,806.4302)(410.2577,811.9977) .. controls (411.3621,812.5571) and
  (412.4714,813.1316) .. (413.5873,813.7224) .. controls (416.9348,815.4945) and
  (420.2712,817.3654) .. (423.5670,819.3019)(434.7996,826.2367) .. controls
  (438.3827,828.5527) and (441.8699,830.9035) ..
  (445.2182,833.2411)(456.0116,841.0721) .. controls (463.9417,847.0508) and
  (470.5416,852.5466) .. (475.0000,856.6479)(501.4286,892.3622) .. controls
  (475.4719,913.3180) and (472.6659,915.9695) .. (453.7901,931.8099) .. controls
  (443.4359,940.4990) and (431.8258,951.6883) ..
  (421.0030,960.1291)(406.1646,969.8150) .. controls (402.8818,971.3837) and
  (399.8062,972.3351) .. (397.0197,972.4588) .. controls (381.3073,973.1563) and
  (368.2210,965.3199) .. (367.9332,941.4980) .. controls (367.6454,917.6760) and
  (390.0176,887.4766) .. (397.0927,858.7335) .. controls (404.1379,830.1116) and
  (406.7263,811.6704) .. (401.6168,769.2288)(463.5504,769.9837) .. controls
  (457.3749,793.7331) and (450.4308,842.5016) .. (443.3125,875.0989) .. controls
  (436.2370,907.4999) and (407.7783,958.9543) ..
  (407.8573,1005.2193)(475.7143,856.7908) .. controls (466.5035,879.2108) and
  (467.2401,894.8492) .. (470.7357,909.7063)(474.2493,922.4205) .. controls
  (477.5460,933.3706) and (481.2208,944.8267) ..
  (482.4215,959.1696)(482.7931,972.3110) .. controls (482.1186,997.8968) and
  (472.9964,1008.6454) .. (466.8389,1032.1070)(464.2113,1044.1519) .. controls
  (462.8411,1051.9314) and (461.8346,1061.0144) ..
  (461.4337,1071.9849)(502.8571,895.9336) .. controls (502.6054,917.7037) and
  (504.2467,934.1763) .. (505.3068,948.3421)(506.0619,961.2401) .. controls
  (506.4792,973.5398) and (505.6732,984.6256) .. (501.5494,997.0294) .. controls
  (494.9558,1016.8618) and (488.8584,1024.7921) ..
  (485.2621,1040.7585)(483.2316,1053.0322) .. controls (482.5912,1058.6144) and
  (482.1674,1065.1162) .. (482.0000,1072.9336);
\path[fill=black] (400,923.50507) node[circle, draw, line width=0.500pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3657) {$\dual{B} \varepsilon
  \dual{A}$    };
\path[fill=black] (406.78571,1008.4336) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3661) {$\pi_B \dual{A}$
  };
\path[fill=black] (423.92856,1037.6479) node[above right] (text3665) {$u
  \dual{A}$     };
\path[fill=black] (444.42856,993.86218) node[above right] (text3669) {$m
  \dual{A}$     };
\path[fill=black] (437.5,923.00507) node[above right] (text3673) {$Bw \dual{A}$
  };
\path[fill=black] (447.21429,1069.8623) node[above right] (text3677) {$d_A$
  };
\path[fill=black] (485.54095,1069.7476) node[above right] (text3681) {$w$     };
\path[fill=black] (512.85718,1059.1478) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3685) {$\lambda$    };
\path[fill=black] (493.78571,1046.7908) node[above right] (text3689) {$uB$
  };
\path[fill=black] (538.57141,1010.2193) node[above right] (text3693) {$m$     };
\path[fill=black] (546,858.79077) node[above right] (text3697) {$m$     };
\path[fill=black] (531.42859,944.14789) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3701) {$\alpha^{-1}$
  };
\path[fill=black] (515.14282,910.57648) node[above right] (text3705) {$Bm$
  };
\path[fill=black] (508.92859,961.93359) node[above right] (text3709) {$mB$
  };
\path[fill=black] (482.5,936.71936) node[above right] (text3713) {$B^2 w$     };
\path[fill=black] (452.92856,950.64789) node[above right] (text3717) {$B^2 d_A$
  };
\path[fill=black] (477.71429,857.71936) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3721) {$B \xi_A$    };
\path[fill=black] (503.21429,819.21936) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3725) {$B \psi_0$    };
\path[fill=black] (502.5,893.43359) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3729) {$B \psi^{-1}$
  };
\path[fill=black] (323.57144,784.07648) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3733) {$\eta_A$    };
\path[fill=black] (310.21429,837.00507) node[above right] (text3737) {$n_A
  \dual{A}$     };
\path[fill=black] (343.16315,804.69794) node[above right] (text3741) {$\dual{A}
  e_A$     };
\path[fill=black] (353.89197,764.05035) node[above right] (text3745) {$n_B
  \dual{A}$     };
\path[fill=black] (385.69327,763.49286) node[above right] (text3749) {$\dual{B}
  \overline{w} \dual{A}$     };
\path[fill=black] (426.00943,764.44946) node[above right] (text3753) {$\dual{B}
  e_A$     };
\path[fill=black] (460.36151,765.03986) node[above right] (text3757) {$d_B$
  };
\path[fill=black] (459.35715,838.86218) node[above right] (text3761) {$B e_A$
  };
\path[fill=black] (309.28571,953.00507) node[above right] (text3765) {$n_B
  \dual{A}$     };
\path[fill=black] (534.28571,787.36218) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4343) {$\rho^{-1}$    };
\path[fill=black] (414.18286,979.67181) node[above right] (text6659) {$d_B B
  \dual{A}$     };

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (809.1060,833.8140) .. controls (801.6031,839.2230) and (803.7563,856.6549) ..
  (795.8751,856.6451) .. controls (787.9939,856.6351) and (788.5196,827.8451) ..
  (789.9727,806.4222);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (809.2286,832.9772) .. controls (810.3312,854.5653) and (807.1156,861.7314) ..
  (806.0322,886.2799);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (773.4127,801.3789) .. controls (774.2731,825.0276) and (771.0296,843.4438) ..
  (775.6499,861.2324) .. controls (780.2703,879.0210) and (795.8266,871.4553) ..
  (804.8129,885.9404);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (830.3105,791.5486) .. controls (823.2298,804.7890) and (820.3066,814.9665) ..
  (812.2590,829.5283);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (834.6470,792.2629) .. controls (840.5813,820.6600) and (840.6425,842.1705) ..
  (839.5928,864.9106) .. controls (838.5431,887.6506) and (834.1365,908.5763) ..
  (828.5861,937.4993);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (829.7188,937.7444) .. controls (834.3679,974.8952) and (835.0084,1001.5912)
  .. (827.2591,1036.8779);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (804.3945,887.4560) .. controls (794.8772,896.7554) and (790.3186,933.3463) ..
  (776.7520,934.3486) .. controls (763.1854,935.3510) and (758.1850,909.9377) ..
  (755.1069,891.5168) .. controls (752.0289,873.0959) and (751.6259,846.1357) ..
  (751.6178,799.9493);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (710.3415,806.7962) .. controls (710.3445,834.3902) and (710.3455,857.2913) ..
  (710.6791,893.9853) .. controls (711.0197,931.5005) and (714.3266,992.7597) ..
  (729.2416,1007.7809) .. controls (744.1566,1022.8020) and (793.6655,1012.5406)
  .. (824.5244,1037.7147)(730.3266,801.4138) .. controls (729.7477,850.9141) and
  (732.5068,916.2468) .. (735.0654,954.1306) .. controls (737.6240,992.0144) and
  (760.6485,997.3139) .. (771.5342,977.6220) .. controls (782.2674,958.2062) and
  (820.8385,952.5044) .. (826.4432,937.6219)(806.0756,887.7444) .. controls
  (804.5831,908.5712) and (801.9794,929.4132) ..
  (798.3951,950.4466)(795.7287,965.1973) .. controls (792.5902,981.6358) and
  (788.8767,998.2150) .. (784.6496,1015.0178)(781.6469,1026.6684) .. controls
  (779.5820,1034.4969) and (777.4101,1042.3773) .. (775.1372,1050.3180);
\path[fill=black] (843.21838,862.74371) node[above right] (text3697-5) {$m$   };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (806.4940,887.8311) .. controls (815.1821,905.0976) and (819.5621,922.7966) ..
  (827.4533,938.5096);
\path[fill=black] (741.28986,1025.3151) node[above right] (text3665-7) {$u A$
  };
\path[fill=black] (767.64697,987.81512) node[above right] (text3669-1) {$m A$
  };
\path[fill=black] (770.55847,910.81586) node[above right] (text3673-2) {$Bw A$
  };
\path[fill=black] (779.50409,1048.6008) node[above right] (text3681-4) {$w$
  };
\path[fill=black] (827.21838,1039.3865) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3685-3) {$\lambda$    };
\path[fill=black] (795.00409,1036.7437) node[above right] (text3689-2) {$uB$
  };
\path[fill=black] (841.78979,988.17218) node[above right] (text3693-6) {$m$
  };
\path[fill=black] (828.64697,938.10083) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3701-6) {$\alpha^{-1}$
  };
\path[fill=black] (814.63403,906.00403) node[above right] (text3705-8) {$Bm$
  };
\path[fill=black] (808.14697,959.88654) node[above right] (text3709-2) {$mB$
  };
\path[fill=black] (775.71838,950.6723) node[above right] (text3713-9) {$B^2 w$
  };
\path[fill=black] (810.43268,833.1723) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3725-3) {$B \psi_0$
  };
\path[fill=black] (805.71838,887.51727) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3729-4) {$B \psi^{-1}$
  };
\path[fill=black] (701.43268,803.81512) node[above right] (text3745-7) {$u A$
  };
\path[fill=black] (740.36603,795.64185) node[above right] (text3749-9) {$B
  \overline{w} A$     };
\path[fill=black] (770.07556,800.38654) node[above right] (text3753-1) {$B p$
  };
\path[fill=black] (831.93268,792.31512) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4343-6) {$\rho^{-1}$
  };
\path[fill=black] (788.53064,803.67932) node[above right] (text5210) {$B
  \overline{j}$     };
\path[fill=black] (717.57635,798.64893) node[above right] (text5214)
  {$\overline{m} A$     };
\path[fill=black] (812.26929,860.49408) node[above right] (text7228) {$Bw$
  };

\end{tikzpicture}
}}
=\quad
\vcenter{
\vspace{4mm}
\hbox{ 
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1187.2025,883.4015) .. controls (1191.7215,867.4878) and (1193.9007,849.1658)
  .. (1193.8282,839.3422);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1183.2845,884.5850) .. controls (1181.8155,867.0948) and (1173.7134,852.9526)
  .. (1155.8633,852.8001) .. controls (1138.0131,852.6475) and
  (1135.9306,873.5906) .. (1126.2975,886.8750);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1110.5981,837.3294) .. controls (1111.2856,856.1315) and (1112.3597,870.2057)
  .. (1125.5833,888.3033);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1184.6684,883.5016) .. controls (1195.7705,913.9146) and (1194.3625,955.4068)
  .. (1188.3352,983.1006);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1184.4593,982.2007) .. controls (1171.2007,960.0902) and (1173.2821,950.7910)
  .. (1166.6766,939.6910) .. controls (1160.0711,928.5909) and
  (1146.5731,933.8592) .. (1143.5481,952.6807);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1145.1859,952.9258) .. controls (1149.8350,990.0766) and (1154.5161,997.5797)
  .. (1146.7669,1032.8664);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1124.6598,888.2427) .. controls (1115.6475,897.0370) and (1114.1832,925.7698)
  .. (1090.7039,919.2255) .. controls (1067.2246,912.6811) and
  (1078.2970,864.6540) .. (1079.2067,836.8490);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1124.5731,889.2888) .. controls (1127.1713,911.0244) and (1113.4560,935.9231)
  .. (1100.4054,964.3735)(1095.4841,975.4228) .. controls (1094.5629,977.5685)
  and (1093.6568,979.7335) .. (1092.7724,981.9178)(1088.4260,993.3890) ..
  controls (1082.8803,1009.2002) and (1078.9693,1025.9801) ..
  (1078.9875,1043.7811)(1060.4409,837.3033) .. controls (1064.3407,888.5824) and
  (1058.4165,923.0986) .. (1067.0888,943.6972) .. controls (1075.7612,964.2957)
  and (1107.8308,968.7112) .. (1117.7076,987.9999) .. controls
  (1127.5843,1007.2885) and (1134.3230,997.5615) .. (1137.1054,986.8143) ..
  controls (1139.8877,976.0671) and (1141.6313,966.8489) ..
  (1143.9306,955.8337)(1045.5065,838.6451) .. controls (1045.6025,865.9222) and
  (1045.3314,896.9789) .. (1047.3297,922.7678) .. controls (1049.3280,948.5568)
  and (1055.4082,963.8654) .. (1066.7587,972.8669) .. controls
  (1078.1092,981.8685) and (1098.6868,989.0330) .. (1105.3666,1001.7323) ..
  controls (1115.6105,1021.2076) and (1141.2296,1026.1669) ..
  (1144.0321,1033.7032);
\path[fill=black] (1196.7261,942.73224) node[above right] (text3697-5-8) {$B
  \overline{u}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1126.5067,888.8704) .. controls (1135.1949,906.1369) and (1135.0293,936.9679)
  .. (1142.9204,952.6808);
\path[fill=black] (1060.6547,989.58942) node[above right] (text3665-7-3) {$u A$
  };
\path[fill=black] (1071.1547,969.80365) node[above right] (text3669-1-0)
  {$\overline{m} A$     };
\path[fill=black] (1090.0662,904.80438) node[above right] (text3673-2-9) {$Bw A$
  };
\path[fill=black] (1081.0118,1042.5894) node[above right] (text3681-4-9) {$w$
  };
\path[fill=black] (1146.7261,1035.375) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3685-3-4) {$\lambda$
  };
\path[fill=black] (1112.5118,1028.7322) node[above right] (text3689-2-3) {$uB$
  };
\path[fill=black] (1153.2975,992.16071) node[above right] (text3693-6-4) {$m$
  };
\path[fill=black] (1146.1547,954.08936) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3701-6-8) {$\alpha^{-1}$
  };
\path[fill=black] (1135.8689,914.51794) node[above right] (text3705-8-4) {$Bm$
  };
\path[fill=black] (1121.6547,973.87506) node[above right] (text3709-2-8) {$mB$
  };
\path[fill=black] (1089.2261,942.66083) node[above right] (text3713-9-8) {$B^2
  w$     };
\path[fill=black] (1184.4888,885.81061) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3725-3-4) {$B
  \overline{\psi_0}$    };
\path[fill=black] (1125.2261,889.37506) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3729-4-9) {$B \psi^{-1}$
  };
\path[fill=black] (1035.4658,836.14886) node[above right] (text3745-7-9) {$u A$
  };
\path[fill=black] (1073.3077,833.99585) node[above right] (text3749-9-6) {$B
  \overline{w} A$     };
\path[fill=black] (1107.4614,835.83191) node[above right] (text3753-1-4) {$B p$
  };
\path[fill=black] (1186.7958,983.26306) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4343-6-3)
  {$\overline{\rho^{-1}}$    };
\path[fill=black] (1184.5637,836.53839) node[above right] (text5210-2) {$B
  \overline{j}$     };
\path[fill=black] (1051.5688,834.49786) node[above right] (text5214-4)
  {$\overline{m} A$     };
\path[fill=black] (1120.6044,865.39124) node[above right] (text7228-0) {$Bw$
  };
\path[fill=black] (1156.2063,866.86169) node[above right] (text7228-0-8)
  {$B\overline{w}$     };
\path[fill=black] (1173.8431,954.00531) node[above right] (text3693-6-4-9)
  {$\overline{m}$     };
\path[draw=black,dash pattern=on 1.60pt off 4.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.500pt] (1020.4724,928.3464) .. controls
  (1055.9055,928.3464) and (1187.0078,928.3464) .. (1222.4409,928.3464);

\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (885.8268,786.6142) .. controls (885.8268,793.7008) and (885.8268,797.2441) ..
  (885.8268,804.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (885.8268,804.3307) .. controls (878.7402,811.4173) and (875.1969,814.9606) ..
  (868.1102,822.0472);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (885.8268,804.3307) .. controls (892.9134,811.4173) and (896.4567,814.9606) ..
  (903.5433,822.0477);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (903.5433,822.0472) .. controls (903.5433,829.1338) and (903.5433,832.6771) ..
  (903.5433,839.7638);
\path[fill=black] (903.52527,822.0025) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4306) {$f$    };
\path[fill=black] (868.01282,822.63104) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text4310) {$\alpha$    };
\path[shift={(-125.78743,-76.131662)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;
\path[fill=black] (882.31207,782.87598) node[above right] (text4332) {$c$     };
\path[fill=black] (894.91339,809.87402) node[above right] (text4336) {$c$     };
\path[fill=black] (871.65356,809.87402) node[above right] (text4340) {$c$     };
\path[fill=black] (900,848.85034) node[above right] (text4344) {$c^{\prime}$
  };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (938.9764,822.0472) .. controls (938.9764,829.1338) and (938.9764,832.6771) ..
  (938.9763,839.7637);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (956.6929,804.3307) .. controls (949.6063,811.4173) and (946.0630,814.9606) ..
  (938.9764,822.0472);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (956.6929,804.3307) .. controls (963.7795,811.4173) and (967.3228,814.9606) ..
  (974.4094,822.0473);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (956.6929,786.6142) .. controls (956.6929,793.7008) and (956.6929,797.2441) ..
  (956.6929,804.3307);
\path[fill=black] (938.66663,822.36218) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5197) {$g$    };
\path[fill=black] (974.88879,822.36218) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5201) {$\alpha$    };
\path[fill=black] (936.22217,848.80664) node[above right] (text5205)
  {$c^{\prime}$     };
\path[fill=black] (953.11102,783.02887) node[above right] (text5209) {$c$     };
\path[fill=black] (966.22217,809.69556) node[above right] (text5213) {$c$     };
\path[fill=black] (942.4444,809.91772) node[above right] (text5217) {$c$     };
\path[shift={(-54.86426,-76.149581)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1045.2756,804.3307) .. controls (1038.1890,811.4173) and (1034.6457,814.9606)
  .. (1027.5591,822.0472);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1045.2756,804.3307) .. controls (1052.3622,811.4173) and (1055.9055,814.9606)
  .. (1062.9921,822.0473);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1045.2756,786.6142) .. controls (1045.2756,793.7008) and (1045.2756,797.2441)
  .. (1045.2756,804.3307);
\path[fill=black] (1027.2493,822.36218) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5197-2) {$\beta$    };
\path[fill=black] (1063.4714,822.36218) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text5201-9) {$\alpha$    };
\path[fill=black] (1041.6937,783.02887) node[above right] (text5209-0) {$c$
  };
\path[fill=black] (1054.8048,809.69556) node[above right] (text5213-1) {$c$
  };
\path[fill=black] (1031.0271,809.91772) node[above right] (text5217-9) {$c$
  };
\path[shift={(33.718335,-76.149579)},fill=black]
  (1013.3859,880.5118)arc(0.000:180.000:1.772)arc(-180.000:0.000:1.772) --
  cycle;

\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1133.8583,751.1811) .. controls (1133.8583,765.3543) and (1133.8583,775.9842)
  .. (1144.4882,786.6142) .. controls (1155.1181,797.2441) and
  (1169.2913,804.3307) .. (1187.0079,804.3307) .. controls (1204.7244,804.3307)
  and (1218.8976,797.2441) .. (1229.5276,786.6142) .. controls
  (1240.1575,775.9842) and (1240.1575,765.3543) .. (1240.1575,751.1811);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1169.2913,751.1811) .. controls (1169.2913,758.2677) and (1169.2913,761.8110)
  .. (1169.3083,768.8976);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1204.7244,751.1811) .. controls (1204.7244,758.2677) and (1204.7244,761.8110)
  .. (1204.7240,768.8976);
\path[fill=black] (1169.2914,772.44092) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text7504) {$\alpha B$    };
\path[fill=black] (1204.7244,772.44092) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text7508) {$B
  \alpha^{\prime}$    };
\path[fill=black] (1165.748,747.63776) node[above right] (text7512) {$cB$     };
\path[fill=black] (1201.1812,747.63776) node[above right] (text7516)
  {$Bc^{\prime}$     };
\path[fill=black] (1236.6141,747.63776) node[above right] (text7520) {$m$     };
\path[fill=black] (1130.3149,747.63776) node[above right] (text7524)
  {$\overline{m}$   };

\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1328.7402,726.3779) .. controls (1328.7402,733.4645) and (1328.7402,740.5512)
  .. (1328.7402,747.6378);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1328.7402,747.6378) .. controls (1321.6535,747.6378) and (1311.0236,761.8110)
  .. (1311.0236,775.9842);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1311.0236,775.9842) .. controls (1311.0236,790.1575) and (1321.6535,804.3307)
  .. (1328.7402,804.3304);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1328.7402,747.6378) .. controls (1335.8268,747.6378) and (1342.9134,761.8110)
  .. (1342.9134,775.9842) .. controls (1342.9134,790.1575) and
  (1335.8268,804.3307) .. (1328.7402,804.3307);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1293.3071,726.3779) .. controls (1293.3071,744.0945) and (1293.3071,797.2441)
  .. (1293.3071,804.3307) .. controls (1293.3071,811.4173) and
  (1296.8504,825.5905) .. (1311.0236,825.5905) .. controls (1325.1969,825.5905)
  and (1328.7402,811.4173) .. (1328.7402,804.3307);
\path[fill=black] (1328.7401,747.63776) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8416) {$\alpha^{-1}$
  };
\path[fill=black] (1311.0237,775.98425) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8420) {$\phi$    };
\path[fill=black] (1328.4445,804.36218) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8424) {$\beta$    };
\path[fill=black] (1306.2233,759.52478) node[above right] (text8428) {$a$     };
\path[fill=black] (1306.8518,798.18689) node[above right] (text8432) {$b$     };
\path[fill=black] (1346.4567,775.98425) node[above right] (text8436) {$w$     };
\path[fill=black] (1325.1969,722.83459) node[above right] (text8440) {$v$     };
\path[fill=black] (1289.7638,722.83459) node[above right] (text8444)
  {$\overline{v}$   };

\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1488.1890,680.3149) .. controls (1488.1890,687.4015) and (1488.1890,701.5748)
  .. (1488.1890,708.6614);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1488.1890,708.6614) .. controls (1477.5591,715.7480) and (1470.4724,733.4645)
  .. (1470.4724,751.1811);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1470.4724,751.1811) .. controls (1470.4724,768.8976) and (1477.5591,786.6142)
  .. (1488.1890,793.7004);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1488.1890,708.6614) .. controls (1498.8189,715.7480) and (1502.3622,733.4645)
  .. (1502.3622,751.1811) .. controls (1502.3622,768.8976) and
  (1498.8189,786.6142) .. (1488.1890,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1452.7559,680.3149) .. controls (1452.7559,698.0315) and (1452.7559,786.6142)
  .. (1452.7559,793.7008) .. controls (1452.7559,800.7874) and
  (1456.2992,814.9606) .. (1470.4724,814.9606) .. controls (1484.6457,814.9606)
  and (1488.1890,800.7874) .. (1488.1890,793.7008);
\path[fill=black] (1488.189,708.66138) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8416-4) {$\alpha^{-1} B$
  };
\path[fill=black] (1470.4724,751.18109) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8420-4) {$\phi B$    };
\path[fill=black] (1487.8933,793.7323) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8424-8) {$\beta B$    };
\path[fill=black] (1459.8425,729.92126) node[above right] (text8428-6) {$a B$
  };
\path[fill=black] (1459.8425,779.52753) node[above right] (text8432-4) {$b B$
  };
\path[fill=black] (1504.0907,751.18109) node[above right] (text8436-1) {$w B$
  };
\path[fill=black] (1484.6456,676.77161) node[above right] (text8440-1) {$v B$
  };
\path[fill=black] (1449.2126,676.77161) node[above right] (text8444-9)
  {$\overline{v} B$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1559.0551,680.3149) .. controls (1559.0551,687.4015) and (1559.0551,701.5748)
  .. (1559.0551,708.6614);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1559.0551,708.6614) .. controls (1548.4252,715.7480) and (1541.3386,733.4645)
  .. (1541.3386,751.1811);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1541.3386,751.1811) .. controls (1541.3386,768.8976) and (1548.4252,786.6142)
  .. (1559.0551,793.7004);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1559.0551,708.6614) .. controls (1569.6850,715.7480) and (1573.2283,733.4645)
  .. (1573.2283,751.1811) .. controls (1573.2283,768.8976) and
  (1569.6850,786.6142) .. (1559.0551,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1523.6220,680.3149) .. controls (1523.6220,698.0315) and (1523.6220,786.6142)
  .. (1523.6220,793.7008) .. controls (1523.6220,800.7874) and
  (1527.1653,814.9606) .. (1541.3385,814.9606) .. controls (1555.5118,814.9606)
  and (1559.0551,800.7874) .. (1559.0551,793.7008);
\path[fill=black] (1559.0552,708.66138) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8416-7) {$B
  {\alpha^{\prime}}^{-1}$    };
\path[fill=black] (1541.3386,751.18109) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8420-5) {$B
  \phi^{\prime}$    };
\path[fill=black] (1558.7594,793.73224) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8424-9) {$B
  \beta^{\prime}$    };
\path[fill=black] (1528.7086,729.92126) node[above right] (text8428-2)
  {$Ba^{\prime}$     };
\path[fill=black] (1528.7086,779.52753) node[above right] (text8432-1) {$B
  b^{\prime}$     };
\path[fill=black] (1574.7716,751.18109) node[above right] (text8436-9)
  {$Bw^{\prime}$     };
\path[fill=black] (1555.5118,676.77161) node[above right] (text8440-4) {$B
  v^{\prime}$     };
\path[fill=black] (1520.0787,676.77161) node[above right] (text8444-2) {$B
  \overline{v^{\prime}}$     };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1417.3228,680.3149) .. controls (1417.3228,733.4645) and (1417.3228,751.1811)
  .. (1417.3228,786.6142) .. controls (1417.3228,822.0472) and
  (1452.7559,857.4803) .. (1505.9055,857.4803) .. controls (1559.0551,857.4803)
  and (1594.6117,821.8002) .. (1594.4882,786.6142) .. controls
  (1594.3647,751.4281) and (1594.4882,715.7480) .. (1594.4882,680.3149);
\path[fill=black] (1413.585,676.49567) node[above right] (text11880)
  {$\overline{m}$     };
\path[fill=black] (1591.1473,676.49567) node[above right] (text11884) {$m$
  };

\end{tikzpicture}
}}\quad=\quad
\vcenter{\hbox{

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1775.1969,680.3149) .. controls (1757.4803,687.4015) and (1750.3937,719.2913)
  .. (1750.3937,737.0078);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1750.3937,737.0078) .. controls (1750.3937,754.7244) and (1757.4803,786.6141)
  .. (1775.1969,793.7008);
\path[fill=black] (1750.3937,737.00787) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8420-4-1) {$\phi
  X^{\prime}$    };
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1814.1732,627.1653) .. controls (1814.1732,634.2519) and (1814.1732,673.2284)
  .. (1814.1732,680.3149);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1782.2835,737.0078) .. controls (1782.2835,746.2211) and (1785.1582,758.3091)
  .. (1790.9077,769.2853)(1798.1191,780.3778) .. controls (1802.5434,785.8772)
  and (1807.8948,790.5615) .. (1814.1732,793.7008)(1814.1732,680.3149) ..
  controls (1808.2446,683.2793) and (1803.1426,687.6213) ..
  (1798.8672,692.7264)(1791.6665,703.3190) .. controls (1785.4112,714.6602) and
  (1782.2835,727.3978) .. (1782.2835,737.0078)(1775.1969,680.3149) .. controls
  (1796.4567,690.9449) and (1807.0866,715.7480) .. (1807.0866,733.4645) ..
  controls (1807.0866,751.1811) and (1796.4567,783.0708) ..
  (1775.1969,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1814.1732,680.3149) .. controls (1831.8898,687.4015) and (1838.9764,719.2913)
  .. (1838.9764,737.0078) .. controls (1838.9764,754.7244) and
  (1831.8898,786.6141) .. (1814.1732,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1714.9606,680.3149) .. controls (1714.9606,706.4468) and (1714.9606,793.7008)
  .. (1714.9606,797.2441) .. controls (1714.9606,800.7874) and
  (1722.0472,829.1338) .. (1753.9370,829.1338) .. controls (1785.8268,829.1338)
  and (1814.1732,800.7874) .. (1814.1732,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1732.6772,680.3149) .. controls (1732.6772,705.1181) and (1732.6772,790.1575)
  .. (1732.6772,793.7008) .. controls (1732.6772,797.2441) and
  (1739.7638,814.9606) .. (1753.9370,814.9606) .. controls (1768.1103,814.9606)
  and (1775.1969,800.7874) .. (1775.1969,793.7008);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1753.9370,627.1653) .. controls (1753.9370,655.5118) and (1775.1969,655.5118)
  .. (1775.1969,680.3149)(1789.3701,627.1653) .. controls (1789.3701,630.7167)
  and (1777.4106,635.7629) .. (1763.0809,642.2185)(1752.1856,647.2528) ..
  controls (1745.7104,650.3550) and (1739.2343,653.7188) ..
  (1733.5420,657.3372)(1723.7211,664.6502) .. controls (1718.3666,669.4982) and
  (1714.9606,674.7241) .. (1714.9606,680.3149)(1718.5039,627.1653) .. controls
  (1718.5039,655.5118) and (1732.6772,655.5118) .. (1732.6772,680.3149);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1683.0709,627.1653) .. controls (1683.0709,680.3149) and (1683.0709,751.1811)
  .. (1683.0709,786.6142) .. controls (1683.0709,822.0472) and
  (1718.5040,857.4803) .. (1771.6536,857.4803) .. controls (1824.8032,857.4803)
  and (1860.3598,821.8002) .. (1860.2363,786.6142) .. controls
  (1860.1128,751.4281) and (1860.2362,662.5984) .. (1860.2362,627.1653);
\path[fill=black] (1775.1969,680.31494) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8416-4-9) {$\alpha^{-1}
  B$    };
\path[fill=black] (1775.1969,793.70074) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8424-8-6) {$\beta
  X^{\prime}$    };
\path[fill=black] (1741.3071,701.57477) node[above right] (text8428-6-1) {$a
  X^{\prime}$     };
\path[fill=black] (1737.7638,774.89764) node[above right] (text8432-4-7) {$b
  X^{\prime}$     };
\path[fill=black] (1810.6299,737.00787) node[above right] (text8436-1-7) {$w
  Y^{\prime}$     };
\path[fill=black] (1750.1912,623.89795) node[above right] (text8440-1-4) {$v B$
  };
\path[fill=black] (1714.7582,623.89795) node[above right] (text8444-9-3)
  {$\overline{v} B$     };
\path[fill=black] (1814.1732,680.31494) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8416-7-9) {$B
  {\alpha^{\prime}}^{-1}$    };
\path[fill=black] (1782.2834,737.00787) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8420-5-7) {$Y
  \phi^{\prime}$    };
\path[fill=black] (1814.1732,793.70074) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8424-9-5) {$B
  \beta^{\prime}$    };
\path[fill=black] (1840.5197,737.00787) node[above right] (text8436-9-2)
  {$Bw^{\prime}$     };
\path[fill=black] (1810.6299,623.62201) node[above right] (text8440-4-9) {$B
  v^{\prime}$     };
\path[fill=black] (1785.6243,623.89795) node[above right] (text8444-2-6) {$B
  \overline{v^{\prime}}$     };
\path[fill=black] (1679.1305,623.62201) node[above right] (text11880-9)
  {$\overline{m}$     };
\path[fill=black] (1856.6929,623.62201) node[above right] (text11884-2) {$m$
  };
\path[fill=black] (1771.6536,708.66138) node[above right] (text13252)
  {$Ya^{\prime}$     };
\path[fill=black] (1769.6536,767.35431) node[above right] (text13256)
  {$Yb^{\prime}$   };

\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1346.7524,903.5118) .. controls (1346.7524,910.5984) and (1346.7524,917.6851)
  .. (1346.7524,924.7717);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1346.7524,924.7717) .. controls (1339.6657,924.7716) and (1329.0358,938.9449)
  .. (1329.0358,953.1181);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1329.0358,953.1181) .. controls (1329.0358,967.2913) and (1339.6657,981.4646)
  .. (1346.7524,981.4642);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1346.7524,924.7717) .. controls (1353.8390,924.7717) and (1360.9256,938.9449)
  .. (1360.9256,953.1181) .. controls (1360.9256,967.2913) and
  (1353.8390,981.4646) .. (1346.7524,981.4646);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1311.3193,903.5118) .. controls (1311.3193,921.2283) and (1311.3193,974.3780)
  .. (1311.3193,981.4646) .. controls (1311.3193,988.5512) and
  (1314.8626,1002.7244) .. (1329.0358,1002.7244) .. controls
  (1343.2091,1002.7244) and (1346.7524,988.5512) .. (1346.7524,981.4646);
\path[fill=black] (1346.7523,924.77161) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8416-43) {$\sigma^{-1}$
  };
\path[fill=black] (1329.0359,953.1181) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8420-8) {$\alpha$    };
\path[fill=black] (1346.4567,981.49603) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8424-0) {$\tau$    };
\path[fill=black] (1324.2355,936.65863) node[above right] (text8428-8) {$s$
  };
\path[fill=black] (1324.864,975.32074) node[above right] (text8432-8) {$t$
  };
\path[fill=black] (1364.4689,953.1181) node[above right] (text8436-7) {$v_c$
  };
\path[fill=black] (1343.2091,899.96844) node[above right] (text8440-6) {$w$
  };
\path[fill=black] (1307.776,899.96844) node[above right] (text8444-3)
  {$\overline{w}$   };

\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1505.9055,1052.3622) .. controls (1516.1862,1061.3739) and
  (1522.7950,1072.3643) .. (1523.6220,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1505.9801,1051.7336) .. controls (1494.7078,1061.6194) and
  (1489.2405,1071.5798) .. (1488.1890,1087.7953);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1505.9055,1052.3622) .. controls (1505.5205,1036.7642) and
  (1513.8767,1026.7706) .. (1524.0994,1027.0109) .. controls
  (1534.3175,1027.2511) and (1541.1337,1039.2783) .. (1541.3386,1052.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1541.3386,1052.3622) .. controls (1553.7005,1044.0514) and
  (1559.0425,1030.6645) .. (1559.0551,1016.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1541.3386,981.4960) .. controls (1543.5470,995.0784) and
  (1548.1412,1011.2912) .. (1559.0551,1016.9291);
\path[draw=black,line join=miter,line cap=butt,line width=0.500pt]
  (1576.7717,981.4960) .. controls (1574.6603,993.1476) and
  (1571.1249,1011.1312) .. (1559.0551,1016.9291);
\path[fill=black] (1544.5498,1052.3622) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8425) {$\xi$    };
\path[fill=black] (1559.406,1017.7925) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8429) {$\sigma$    };
\path[fill=black] (1505.3516,1052.9907) node[circle, draw, line width=0.500pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text8433) {$\tau^{-1}$    };
\path[fill=black] (1538.4355,1036.5343) node[above right] (text8437)
  {$\overline{w}$     };
\path[fill=black] (1500.009,1036.5631) node[above right] (text8441) {$w$     };
\path[fill=black] (1559.406,1039.1628) node[above right] (text8445) {$w$     };
\path[fill=black] (1573.2339,977.56604) node[above right] (text8449) {$v_c$
  };
\path[fill=black] (1538.9784,976.19452) node[above right] (text8453) {$s$     };
\path[fill=black] (1485.7524,1096.2456) node[above right] (text8457) {$t$     };
\path[fill=black] (1520.4366,1096.8741) node[above right] (text8461) {$v_c$   };

\end{tikzpicture}
